ARX modeling of unstable linear systems

High-order ARX models can be used to approximate a quite general class of linear systems in a parametric model structure, and well-established methods can then be used to retrieve the true plant and noise models from the ARX polynomials. However, this commonly used approach is only valid when the plant is stable or if the unstable poles are shared with the true noise model. In this contribution, we generalize this approach to allow the unstable poles not to be shared, by introducing modifications to correctly retrieve the noise model and noise variance.

==> G.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.1\figurewidth,
height=0.516\figureheight,
at={(0\figurewidth,0.484\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=3.14,
xtick={0.01,0.1,1},
xticklabels={\empty},
xminorticks=true,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-6,
ymax=6,
ytick={-5,0,5},
ylabel={Magnitude (dB)},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot,thick]
  table[row sep=crcr]{%
0.01	-3.06275151391552\\
0.0107549081169671	-3.06213408277394\\
0.0115668048604405	-3.06142097980001\\
0.0124399923480926	-3.06059756826395\\
0.013379097467951	-3.05964703343672\\
0.0143890963955761	-3.0585500781491\\
0.0154753409620604	-3.05728458196595\\
0.0166435870125697	-3.05582522152341\\
0.0179000249056934	-3.05414305000658\\
0.0192513123152156	-3.05220503438184\\
0.0207046095081181	-3.04997354986545\\
0.0222676172857494	-3.04740583220876\\
0.0239486177892023	-3.044453389672\\
0.0257565183851235	-3.04106137794439\\
0.0277008988644978	-3.037167942556\\
0.0297920622045072	-3.03270353419616\\
0.0320410891624444	-3.02759020232107\\
0.0344598969909641	-3.02174087081792\\
0.037061302585797	-3.01505859541909\\
0.0398590904005363	-3.00743579498321\\
0.0428680854883654	-2.99875343659199\\
0.0461042320577661	-2.98888013672004\\
0.0495846779584605	-2.97767111707502\\
0.0533278655452647	-2.96496692454442\\
0.0573536294013298	-2.95059179185305\\
0.0616833014385886	-2.93435148257944\\
0.0663398239323206	-2.91603043638983\\
0.0713478710887884	-2.89538801427402\\
0.0767339797901134	-2.87215364583763\\
0.0825266902091882	-2.84602070625928\\
0.0887566970397229	-2.81663900059034\\
0.0954570121427707	-2.78360580360633\\
0.102663139471571	-2.74645548470837\\
0.110413263201613	-2.704647825458\\
0.118748450062785	-2.65755519707165\\
0.127712866945752	-2.60444879426133\\
0.1373540149356	-2.54448411421657\\
0.147722981012891	-2.47668582771614\\
0.158874708755812	-2.39993212439918\\
0.170868289477867	-2.31293854523822\\
0.18376727534378	-2.214241270368\\
0.197640016122775	-2.10217985211167\\
0.212560021363635	-1.9748795403862\\
0.228606349910646	-1.83023375572949\\
0.245864028824423	-1.66588810649944\\
0.264424503927403	-1.47922888028505\\
0.284386124361383	-1.26738147068456\\
0.305854663724706	-1.02722798612294\\
0.328943880550509	-0.755458392776666\\
0.353776121095932	-0.448675799279214\\
0.380482967636379	-0.103583876696017\\
0.409205935700023	0.282705793002058\\
0.44009722393713	0.712192174443147\\
0.473320520597613	1.18524386598961\\
0.509051870890237	1.69946096182805\\
0.547480609819471	2.2479338514843\\
0.588810365442954	2.81666134295362\\
0.63326013786568	3.38105447694429\\
0.681065459688332	3.90216249137499\\
0.732479644058798	4.32496156829975\\
0.787775126940115	4.58337983271442\\
0.847244910707304	4.61648901465864\\
0.911204116722507	4.39236406713662\\
0.979991655115275	3.92436814940017\\
1.05397202061593	3.26691981669689\\
1.13353722395785	2.49657228838738\\
1.21910886908287	1.69106079605798\\
1.31114038715659	0.90341863125696\\
1.41011943923138	0.134821154792532\\
1.51657050028827	-0.646409818536218\\
1.63105763835032	-1.43835098759603\\
1.75418750339351	-2.18209280139487\\
1.88661254189292	-2.83927166444613\\
2.02903445403761	-3.44950998750155\\
2.1822079119335	-4.00088610830266\\
2.34694455849635	-4.41253892388019\\
2.52411730822442	-4.77786602269058\\
2.71466497264	-5.11035036129812\\
2.91959723490923	-5.285293434238\\
3.14	-5.35434301903037\\
};
\addplot [color=red,dashed,forget plot,thick]
  table[row sep=crcr]{%
0.01	-3.0956641559013\\
0.0107549081169671	-3.09529208381481\\
0.0115668048604405	-3.09486173249875\\
0.0124399923480926	-3.09436397654646\\
0.013379097467951	-3.09378826274039\\
0.0143890963955761	-3.09312238700429\\
0.0154753409620604	-3.09235223663149\\
0.0166435870125697	-3.09146149242394\\
0.0179000249056934	-3.09043128456152\\
0.0192513123152156	-3.08923979508603\\
0.0207046095081181	-3.08786179881512\\
0.0222676172857494	-3.08626813327865\\
0.0239486177892023	-3.08442508687647\\
0.0257565183851235	-3.08229369287112\\
0.0277008988644978	-3.07982891503061\\
0.0297920622045072	-3.07697870870362\\
0.0320410891624444	-3.07368293882045\\
0.0344598969909641	-3.06987213374889\\
0.037061302585797	-3.06546605107733\\
0.0398590904005363	-3.06037202823878\\
0.0428680854883654	-3.05448308742653\\
0.0461042320577661	-3.04767576049861\\
0.0495846779584605	-3.03980759555648\\
0.0533278655452647	-3.03071430267411\\
0.0573536294013298	-3.02020649194814\\
0.0616833014385886	-3.00806595278773\\
0.0663398239323206	-2.99404141938745\\
0.0713478710887884	-2.97784376393636\\
0.0767339797901134	-2.95914055673596\\
0.0825266902091882	-2.93754993159668\\
0.0887566970397229	-2.91263369639631\\
0.0954570121427707	-2.88388963346783\\
0.102663139471571	-2.85074294373232\\
0.110413263201613	-2.81253680368288\\
0.118748450062785	-2.7685220272426\\
0.127712866945752	-2.71784585729215\\
0.1373540149356	-2.65953995679214\\
0.147722981012891	-2.5925077298594\\
0.158874708755812	-2.515511182442\\
0.170868289477867	-2.42715763489691\\
0.18376727534378	-2.32588673112557\\
0.197640016122775	-2.20995836079322\\
0.212560021363635	-2.07744233924424\\
0.228606349910646	-1.92621100391736\\
0.245864028824423	-1.75393634088468\\
0.264424503927403	-1.55809394987991\\
0.284386124361383	-1.33597726941236\\
0.305854663724706	-1.08472733107274\\
0.328943880550509	-0.801386441970752\\
0.353776121095932	-0.482989537790869\\
0.380482967636379	-0.126716047278859\\
0.409205935700023	0.269859591769334\\
0.44009722393713	0.708355535186401\\
0.473320520597613	1.18890577278542\\
0.509051870890237	1.70906071601791\\
0.547480609819471	2.2620442389817\\
0.588810365442954	2.83412808120128\\
0.63326013786568	3.40106913502847\\
0.681065459688332	3.92429576365493\\
0.732479644058798	4.34927103032086\\
0.787775126940115	4.61077961412449\\
0.847244910707304	4.64942167078135\\
0.911204116722507	4.43521826750487\\
0.979991655115275	3.98233246973437\\
1.05397202061593	3.34178846785988\\
1.13353722395785	2.57899352999572\\
1.21910886908287	1.75361222171811\\
1.31114038715659	0.910595550536082\\
1.41011943923138	0.0800604196898516\\
1.51657050028827	-0.719174445719549\\
1.63105763835032	-1.47568386660818\\
1.75418750339351	-2.18234256856437\\
1.88661254189292	-2.83415680840946\\
2.02903445403761	-3.42679769491062\\
2.1822079119335	-3.95557778438033\\
2.34694455849635	-4.41465868335906\\
2.52411730822442	-4.79632152199888\\
2.71466497264	-5.09014868162717\\
2.91959723490923	-5.28194220957947\\
3.14	-5.35212120344374\\
};
\end{axis}

\begin{axis}[%
width=1.1\figurewidth,
height=0.458\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=3.14,
xminorticks=true,
xlabel={Frequency (rad/s)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-225.9,
ymax=-125.1,
ytick={-225, -180, -135},
ylabel={Phase (deg)},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot,thick]
  table[row sep=crcr]{%
0.01	-180.720733297706\\
0.0107549081169671	-180.775303433034\\
0.0115668048604405	-180.834031692135\\
0.0124399923480926	-180.897241043712\\
0.013379097467951	-180.96528090301\\
0.0143890963955761	-181.03852957017\\
0.0154753409620604	-181.117396934906\\
0.0166435870125697	-181.202327477508\\
0.0179000249056934	-181.293803597019\\
0.0192513123152156	-181.392349296762\\
0.0207046095081181	-181.498534254229\\
0.0222676172857494	-181.612978295649\\
0.0239486177892023	-181.736356283808\\
0.0257565183851235	-181.869403409101\\
0.0277008988644978	-182.012920846322\\
0.0297920622045072	-182.16778170106\\
0.0320410891624444	-182.33493711773\\
0.0344598969909641	-182.515422354654\\
0.037061302585797	-182.710362549941\\
0.0398590904005363	-182.920977806993\\
0.0428680854883654	-183.148587125119\\
0.0461042320577661	-183.394610597662\\
0.0495846779584605	-183.660569210254\\
0.0533278655452647	-183.948081511805\\
0.0573536294013298	-184.258856418349\\
0.0616833014385886	-184.594681459811\\
0.0663398239323206	-184.957405897619\\
0.0713478710887884	-185.348918316183\\
0.0767339797901134	-185.771118490997\\
0.0825266902091882	-186.225883503961\\
0.0887566970397229	-186.715028138026\\
0.0954570121427707	-187.240259459078\\
0.102663139471571	-187.803125119\\
0.110413263201613	-188.404954261943\\
0.118748450062785	-189.046789007813\\
0.127712866945752	-189.729303396704\\
0.1373540149356	-190.452705518462\\
0.147722981012891	-191.216617453368\\
0.158874708755812	-192.019926738593\\
0.170868289477867	-192.860602457344\\
0.18376727534378	-193.735468807185\\
0.197640016122775	-194.639929197921\\
0.212560021363635	-195.567634557171\\
0.228606349910646	-196.510090424774\\
0.245864028824423	-197.45619805488\\
0.264424503927403	-198.391723818406\\
0.284386124361383	-199.298686208439\\
0.305854663724706	-200.154636846425\\
0.328943880550509	-200.931786810687\\
0.353776121095932	-201.595890838493\\
0.380482967636379	-202.104756587276\\
0.409205935700023	-202.40621715597\\
0.44009722393713	-202.43543691942\\
0.473320520597613	-202.111583948583\\
0.509051870890237	-201.334309740709\\
0.547480609819471	-199.981331313636\\
0.588810365442954	-197.910060363293\\
0.63326013786568	-194.969030760225\\
0.681065459688332	-191.028283447727\\
0.732479644058798	-186.037722464774\\
0.787775126940115	-180.10802164519\\
0.847244910707304	-173.57131331792\\
0.911204116722507	-166.947346344755\\
0.979991655115275	-160.78883650776\\
1.05397202061593	-155.502000016922\\
1.13353722395785	-151.282457658321\\
1.21910886908287	-148.209778313225\\
1.31114038715659	-146.390732908956\\
1.41011943923138	-145.900165316741\\
1.51657050028827	-146.513860845914\\
1.63105763835032	-147.740079711697\\
1.75418750339351	-149.296251064287\\
1.88661254189292	-151.401530747977\\
2.02903445403761	-154.140364709042\\
2.1822079119335	-157.093835049477\\
2.34694455849635	-160.581409675677\\
2.52411730822442	-165.021653616385\\
2.71466497264	-169.568019844106\\
2.91959723490923	-174.462805929269\\
3.14	-179.960685898501\\
};
\addplot [color=red,dashed,forget plot,thick]
  table[row sep=crcr]{%
0.01	-180.818326075094\\
0.0107549081169671	-180.8800709949\\
0.0115668048604405	-180.946469482587\\
0.0124399923480926	-181.017870984569\\
0.013379097467951	-181.094650874898\\
0.0143890963955761	-181.177212302324\\
0.0154753409620604	-181.265988149954\\
0.0166435870125697	-181.361443109488\\
0.0179000249056934	-181.464075870579\\
0.0192513123152156	-181.57442142394\\
0.0207046095081181	-181.693053474301\\
0.0222676172857494	-181.820586955994\\
0.0239486177892023	-181.957680639664\\
0.0257565183851235	-182.105039813127\\
0.0277008988644978	-182.263419012368\\
0.0297920622045072	-182.433624769797\\
0.0320410891624444	-182.616518335648\\
0.0344598969909641	-182.813018314288\\
0.037061302585797	-183.024103139521\\
0.0398590904005363	-183.25081329086\\
0.0428680854883654	-183.494253125263\\
0.0461042320577661	-183.755592164682\\
0.0495846779584605	-184.036065637604\\
0.0533278655452647	-184.336974020676\\
0.0573536294013298	-184.659681262634\\
0.0616833014385886	-185.005611294399\\
0.0663398239323206	-185.376242333739\\
0.0713478710887884	-185.773098376862\\
0.0767339797901134	-186.197737128956\\
0.0825266902091882	-186.651733456753\\
0.0887566970397229	-187.136657243818\\
0.0954570121427707	-187.654044288216\\
0.102663139471571	-188.205358596527\\
0.110413263201613	-188.791944091604\\
0.118748450062785	-189.414963356691\\
0.127712866945752	-190.075320577223\\
0.1373540149356	-190.773565303316\\
0.147722981012891	-191.509773026177\\
0.158874708755812	-192.283397819017\\
0.170868289477867	-193.093091403546\\
0.18376727534378	-193.936481911988\\
0.197640016122775	-194.809904232961\\
0.212560021363635	-195.708072016658\\
0.228606349910646	-196.623678953806\\
0.245864028824423	-197.546913514456\\
0.264424503927403	-198.464866493787\\
0.284386124361383	-199.360803902914\\
0.305854663724706	-200.213268372862\\
0.328943880550509	-200.99495997103\\
0.353776121095932	-201.67133280801\\
0.380482967636379	-202.198830409605\\
0.409205935700023	-202.522680573837\\
0.44009722393713	-202.574204581035\\
0.473320520597613	-202.267724429183\\
0.509051870890237	-201.497500236488\\
0.547480609819471	-200.13594217774\\
0.588810365442954	-198.036015533155\\
0.63326013786568	-195.043671323805\\
0.681065459688332	-191.029658505231\\
0.732479644058798	-185.949816993165\\
0.787775126940115	-179.927856358243\\
0.847244910707304	-173.316413629514\\
0.911204116722507	-166.661486682402\\
0.979991655115275	-160.546140678334\\
1.05397202061593	-155.408836959505\\
1.13353722395785	-151.460823468007\\
1.21910886908287	-148.720452239563\\
1.31114038715659	-147.095367755293\\
1.41011943923138	-146.45280597207\\
1.51657050028827	-146.660579917616\\
1.63105763835032	-147.604865537844\\
1.75418750339351	-149.194933534384\\
1.88661254189292	-151.361981614417\\
2.02903445403761	-154.055886803667\\
2.1822079119335	-157.241582151959\\
2.34694455849635	-160.895661093605\\
2.52411730822442	-165.003281474255\\
2.71466497264	-169.555157889074\\
2.91959723490923	-174.54418244563\\
3.14	-179.960795298945\\
};
\end{axis}
\end{tikzpicture}%

==> H.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzset{dashdot/.style={dash pattern=on .4pt off 3pt on 4pt off 3pt}}

\begin{axis}[%
width=1.1\figurewidth,
height=0.516\figureheight,
at={(0\figurewidth,0.484\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=3.14,
xtick={0.01,0.1,1},
xticklabels={\empty},
xminorticks=true,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-30,
ymax=30,
ylabel={Magnitude (dB)},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot,thick]
  table[row sep=crcr]{%
0.01	21.2719923470376\\
0.0107549081169671	21.2656222600252\\
0.0115668048604405	21.2582664327676\\
0.0124399923480926	21.2497745265281\\
0.013379097467951	21.2399740040122\\
0.0143890963955761	21.2286670929058\\
0.0154753409620604	21.2156274140013\\
0.0166435870125697	21.2005962641526\\
0.0179000249056934	21.1832785548711\\
0.0192513123152156	21.163338422529\\
0.0207046095081181	21.1403945470467\\
0.0222676172857494	21.1140152438642\\
0.0239486177892023	21.0837134302296\\
0.0257565183851235	21.048941612503\\
0.0277008988644978	21.0090870969961\\
0.0297920622045072	20.9634676928122\\
0.0320410891624444	20.9113282498641\\
0.0344598969909641	20.8518384555085\\
0.037061302585797	20.784092393151\\
0.0398590904005363	20.7071104365472\\
0.0428680854883654	20.6198441013252\\
0.0461042320577661	20.521184483643\\
0.0495846779584605	20.4099748651028\\
0.0533278655452647	20.285027932526\\
0.0573536294013298	20.1451478332929\\
0.0616833014385886	19.989156952122\\
0.0663398239323206	19.815926857977\\
0.0713478710887884	19.6244123545168\\
0.0767339797901134	19.4136870210563\\
0.0825266902091882	19.1829781210173\\
0.0887566970397229	18.9316983611315\\
0.0954570121427707	18.6594717841177\\
0.102663139471571	18.3661511254028\\
0.110413263201613	18.0518242768806\\
0.118748450062785	17.71680804606\\
0.127712866945752	17.3616281028206\\
0.1373540149356	16.9869847724015\\
0.147722981012891	16.5937050792268\\
0.158874708755812	16.1826821426202\\
0.170868289477867	15.7548037357762\\
0.18376727534378	15.310872726853\\
0.197640016122775	14.8515235361402\\
0.212560021363635	14.3771410753904\\
0.228606349910646	13.8877923013959\\
0.245864028824423	13.3831857361942\\
0.264424503927403	12.8626807300394\\
0.284386124361383	12.3253743807035\\
0.305854663724706	11.7702966133146\\
0.328943880550509	11.1967376803823\\
0.353776121095932	10.6047108639245\\
0.380482967636379	9.99551180147943\\
0.409205935700023	9.37227610436832\\
0.44009722393713	8.74036950363235\\
0.473320520597613	8.10738698153375\\
0.509051870890237	7.4825042266303\\
0.547480609819471	6.87492425536641\\
0.588810365442954	6.29121828692115\\
0.63326013786568	5.73158838597581\\
0.681065459688332	5.1857927319383\\
0.732479644058798	4.63110081807587\\
0.787775126940115	4.03680286256678\\
0.847244910707304	3.37922822507232\\
0.911204116722507	2.66269137791551\\
0.979991655115275	1.92896828754231\\
1.05397202061593	1.23888649027259\\
1.13353722395785	0.629642779242073\\
1.21910886908287	0.0725497931322708\\
1.31114038715659	-0.524337294649016\\
1.41011943923138	-1.23072318095262\\
1.51657050028827	-2.00953928115067\\
1.63105763835032	-2.78533367149845\\
1.75418750339351	-3.54436310711808\\
1.88661254189292	-4.23333700310972\\
2.02903445403761	-4.73237777334485\\
2.1822079119335	-5.22187030988763\\
2.34694455849635	-5.98970822020755\\
2.52411730822442	-6.64019643457138\\
2.71466497264	-7.05592169015439\\
2.91959723490923	-7.42658172003847\\
3.14	-7.46763588121514\\
};
\addplot [color=red,dashed,forget plot,thick]
  table[row sep=crcr]{%
0.01	21.5446532628036\\
0.0107549081169671	21.5385786906434\\
0.0115668048604405	21.5315629198749\\
0.0124399923480926	21.5234620082842\\
0.013379097467951	21.5141106271796\\
0.0143890963955761	21.5033190914416\\
0.0154753409620604	21.4908700459079\\
0.0166435870125697	21.4765147916787\\
0.0179000249056934	21.459969244116\\
0.0192513123152156	21.440909526482\\
0.0207046095081181	21.4189672204102\\
0.0222676172857494	21.3937243179576\\
0.0239486177892023	21.3647079511536\\
0.0257565183851235	21.3313850150062\\
0.0277008988644978	21.2931568498674\\
0.0297920622045072	21.2493542093856\\
0.0320410891624444	21.1992328104917\\
0.0344598969909641	21.1419698399795\\
0.037061302585797	21.0766618740465\\
0.0398590904005363	21.0023247455482\\
0.0428680854883654	20.9178959580582\\
0.0461042320577661	20.82224028166\\
0.0495846779584605	20.7141591548345\\
0.0533278655452647	20.5924044399366\\
0.0573536294013298	20.4556969175183\\
0.0616833014385886	20.3027496433559\\
0.0663398239323206	20.1322959286974\\
0.0713478710887884	19.9431212532893\\
0.0767339797901134	19.7340979182894\\
0.0825266902091882	19.5042207512349\\
0.0887566970397229	19.2526417648461\\
0.0954570121427707	18.978701428884\\
0.102663139471571	18.6819542113527\\
0.110413263201613	18.3621863226111\\
0.118748450062785	18.0194241468639\\
0.127712866945752	17.6539326105162\\
0.1373540149356	17.2662036114912\\
0.147722981012891	16.8569354892694\\
0.158874708755812	16.427005227746\\
0.170868289477867	15.9774355588018\\
0.18376727534378	15.5093593292374\\
0.197640016122775	15.0239834155694\\
0.212560021363635	14.5225541715849\\
0.228606349910646	14.0063259496642\\
0.245864028824423	13.4765337318136\\
0.264424503927403	12.9343704129085\\
0.284386124361383	12.3809688495219\\
0.305854663724706	11.817388452559\\
0.328943880550509	11.2446058697087\\
0.353776121095932	10.6635091680991\\
0.380482967636379	10.0748948729883\\
0.409205935700023	9.47946722562852\\
0.44009722393713	8.87783907376406\\
0.473320520597613	8.27053388562349\\
0.509051870890237	7.65798847094139\\
0.547480609819471	7.04055609323873\\
0.588810365442954	6.41850976355456\\
0.63326013786568	5.79204561873667\\
0.681065459688332	5.16128641356758\\
0.732479644058798	4.52628530711084\\
0.787775126940115	3.8870303184676\\
0.847244910707304	3.24345009452502\\
0.911204116722507	2.59542201647016\\
0.979991655115275	1.94278424080624\\
1.05397202061593	1.28535412950988\\
1.13353722395785	0.622956836248844\\
1.21910886908287	-0.0445301647753095\\
1.31114038715659	-0.717107701804307\\
1.41011943923138	-1.39454696219608\\
1.51657050028827	-2.07622189086025\\
1.63105763835032	-2.76084973172824\\
1.75418750339351	-3.44609136097897\\
1.88661254189292	-4.12794118673721\\
2.02903445403761	-4.79981117689547\\
2.1822079119335	-5.45119668601235\\
2.34694455849635	-6.0658374875225\\
2.52411730822442	-6.61943396723367\\
2.71466497264	-7.07737722689561\\
2.91959723490923	-7.39370013388063\\
3.14	-7.51326609030509\\
};
\addplot [color=red!20!lime,dashdot,forget plot,thick]
  table[row sep=crcr]{%
0.01	15.2285629307051\\
0.0107549081169671	15.2221928436927\\
0.0115668048604405	15.2148370164351\\
0.0124399923480926	15.2063451101955\\
0.013379097467951	15.1965445876797\\
0.0143890963955761	15.1852376765733\\
0.0154753409620604	15.1721979976688\\
0.0166435870125697	15.1571668478201\\
0.0179000249056934	15.1398491385385\\
0.0192513123152156	15.1199090061964\\
0.0207046095081181	15.0969651307142\\
0.0222676172857494	15.0705858275316\\
0.0239486177892023	15.0402840138971\\
0.0257565183851235	15.0055121961705\\
0.0277008988644978	14.9656576806636\\
0.0297920622045072	14.9200382764797\\
0.0320410891624444	14.8678988335316\\
0.0344598969909641	14.808409039176\\
0.037061302585797	14.7406629768185\\
0.0398590904005363	14.6636810202147\\
0.0428680854883654	14.5764146849927\\
0.0461042320577661	14.4777550673105\\
0.0495846779584605	14.3665454487703\\
0.0533278655452647	14.2415985161934\\
0.0573536294013298	14.1017184169604\\
0.0616833014385886	13.9457275357894\\
0.0663398239323206	13.7724974416444\\
0.0713478710887884	13.5809829381843\\
0.0767339797901134	13.3702576047237\\
0.0825266902091882	13.1395487046848\\
0.0887566970397229	12.8882689447989\\
0.0954570121427707	12.6160423677852\\
0.102663139471571	12.3227217090703\\
0.110413263201613	12.0083948605481\\
0.118748450062785	11.6733786297275\\
0.127712866945752	11.3181986864881\\
0.1373540149356	10.943555356069\\
0.147722981012891	10.5502756628943\\
0.158874708755812	10.1392527262877\\
0.170868289477867	9.71137431944373\\
0.18376727534378	9.2674433105205\\
0.197640016122775	8.80809411980769\\
0.212560021363635	8.33371165905787\\
0.228606349910646	7.84436288506343\\
0.245864028824423	7.33975631986172\\
0.264424503927403	6.81925131370688\\
0.284386124361383	6.28194496437101\\
0.305854663724706	5.72686719698205\\
0.328943880550509	5.15330826404974\\
0.353776121095932	4.561281447592\\
0.380482967636379	3.95208238514693\\
0.409205935700023	3.32884668803581\\
0.44009722393713	2.69694008729984\\
0.473320520597613	2.06395756520124\\
0.509051870890237	1.4390748102978\\
0.547480609819471	0.831494839033904\\
0.588810365442954	0.24778887058864\\
0.63326013786568	-0.311841030356698\\
0.681065459688332	-0.857636684394208\\
0.732479644058798	-1.41232859825664\\
0.787775126940115	-2.00662655376572\\
0.847244910707304	-2.66420119126018\\
0.911204116722507	-3.380738038417\\
0.979991655115275	-4.1144611287902\\
1.05397202061593	-4.80454292605993\\
1.13353722395785	-5.41378663709043\\
1.21910886908287	-5.97087962320023\\
1.31114038715659	-6.56776671098152\\
1.41011943923138	-7.27415259728512\\
1.51657050028827	-8.05296869748317\\
1.63105763835032	-8.82876308783096\\
1.75418750339351	-9.58779252345059\\
1.88661254189292	-10.2767664194422\\
2.02903445403761	-10.7758071896774\\
2.1822079119335	-11.2652997262201\\
2.34694455849635	-12.0331376365401\\
2.52411730822442	-12.6836258509039\\
2.71466497264	-13.0993511064869\\
2.91959723490923	-13.470011136371\\
3.14	-13.5110652975477\\
};
\end{axis}

\begin{axis}[%
width=1.1\figurewidth,
height=0.458\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmode=log,
xmin=0.01,
xmax=3.14,
xminorticks=true,
xlabel={Frequency (rad/s)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-480.4,
ymax=50.4,
ytick={-360, -180,    0},
ylabel={Phase (deg)},
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot,thick]
  table[row sep=crcr]{%
0.01	-5.24410549700673\\
0.0107549081169671	-5.636968739986\\
0.0115668048604405	-6.05876048064724\\
0.0124399923480926	-6.51148989382244\\
0.013379097467951	-6.99727660307372\\
0.0143890963955761	-7.5183495531409\\
0.0154753409620604	-8.07704373712191\\
0.0166435870125697	-8.67579421614403\\
0.0179000249056934	-9.31712676964107\\
0.0192513123152156	-10.0036444082829\\
0.0207046095081181	-10.7380088738531\\
0.0222676172857494	-11.5229161486066\\
0.0239486177892023	-12.3610649124165\\
0.0257565183851235	-13.2551168356643\\
0.0277008988644978	-14.2076476015292\\
0.0297920622045072	-15.2210876416382\\
0.0320410891624444	-16.297651778852\\
0.0344598969909641	-17.4392573402083\\
0.037061302585797	-18.647430873424\\
0.0398590904005363	-19.9232044094184\\
0.0428680854883654	-21.2670032851286\\
0.0461042320577661	-22.6785288733551\\
0.0495846779584605	-24.1566411156667\\
0.0533278655452647	-25.6992474192394\\
0.0573536294013298	-27.3032060882301\\
0.0616833014385886	-28.9642537731714\\
0.0663398239323206	-30.6769671405866\\
0.0713478710887884	-32.4347687749901\\
0.0767339797901134	-34.2299859563474\\
0.0825266902091882	-36.0539682588014\\
0.0887566970397229	-37.897265936404\\
0.0954570121427707	-39.7498660816279\\
0.102663139471571	-41.6014780688493\\
0.110413263201613	-43.4418544705541\\
0.118748450062785	-45.2611290867316\\
0.127712866945752	-47.0501503904744\\
0.1373540149356	-48.8007866484434\\
0.147722981012891	-50.5061778876485\\
0.158874708755812	-52.160909053471\\
0.170868289477867	-53.7610772872643\\
0.18376727534378	-55.3042235994468\\
0.197640016122775	-56.7890954015853\\
0.212560021363635	-58.2152028752399\\
0.228606349910646	-59.5821327419747\\
0.245864028824423	-60.8885945179135\\
0.264424503927403	-62.1312071157621\\
0.284386124361383	-63.3031002295759\\
0.305854663724706	-64.3925154130154\\
0.328943880550509	-65.3817443141016\\
0.353776121095932	-66.2469090741882\\
0.380482967636379	-66.9592100378057\\
0.409205935700023	-67.4882475213575\\
0.44009722393713	-67.8077805198269\\
0.473320520597613	-67.9037772444479\\
0.509051870890237	-67.7838528432178\\
0.547480609819471	-67.4861488996302\\
0.588810365442954	-67.0841633014457\\
0.63326013786568	-66.6816271857118\\
0.681065459688332	-66.3886915615525\\
0.732479644058798	-66.2714409618989\\
0.787775126940115	-66.2817233710845\\
0.847244910707304	-66.2119787914834\\
0.911204116722507	-65.7510252363461\\
0.979991655115275	-64.666352652226\\
1.05397202061593	-63.0074452392962\\
1.13353722395785	-61.1562041944687\\
1.21910886908287	-59.6020037241075\\
1.31114038715659	-58.4673149464659\\
1.41011943923138	-57.2256557227869\\
1.51657050028827	-55.2367003987144\\
1.63105763835032	-52.4440088040635\\
1.75418750339351	-48.9347633882602\\
1.88661254189292	-44.4655932971176\\
2.02903445403761	-39.7489111672717\\
2.1822079119335	-36.1816602326484\\
2.34694455849635	-31.8064399884064\\
2.52411730822442	-24.7828942345385\\
2.71466497264	-17.5712377549956\\
2.91959723490923	-9.1089222728373\\
3.14	-0.0607146176491855\\
};
\addplot [color=red,dashed,forget plot,thick]
  table[row sep=crcr]{%
0.01	-5.23587063656552\\
0.0107549081169671	-5.62841073196356\\
0.0115668048604405	-6.04992642631721\\
0.0124399923480926	-6.50244731685037\\
0.013379097467951	-6.98811885928323\\
0.0143890963955761	-7.5092024880428\\
0.0154753409620604	-8.06807384703867\\
0.0166435870125697	-8.66721861024368\\
0.0179000249056934	-9.30922527368918\\
0.0192513123152156	-9.99677419404682\\
0.0207046095081181	-10.732622037068\\
0.0222676172857494	-11.5195806875471\\
0.0239486177892023	-12.3604895702128\\
0.0257565183851235	-13.2581802513122\\
0.0277008988644978	-14.215432152172\\
0.0297920622045072	-15.2349182332653\\
0.0320410891624444	-16.3191396313208\\
0.0344598969909641	-17.4703484896613\\
0.037061302585797	-18.6904586539621\\
0.0398590904005363	-19.9809445521357\\
0.0428680854883654	-21.3427294703477\\
0.0461042320577661	-22.7760655908633\\
0.0495846779584605	-24.2804095523599\\
0.0533278655452647	-25.8542988618288\\
0.0573536294013298	-27.4952360984654\\
0.0616833014385886	-29.1995893024795\\
0.0663398239323206	-30.9625179689222\\
0.0713478710887884	-32.777934362868\\
0.0767339797901134	-34.6385091434921\\
0.0825266902091882	-36.5357283201161\\
0.0887566970397229	-38.4600053168268\\
0.0954570121427707	-40.4008475790415\\
0.102663139471571	-42.3470721576198\\
0.110413263201613	-44.2870597136447\\
0.118748450062785	-46.2090321668301\\
0.127712866945752	-48.1013364749452\\
0.1373540149356	-49.952716268159\\
0.147722981012891	-51.7525544090946\\
0.158874708755812	-53.4910727593239\\
0.170868289477867	-55.1594799376244\\
0.18376727534378	-56.7500629078539\\
0.197640016122775	-58.2562230828046\\
0.212560021363635	-59.6724616683467\\
0.228606349910646	-60.9943218291772\\
0.245864028824423	-62.2182968184601\\
0.264424503927403	-63.3417135783935\\
0.284386124361383	-64.3626007280137\\
0.305854663724706	-65.2795486095903\\
0.328943880550509	-66.0915674608076\\
0.353776121095932	-66.7979480617376\\
0.380482967636379	-67.3981275487879\\
0.409205935700023	-67.8915615964454\\
0.44009722393713	-68.2776028843789\\
0.473320520597613	-68.5553846880645\\
0.509051870890237	-68.7237075191344\\
0.547480609819471	-68.7809259404873\\
0.588810365442954	-68.7248319222239\\
0.63326013786568	-68.552530311512\\
0.681065459688332	-68.2603010799396\\
0.732479644058798	-67.8434418954393\\
0.787775126940115	-67.2960831415965\\
0.847244910707304	-66.6109656609875\\
0.911204116722507	-65.779169103594\\
0.979991655115275	-64.7897756828495\\
1.05397202061593	-63.6294502664987\\
1.13353722395785	-62.2819130276688\\
1.21910886908287	-60.7272755562932\\
1.31114038715659	-58.9412061373929\\
1.41011943923138	-56.8938868134948\\
1.51657050028827	-54.5487284011209\\
1.63105763835032	-51.8608295674571\\
1.75418750339351	-48.7752222764465\\
1.88661254189292	-45.2250769183984\\
2.02903445403761	-41.1303157269602\\
2.1822079119335	-36.3976128433117\\
2.34694455849635	-30.9236720372283\\
2.52411730822442	-24.6049705227871\\
2.71466497264	-17.3582637530238\\
2.91959723490923	-9.15504563807061\\
3.14	-0.066037851024807\\
};
\addplot [color=red!20!lime,dashdot,forget plot,thick]
  table[row sep=crcr]{%
0.01	-364.099170331547\\
0.0107549081169671	-364.405582311531\\
0.0115668048604405	-364.734391833161\\
0.0124399923480926	-365.087113901911\\
0.013379097467951	-365.465336387931\\
0.0143890963955761	-365.870715993167\\
0.0154753409620604	-366.304971837246\\
0.0166435870125697	-366.769876078022\\
0.0179000249056934	-367.26724088035\\
0.0192513123152156	-367.798900937518\\
0.0207046095081181	-368.366690638382\\
0.0222676172857494	-368.972414867177\\
0.0239486177892023	-369.617812333684\\
0.0257565183851235	-370.304510275006\\
0.0277008988644978	-371.033969368628\\
0.0297920622045072	-371.807417777998\\
0.0320410891624444	-372.625773451108\\
0.0344598969909641	-373.489554148956\\
0.037061302585797	-374.398775235522\\
0.0398590904005363	-375.35283605084\\
0.0428680854883654	-376.350396737097\\
0.0461042320577661	-377.389248691302\\
0.0495846779584605	-378.466183331694\\
0.0533278655452647	-379.57686548578\\
0.0573536294013298	-380.715719262721\\
0.0616833014385886	-381.875835517315\\
0.0663398239323206	-383.048910646056\\
0.0713478710887884	-384.225226158494\\
0.0767339797901134	-385.39367696315\\
0.0825266902091882	-386.54185343967\\
0.0887566970397229	-387.656178173021\\
0.0954570121427707	-388.722092971162\\
0.102663139471571	-389.724285963469\\
0.110413263201613	-390.646942803347\\
0.118748450062785	-391.474000871991\\
0.127712866945752	-392.18938129326\\
0.1373540149356	-392.777170550054\\
0.147722981012891	-393.221721130178\\
0.158874708755812	-393.507638126888\\
0.170868289477867	-393.619615087867\\
0.18376727534378	-393.542076812752\\
0.197640016122775	-393.258579063856\\
0.212560021363635	-392.750906417551\\
0.228606349910646	-391.997803026338\\
0.245864028824423	-390.973273135606\\
0.264424503927403	-389.644408369646\\
0.284386124361383	-387.968748725439\\
0.305854663724706	-385.891273199868\\
0.328943880550509	-383.341242020331\\
0.353776121095932	-380.229250293192\\
0.380482967636379	-376.444947264947\\
0.409205935700023	-371.855855139614\\
0.44009722393713	-366.307548882505\\
0.473320520597613	-359.625208094162\\
0.509051870890237	-351.616478982972\\
0.547480609819471	-342.07613370402\\
0.588810365442954	-330.794740882911\\
0.63326013786568	-317.576862836393\\
0.681065459688332	-302.278470535032\\
0.732479644058798	-284.873952809489\\
0.787775126940115	-265.549393850816\\
0.847244910707304	-244.781880083222\\
0.911204116722507	-223.332434999667\\
0.979991655115275	-202.123692430013\\
1.05397202061593	-182.078903850313\\
1.13353722395785	-163.998749707764\\
1.21910886908287	-148.3979072887\\
1.31114038715659	-135.193064124314\\
1.41011943923138	-123.562640986418\\
1.51657050028827	-112.565607438284\\
1.63105763835032	-101.875971023124\\
1.75418750339351	-91.3525031485559\\
1.88661254189292	-80.5622470952668\\
2.02903445403761	-70.0600057561249\\
2.1822079119335	-61.1091599418348\\
2.34694455849635	-51.6349505563247\\
2.52411730822442	-39.6881221917717\\
2.71466497264	-27.6201316202419\\
2.91959723490923	-14.2495529665395\\
3.14	-0.0973761375723736\\
};
\end{axis}
\end{tikzpicture}%

==> poles_m100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xtick={  -1, -0.5,    0,  0.5,    1},
ymin=-1.2,
ymax=1.2,
ytick={  -1, -0.5,    0,  0.5,    1},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
0.998026728428272	0.0627905195293134\\
0.992114701314478	0.125333233564304\\
0.982287250728689	0.187381314585725\\
0.968583161128631	0.248689887164855\\
0.951056516295154	0.309016994374947\\
0.929776485888251	0.368124552684678\\
0.904827052466019	0.425779291565073\\
0.876306680043864	0.481753674101715\\
0.844327925502015	0.535826794978997\\
0.809016994374947	0.587785252292473\\
0.770513242775789	0.63742398974869\\
0.728968627421412	0.684547105928689\\
0.684547105928689	0.728968627421412\\
0.63742398974869	0.770513242775789\\
0.587785252292473	0.809016994374947\\
0.535826794978997	0.844327925502015\\
0.481753674101715	0.876306680043864\\
0.425779291565073	0.90482705246602\\
0.368124552684678	0.929776485888251\\
0.309016994374947	0.951056516295154\\
0.248689887164855	0.968583161128631\\
0.187381314585725	0.982287250728689\\
0.125333233564304	0.992114701314478\\
0.0627905195293133	0.998026728428272\\
-1.60812264967664e-16	1\\
-0.0627905195293134	0.998026728428272\\
-0.125333233564304	0.992114701314478\\
-0.187381314585725	0.982287250728689\\
-0.248689887164855	0.968583161128631\\
-0.309016994374948	0.951056516295154\\
-0.368124552684678	0.929776485888251\\
-0.425779291565073	0.904827052466019\\
-0.481753674101715	0.876306680043863\\
-0.535826794978997	0.844327925502015\\
-0.587785252292473	0.809016994374947\\
-0.63742398974869	0.770513242775789\\
-0.684547105928689	0.728968627421411\\
-0.728968627421412	0.684547105928689\\
-0.770513242775789	0.63742398974869\\
-0.809016994374947	0.587785252292473\\
-0.844327925502015	0.535826794978997\\
-0.876306680043864	0.481753674101715\\
-0.90482705246602	0.425779291565072\\
-0.929776485888251	0.368124552684678\\
-0.951056516295154	0.309016994374947\\
-0.968583161128631	0.248689887164855\\
-0.982287250728689	0.187381314585725\\
-0.992114701314478	0.125333233564304\\
-0.998026728428272	0.0627905195293131\\
-1	1.22464679914735e-16\\
-0.998026728428272	-0.0627905195293129\\
-0.992114701314478	-0.125333233564304\\
-0.982287250728689	-0.187381314585724\\
-0.968583161128631	-0.248689887164855\\
-0.951056516295154	-0.309016994374947\\
-0.929776485888252	-0.368124552684677\\
-0.90482705246602	-0.425779291565072\\
-0.876306680043864	-0.481753674101715\\
-0.844327925502015	-0.535826794978996\\
-0.809016994374947	-0.587785252292473\\
-0.77051324277579	-0.637423989748689\\
-0.728968627421412	-0.684547105928688\\
-0.684547105928689	-0.728968627421411\\
-0.63742398974869	-0.770513242775789\\
-0.587785252292473	-0.809016994374947\\
-0.535826794978997	-0.844327925502015\\
-0.481753674101716	-0.876306680043863\\
-0.425779291565073	-0.904827052466019\\
-0.368124552684678	-0.929776485888251\\
-0.309016994374948	-0.951056516295154\\
-0.248689887164855	-0.968583161128631\\
-0.187381314585725	-0.982287250728688\\
-0.125333233564305	-0.992114701314478\\
-0.0627905195293132	-0.998026728428272\\
-1.83697019872103e-16	-1\\
0.0627905195293128	-0.998026728428272\\
0.125333233564304	-0.992114701314478\\
0.187381314585724	-0.982287250728689\\
0.248689887164855	-0.968583161128631\\
0.309016994374947	-0.951056516295154\\
0.368124552684677	-0.929776485888252\\
0.425779291565073	-0.90482705246602\\
0.481753674101715	-0.876306680043864\\
0.535826794978997	-0.844327925502015\\
0.587785252292473	-0.809016994374948\\
0.637423989748689	-0.77051324277579\\
0.684547105928689	-0.728968627421412\\
0.728968627421411	-0.684547105928689\\
0.770513242775789	-0.63742398974869\\
0.809016994374947	-0.587785252292473\\
0.844327925502015	-0.535826794978997\\
0.876306680043864	-0.481753674101715\\
0.904827052466019	-0.425779291565073\\
0.929776485888251	-0.368124552684678\\
0.951056516295154	-0.309016994374948\\
0.968583161128631	-0.248689887164855\\
0.982287250728689	-0.187381314585725\\
0.992114701314478	-0.125333233564305\\
0.998026728428272	-0.0627905195293133\\
1	-2.44929359829471e-16\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00331113311176	0.988945937679769\\
1.00331113311176	-0.988945937679769\\
0.937597591213416	0.236398684937465\\
0.937597591213416	-0.236398684937465\\
0.98128395294516	0.10784614334313\\
0.98128395294516	-0.10784614334313\\
0.951673732475864	0.178405761221734\\
0.951673732475864	-0.178405761221734\\
0.960625709801929	0.0242628935422102\\
0.960625709801929	-0.0242628935422102\\
0.91307974962532	0\\
0.920006178640327	0.302398868871677\\
0.920006178640327	-0.302398868871677\\
0.885244414130368	0.374151406441508\\
0.885244414130368	-0.374151406441508\\
0.80095406945777	0.505568279755058\\
0.80095406945777	-0.505568279755058\\
0.766066809448845	0.561460578796021\\
0.766066809448845	-0.561460578796021\\
0.722549429824527	0.613736087089595\\
0.722549429824527	-0.613736087089595\\
0.6815638072337	0.659366471141695\\
0.6815638072337	-0.659366471141695\\
0.831895808382539	0.434557882681547\\
0.831895808382539	-0.434557882681547\\
0.643129309157602	0.705946631719353\\
0.643129309157602	-0.705946631719353\\
0.589913910244564	0.762445718254215\\
0.589913910244564	-0.762445718254215\\
0.524602310621283	0.806559628889021\\
0.524602310621283	-0.806559628889021\\
0.468679704854099	0.818615960915872\\
0.468679704854099	-0.818615960915872\\
0.419753005539144	0.861471842930115\\
0.419753005539144	-0.861471842930115\\
0.353823025270606	0.889765572368028\\
0.353823025270606	-0.889765572368028\\
0.284257756044484	0.90821045338833\\
0.284257756044484	-0.90821045338833\\
-0.0700034160312621	0.945148733901502\\
-0.0700034160312621	-0.945148733901502\\
-0.127286378042602	0.946236298262004\\
-0.127286378042602	-0.946236298262004\\
-0.0150125336518272	0.956401799780051\\
-0.0150125336518272	-0.956401799780051\\
-0.194436070353091	0.942088326037299\\
-0.194436070353091	-0.942088326037299\\
0.0618824183188109	0.958110280527976\\
0.0618824183188109	-0.958110280527976\\
-0.267936244764857	0.927185542450864\\
-0.267936244764857	-0.927185542450864\\
-0.329127160109493	0.892510421465149\\
-0.329127160109493	-0.892510421465149\\
-0.378246618030101	0.868820536214139\\
-0.378246618030101	-0.868820536214139\\
-0.441086972004291	0.850969501715765\\
-0.441086972004291	-0.850969501715765\\
-0.961870168632276	0\\
-0.951017951952736	0.0721144167770056\\
-0.951017951952736	-0.0721144167770056\\
-0.931993331316666	0.131256650134442\\
-0.931993331316666	-0.131256650134442\\
-0.929652563944484	0.182142669808333\\
-0.929652563944484	-0.182142669808333\\
-0.916825845637903	0.248018726013952\\
-0.916825845637903	-0.248018726013952\\
-0.5025992126274	0.812189387452722\\
-0.5025992126274	-0.812189387452722\\
-0.898748312104655	0.306804297889053\\
-0.898748312104655	-0.306804297889053\\
-0.879062030496297	0.367580438621651\\
-0.879062030496297	-0.367580438621651\\
-0.557383576736034	0.77139210623518\\
-0.557383576736034	-0.77139210623518\\
-0.845238831315789	0.424370620465377\\
-0.845238831315789	-0.424370620465377\\
-0.611996877760288	0.727516903512279\\
-0.611996877760288	-0.727516903512279\\
-0.820459613822065	0.480789350057226\\
-0.820459613822065	-0.480789350057226\\
0.1353816615198	0.941426235285877\\
0.1353816615198	-0.941426235285877\\
-0.783774504751651	0.533944447612442\\
-0.783774504751651	-0.533944447612442\\
-0.663878849768171	0.672837405192489\\
-0.663878849768171	-0.672837405192489\\
-0.743776533057361	0.588769497628893\\
-0.743776533057361	-0.588769497628893\\
0.225844907341088	0.910617101027493\\
0.225844907341088	-0.910617101027493\\
0.175390347177645	0.912178744906124\\
0.175390347177645	-0.912178744906124\\
-0.692919828061286	0.630338795618156\\
-0.692919828061286	-0.630338795618156\\
0.812580304132358	0.419107116908502\\
0.812580304132358	-0.419107116908502\\
-0.503177901992354	0.609364939803341\\
-0.503177901992354	-0.609364939803341\\
-0.131640240585055	0\\
0.12414909832435	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.999476268267225	1.00292227989536\\
0.999476268267225	-1.00292227989536\\
-0.948639122788631	0\\
-0.955608280523125	0.0576880351261194\\
-0.955608280523125	-0.0576880351261194\\
-0.950121696582503	0.12471402911107\\
-0.950121696582503	-0.12471402911107\\
-0.933889276328015	0.191400258882432\\
-0.933889276328015	-0.191400258882432\\
-0.909272644963866	0.292340688420155\\
-0.909272644963866	-0.292340688420155\\
-0.910757326387578	0.237012771331388\\
-0.910757326387578	-0.237012771331388\\
-0.890550113992754	0.359700444033202\\
-0.890550113992754	-0.359700444033202\\
-0.864375396420585	0.418769766778203\\
-0.864375396420585	-0.418769766778203\\
-0.831136174127146	0.479357155003653\\
-0.831136174127146	-0.479357155003653\\
-0.792986911755141	0.528206979442596\\
-0.792986911755141	-0.528206979442596\\
-0.754605315966393	0.582896618850637\\
-0.754605315966393	-0.582896618850637\\
-0.700609994717927	0.638198053877395\\
-0.700609994717927	-0.638198053877395\\
-0.64786551412455	0.694171713363028\\
-0.64786551412455	-0.694171713363028\\
-0.595194735612353	0.737140051763098\\
-0.595194735612353	-0.737140051763098\\
-0.553766770315454	0.765282731894822\\
-0.553766770315454	-0.765282731894822\\
-0.508202398250226	0.812168044530237\\
-0.508202398250226	-0.812168044530237\\
-0.450037965972636	0.843465021973972\\
-0.450037965972636	-0.843465021973972\\
-0.396490494646053	0.873984467960399\\
-0.396490494646053	-0.873984467960399\\
0.987517530868409	0\\
0.971882401515669	0.0645386995757263\\
0.971882401515669	-0.0645386995757263\\
0.965431413254998	0.125963252340415\\
0.965431413254998	-0.125963252340415\\
-0.333126146590701	0.899403237417111\\
-0.333126146590701	-0.899403237417111\\
0.947048197381686	0.180014939281978\\
0.947048197381686	-0.180014939281978\\
0.942581996678902	0.25541913679485\\
0.942581996678902	-0.25541913679485\\
0.913145604507663	0.323033944273299\\
0.913145604507663	-0.323033944273299\\
-0.277256367829649	0.91382825434229\\
-0.277256367829649	-0.91382825434229\\
0.895666322981159	0.380076889490953\\
0.895666322981159	-0.380076889490953\\
-0.219661258397763	0.933615177533408\\
-0.219661258397763	-0.933615177533408\\
0.8623378415883	0.445036307095686\\
0.8623378415883	-0.445036307095686\\
-0.155630144435322	0.948659326733271\\
-0.155630144435322	-0.948659326733271\\
0.826569800270169	0.501946913036376\\
0.826569800270169	-0.501946913036376\\
-0.0916056760777529	0.951162833122967\\
-0.0916056760777529	-0.951162833122967\\
0.787397750438432	0.562613974026548\\
0.787397750438432	-0.562613974026548\\
-0.0321570839858589	0.959004729979488\\
-0.0321570839858589	-0.959004729979488\\
0.0315752325668653	0.960292732686039\\
0.0315752325668653	-0.960292732686039\\
0.74010632255218	0.611492239777834\\
0.74010632255218	-0.611492239777834\\
0.691292260433695	0.665455340922702\\
0.691292260433695	-0.665455340922702\\
0.10138447664521	0.959375069594671\\
0.10138447664521	-0.959375069594671\\
0.558346377914871	0.782332954266969\\
0.558346377914871	-0.782332954266969\\
0.502305341775982	0.821135776631767\\
0.502305341775982	-0.821135776631767\\
0.61792264925255	0.735407627997065\\
0.61792264925255	-0.735407627997065\\
0.436405594642501	0.858910801429547\\
0.436405594642501	-0.858910801429547\\
0.169042961174498	0.937508231830742\\
0.169042961174498	-0.937508231830742\\
0.362913465317204	0.871715507748383\\
0.362913465317204	-0.871715507748383\\
0.220469940016737	0.916170588304264\\
0.220469940016737	-0.916170588304264\\
0.630430064705434	0.67609047237728\\
0.630430064705434	-0.67609047237728\\
0.323275573212541	0.873204467018789\\
0.323275573212541	-0.873204467018789\\
0.272170311924461	0.901098815181594\\
0.272170311924461	-0.901098815181594\\
-0.663275416736062	0.610407872871119\\
-0.663275416736062	-0.610407872871119\\
0.683100114577344	0.0743937546911512\\
0.683100114577344	-0.0743937546911512\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00585565467694	1.00086836180916\\
1.00585565467694	-1.00086836180916\\
0.83169453244777	0.478616042698106\\
0.83169453244777	-0.478616042698106\\
0.788750897723973	0.542847842272362\\
0.788750897723973	-0.542847842272362\\
0.863563499242667	0.414019874996339\\
0.863563499242667	-0.414019874996339\\
0.884454101682313	0.35830623616577\\
0.884454101682313	-0.35830623616577\\
0.924396093206396	0.290491816833257\\
0.924396093206396	-0.290491816833257\\
0.745514551030645	0.58927699866494\\
0.745514551030645	-0.58927699866494\\
0.707220761406186	0.645979510232945\\
0.707220761406186	-0.645979510232945\\
0.965362047553471	0.16366315221154\\
0.965362047553471	-0.16366315221154\\
0.920457438705824	0.232595271461778\\
0.920457438705824	-0.232595271461778\\
0.655180879574641	0.695005133803593\\
0.655180879574641	-0.695005133803593\\
0.60759318630556	0.733547138277169\\
0.60759318630556	-0.733547138277169\\
0.976127560327851	0.0764207479335511\\
0.976127560327851	-0.0764207479335511\\
0.558310177015493	0.774899897188496\\
0.558310177015493	-0.774899897188496\\
0.507026015348431	0.815123847816137\\
0.507026015348431	-0.815123847816137\\
0.448164288993293	0.848946570955117\\
0.448164288993293	-0.848946570955117\\
0.3917354651581	0.874075656215459\\
0.3917354651581	-0.874075656215459\\
0.973578653862664	0\\
0.332895280110626	0.904443358367112\\
0.332895280110626	-0.904443358367112\\
0.269769120661368	0.919997328586654\\
0.269769120661368	-0.919997328586654\\
0.208867139648043	0.940648781819782\\
0.208867139648043	-0.940648781819782\\
0.141637648758911	0.953145062187523\\
0.141637648758911	-0.953145062187523\\
-0.498617476620455	0.821475347547487\\
-0.498617476620455	-0.821475347547487\\
-0.559088685284578	0.785000802817347\\
-0.559088685284578	-0.785000802817347\\
-0.443749912413324	0.853964849541246\\
-0.443749912413324	-0.853964849541246\\
-0.604055515717646	0.73781992486167\\
-0.604055515717646	-0.73781992486167\\
-0.644427089543114	0.695711698384438\\
-0.644427089543114	-0.695711698384438\\
-0.38145325817493	0.882954170073125\\
-0.38145325817493	-0.882954170073125\\
-0.68900106462118	0.660178008994896\\
-0.68900106462118	-0.660178008994896\\
-0.738347927088058	0.61048925727427\\
-0.738347927088058	-0.61048925727427\\
0.0745025844012913	0.955999508626884\\
0.0745025844012913	-0.955999508626884\\
-0.78129039628629	0.551331341477695\\
-0.78129039628629	-0.551331341477695\\
-0.314206414651446	0.904864266974239\\
-0.314206414651446	-0.904864266974239\\
-0.816314284593681	0.482188446644707\\
-0.816314284593681	-0.482188446644707\\
-0.85100874502708	0.432711877104983\\
-0.85100874502708	-0.432711877104983\\
-0.883597708471898	0.371063730094778\\
-0.883597708471898	-0.371063730094778\\
-0.246859277523691	0.921132610649961\\
-0.246859277523691	-0.921132610649961\\
-0.909274532973192	0.308153614699476\\
-0.909274532973192	-0.308153614699476\\
-0.92882439906343	0.243497300265744\\
-0.92882439906343	-0.243497300265744\\
0.0100577586077541	0.958749305237952\\
0.0100577586077541	-0.958749305237952\\
-0.171612336931628	0.934772907281124\\
-0.171612336931628	-0.934772907281124\\
-0.937708625874583	0.181475348006888\\
-0.937708625874583	-0.181475348006888\\
-0.948617265346794	0.117655271458625\\
-0.948617265346794	-0.117655271458625\\
-0.0980743701663424	0.936118980691958\\
-0.0980743701663424	-0.936118980691958\\
-0.722393638969858	0.467547476704404\\
-0.722393638969858	-0.467547476704404\\
0.698807984400289	0.375005621690533\\
0.698807984400289	-0.375005621690533\\
-0.0611146421484192	0.940231989368214\\
-0.0611146421484192	-0.940231989368214\\
-0.948563297384209	0.0531245640694563\\
-0.948563297384209	-0.0531245640694563\\
0.890555356268639	0.0623957951380259\\
0.890555356268639	-0.0623957951380259\\
-0.94262264529813	0\\
-0.193831323542605	0.843338727248902\\
-0.193831323542605	-0.843338727248902\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.998259342717536	0.996605891894433\\
0.998259342717536	-0.996605891894433\\
-0.944545880422403	0.0902384519259775\\
-0.944545880422403	-0.0902384519259775\\
-0.945646417001949	0.0252211189651852\\
-0.945646417001949	-0.0252211189651852\\
-0.933534295799354	0.207528311034607\\
-0.933534295799354	-0.207528311034607\\
-0.93638099716834	0.14891042669178\\
-0.93638099716834	-0.14891042669178\\
-0.917395637475567	0.282174791097844\\
-0.917395637475567	-0.282174791097844\\
-0.882060217217201	0.338665742076539\\
-0.882060217217201	-0.338665742076539\\
-0.867648312281972	0.386746785663824\\
-0.867648312281972	-0.386746785663824\\
-0.838754210808192	0.452585033422188\\
-0.838754210808192	-0.452585033422188\\
-0.796376211100155	0.51735169626586\\
-0.796376211100155	-0.51735169626586\\
-0.74889328606355	0.579183846542398\\
-0.74889328606355	-0.579183846542398\\
-0.713186143295307	0.637523040002661\\
-0.713186143295307	-0.637523040002661\\
-0.661352389064537	0.693120423426367\\
-0.661352389064537	-0.693120423426367\\
-0.738540880747115	0.499662983843682\\
-0.738540880747115	-0.499662983843682\\
-0.59876514261633	0.735316124520602\\
-0.59876514261633	-0.735316124520602\\
-0.528350040558593	0.789582355706643\\
-0.528350040558593	-0.789582355706643\\
-0.546951268967875	0.730889130619296\\
-0.546951268967875	-0.730889130619296\\
-0.468491814745108	0.829623109512019\\
-0.468491814745108	-0.829623109512019\\
-0.404319302267972	0.864526133069276\\
-0.404319302267972	-0.864526133069276\\
-0.338135010452301	0.8808009461565\\
-0.338135010452301	-0.8808009461565\\
-0.273208135013458	0.898913389416123\\
-0.273208135013458	-0.898913389416123\\
-0.21486539371182	0.923860108223342\\
-0.21486539371182	-0.923860108223342\\
-0.137851975431574	0.944883897268147\\
-0.137851975431574	-0.944883897268147\\
-0.0698924282424222	0.952633402632634\\
-0.0698924282424222	-0.952633402632634\\
-0.00224257379459691	0.952981569002041\\
-0.00224257379459691	-0.952981569002041\\
0.0653607657762887	0.951752655650843\\
0.0653607657762887	-0.951752655650843\\
0.135443292859128	0.942489034648931\\
0.135443292859128	-0.942489034648931\\
0.46453430817387	0.842701430839172\\
0.46453430817387	-0.842701430839172\\
0.869716771413014	0.42403022563463\\
0.869716771413014	-0.42403022563463\\
0.900364607849527	0.358598293405146\\
0.900364607849527	-0.358598293405146\\
0.917734204687599	0.304209499581962\\
0.917734204687599	-0.304209499581962\\
0.840103925946643	0.488732580303652\\
0.840103925946643	-0.488732580303652\\
0.396290711935401	0.87187429174058\\
0.396290711935401	-0.87187429174058\\
0.522848891666173	0.805181356439171\\
0.522848891666173	-0.805181356439171\\
0.939632230956042	0.232839477023088\\
0.939632230956042	-0.232839477023088\\
0.795509143359433	0.543120786546587\\
0.795509143359433	-0.543120786546587\\
0.575477564892908	0.756432818462307\\
0.575477564892908	-0.756432818462307\\
0.339858058990138	0.891799595912383\\
0.339858058990138	-0.891799595912383\\
0.963423867806195	0.173443451334863\\
0.963423867806195	-0.173443451334863\\
0.752771354940371	0.600544304378638\\
0.752771354940371	-0.600544304378638\\
0.272769482825972	0.91465679770897\\
0.272769482825972	-0.91465679770897\\
0.208517960919545	0.930626009513789\\
0.208517960919545	-0.930626009513789\\
0.624955179240366	0.710028750521184\\
0.624955179240366	-0.710028750521184\\
0.979187870175506	0.097651023471861\\
0.979187870175506	-0.097651023471861\\
0.693751878600406	0.644002826635736\\
0.693751878600406	-0.644002826635736\\
0.98561574446276	0.0255593238967418\\
0.98561574446276	-0.0255593238967418\\
0.645403006024416	0.663852251944067\\
0.645403006024416	-0.663852251944067\\
-0.237572423514663	0.821640091849456\\
-0.237572423514663	-0.821640091849456\\
0.141778304948986	0.810777969194463\\
0.141778304948986	-0.810777969194463\\
0.76514990265687	0.14121306680782\\
0.76514990265687	-0.14121306680782\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.999708542684622	0.997231409295758\\
0.999708542684622	-0.997231409295758\\
0.980764575589074	0.0812336258474785\\
0.980764575589074	-0.0812336258474785\\
0.967680003606375	0.0105354652337847\\
0.967680003606375	-0.0105354652337847\\
0.959957856168359	0.152259498718454\\
0.959957856168359	-0.152259498718454\\
0.9485036765387	0.21800860080736\\
0.9485036765387	-0.21800860080736\\
0.930551286894441	0.284821665316647\\
0.930551286894441	-0.284821665316647\\
0.896760442757094	0.347921562273984\\
0.896760442757094	-0.347921562273984\\
0.853358914318509	0.449692436523465\\
0.853358914318509	-0.449692436523465\\
0.860017840214679	0.387118879275967\\
0.860017840214679	-0.387118879275967\\
0.809536336259615	0.508631409469852\\
0.809536336259615	-0.508631409469852\\
0.772053818209232	0.555118023254754\\
0.772053818209232	-0.555118023254754\\
0.733814233831778	0.612603407350699\\
0.733814233831778	-0.612603407350699\\
0.68138415517541	0.65269566375108\\
0.68138415517541	-0.65269566375108\\
0.56283607818112	0.77965225992985\\
0.56283607818112	-0.77965225992985\\
0.505668500736126	0.81994442281228\\
0.505668500736126	-0.81994442281228\\
0.445718197638212	0.851174782946486\\
0.445718197638212	-0.851174782946486\\
0.621931928220799	0.724138946050532\\
0.621931928220799	-0.724138946050532\\
0.387810592747193	0.878974010620153\\
0.387810592747193	-0.878974010620153\\
0.328162021678169	0.906381622601958\\
0.328162021678169	-0.906381622601958\\
0.263282578934318	0.923369287835808\\
0.263282578934318	-0.923369287835808\\
0.201362041913075	0.932629017545084\\
0.201362041913075	-0.932629017545084\\
0.146764868559482	0.944363811707826\\
0.146764868559482	-0.944363811707826\\
0.0832904444879852	0.955806354662474\\
0.0832904444879852	-0.955806354662474\\
0.0227937312710075	0.955378695965112\\
0.0227937312710075	-0.955378695965112\\
-0.0412737284140584	0.960475844235915\\
-0.0412737284140584	-0.960475844235915\\
-0.104953981707053	0.954446925599231\\
-0.104953981707053	-0.954446925599231\\
-0.168733765742222	0.945429055011613\\
-0.168733765742222	-0.945429055011613\\
-0.23356188165171	0.931757412737585\\
-0.23356188165171	-0.931757412737585\\
-0.295070238695576	0.910367662286838\\
-0.295070238695576	-0.910367662286838\\
-0.691485707384622	0.657080774329228\\
-0.691485707384622	-0.657080774329228\\
-0.643166801301308	0.697846905450857\\
-0.643166801301308	-0.697846905450857\\
-0.727037067733127	0.606281406868387\\
-0.727037067733127	-0.606281406868387\\
-0.768090325088163	0.56795843974907\\
-0.768090325088163	-0.56795843974907\\
-0.599732310867626	0.739094178791813\\
-0.599732310867626	-0.739094178791813\\
-0.807209667005173	0.513853745453282\\
-0.807209667005173	-0.513853745453282\\
-0.353603154627035	0.88114794486094\\
-0.353603154627035	-0.88114794486094\\
-0.841666955375988	0.458035518755513\\
-0.841666955375988	-0.458035518755513\\
-0.869759791522059	0.40123209651153\\
-0.869759791522059	-0.40123209651153\\
-0.896467051607805	0.342725952672437\\
-0.896467051607805	-0.342725952672437\\
-0.547868629870103	0.779752764475796\\
-0.547868629870103	-0.779752764475796\\
-0.920003591112946	0.279421079188037\\
-0.920003591112946	-0.279421079188037\\
-0.928991212300688	0.210121752836974\\
-0.928991212300688	-0.210121752836974\\
-0.402534445461932	0.855678167255673\\
-0.402534445461932	-0.855678167255673\\
-0.952370944994247	0.0352804050002606\\
-0.952370944994247	-0.0352804050002606\\
-0.945078071727493	0.094763517581774\\
-0.945078071727493	-0.094763517581774\\
-0.479659409557952	0.820020820238991\\
-0.479659409557952	-0.820020820238991\\
0.624763688825634	0.67496321073304\\
0.624763688825634	-0.67496321073304\\
-0.936895753643151	0.153711448496858\\
-0.936895753643151	-0.153711448496858\\
-0.445978497480019	0.789315073661492\\
-0.445978497480019	-0.789315073661492\\
0.674816015871689	0\\
-0.543045140150722	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.994646559497103	1.00453409156176\\
0.994646559497103	-1.00453409156176\\
0.962674907511601	0\\
0.964102361305661	0.040471276494294\\
0.964102361305661	-0.040471276494294\\
0.968897377002694	0.110225207682235\\
0.968897377002694	-0.110225207682235\\
0.954498032118815	0.170652430868244\\
0.954498032118815	-0.170652430868244\\
0.943916223283598	0.232489324255434\\
0.943916223283598	-0.232489324255434\\
0.916070096380015	0.297115255379653\\
0.916070096380015	-0.297115255379653\\
0.884896001535931	0.355560113740583\\
0.884896001535931	-0.355560113740583\\
0.869001933415508	0.396741766197186\\
0.869001933415508	-0.396741766197186\\
0.83888939772007	0.460439705281214\\
0.83888939772007	-0.460439705281214\\
0.802499680910452	0.514577191472626\\
0.802499680910452	-0.514577191472626\\
0.76721357920895	0.553352108197021\\
0.76721357920895	-0.553352108197021\\
0.735672278503004	0.604230555401705\\
0.735672278503004	-0.604230555401705\\
0.698477219167433	0.658488173568248\\
0.698477219167433	-0.658488173568248\\
0.649999336672021	0.709692088600434\\
0.649999336672021	-0.709692088600434\\
0.597385354494069	0.759108469408139\\
0.597385354494069	-0.759108469408139\\
-0.691363771149993	0.662111667798365\\
-0.691363771149993	-0.662111667798365\\
-0.728226014228697	0.60587449012745\\
-0.728226014228697	-0.60587449012745\\
-0.754905071396266	0.568843389248642\\
-0.754905071396266	-0.568843389248642\\
-0.799012510007502	0.518771902440929\\
-0.799012510007502	-0.518771902440929\\
-0.642748351954348	0.708298935778623\\
-0.642748351954348	-0.708298935778623\\
-0.855380583431233	0.430642636739582\\
-0.855380583431233	-0.430642636739582\\
-0.815249582083798	0.462776082661492\\
-0.815249582083798	-0.462776082661492\\
-0.8931474347988	0.364801017382264\\
-0.8931474347988	-0.364801017382264\\
-0.590621779852802	0.750147603665329\\
-0.590621779852802	-0.750147603665329\\
-0.914136237559981	0.300078672960882\\
-0.914136237559981	-0.300078672960882\\
0.537539882954382	0.79888609460036\\
0.537539882954382	-0.79888609460036\\
-0.535318429151922	0.782595096387474\\
-0.535318429151922	-0.782595096387474\\
-0.933370946454945	0.234252932790049\\
-0.933370946454945	-0.234252932790049\\
-0.484714974177947	0.807161551041917\\
-0.484714974177947	-0.807161551041917\\
0.477487696537006	0.825947537088345\\
0.477487696537006	-0.825947537088345\\
-0.436605594822599	0.836688367727436\\
-0.436605594822599	-0.836688367727436\\
0.422140752320621	0.864014014743829\\
0.422140752320621	-0.864014014743829\\
-0.389656696724485	0.85702077439302\\
-0.389656696724485	-0.85702077439302\\
-0.935616186852573	0.16632515653471\\
-0.935616186852573	-0.16632515653471\\
-0.333072502495146	0.88934169829181\\
-0.333072502495146	-0.88934169829181\\
0.344173230711655	0.896869993670193\\
0.344173230711655	-0.896869993670193\\
0.272212422854426	0.923569241588695\\
0.272212422854426	-0.923569241588695\\
-0.274166116467317	0.9100320176278\\
-0.274166116467317	-0.9100320176278\\
-0.941885840028206	0.110077360781445\\
-0.941885840028206	-0.110077360781445\\
0.198677524406105	0.937035858070539\\
0.198677524406105	-0.937035858070539\\
-0.212125164240354	0.931189831475922\\
-0.212125164240354	-0.931189831475922\\
0.140370342920983	0.933192232095176\\
0.140370342920983	-0.933192232095176\\
-0.936177933938856	0\\
0.337461182306083	0.800204208857799\\
0.337461182306083	-0.800204208857799\\
-0.150668272212319	0.922945556237383\\
-0.150668272212319	-0.922945556237383\\
0.0817574479209385	0.950640016414067\\
0.0817574479209385	-0.950640016414067\\
-0.934741838717702	0.0484506522679685\\
-0.934741838717702	-0.0484506522679685\\
-0.0919530490112623	0.945297181609276\\
-0.0919530490112623	-0.945297181609276\\
0.00848519713004864	0.950837442145357\\
0.00848519713004864	-0.950837442145357\\
-0.0368096388596773	0.924708416159051\\
-0.0368096388596773	-0.924708416159051\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.99953033108042	0.996645680635269\\
0.99953033108042	-0.996645680635269\\
0.992717985309875	0\\
0.969229195047299	0.105013499656287\\
0.969229195047299	-0.105013499656287\\
0.964415538099954	0.0517033949233153\\
0.964415538099954	-0.0517033949233153\\
0.96013769176589	0.175119477846616\\
0.96013769176589	-0.175119477846616\\
0.943033384398388	0.242040434613707\\
0.943033384398388	-0.242040434613707\\
0.918687769461863	0.305483336126864\\
0.918687769461863	-0.305483336126864\\
0.89393581548947	0.368388652639349\\
0.89393581548947	-0.368388652639349\\
0.858271661995663	0.408487174144968\\
0.858271661995663	-0.408487174144968\\
0.836385144154643	0.462705782829177\\
0.836385144154643	-0.462705782829177\\
0.809223012269532	0.519589942153145\\
0.809223012269532	-0.519589942153145\\
0.770954286127953	0.584431483662802\\
0.770954286127953	-0.584431483662802\\
0.719546394161958	0.636920080388481\\
0.719546394161958	-0.636920080388481\\
0.669495780645208	0.682486099579258\\
0.669495780645208	-0.682486099579258\\
0.613837362598329	0.728907410424034\\
0.613837362598329	-0.728907410424034\\
0.543728969033961	0.78690086307901\\
0.543728969033961	-0.78690086307901\\
0.478260220909357	0.832469217654256\\
0.478260220909357	-0.832469217654256\\
0.411554988927934	0.867659630533759\\
0.411554988927934	-0.867659630533759\\
0.344044817845356	0.885070279753627\\
0.344044817845356	-0.885070279753627\\
0.250837401677442	0.921312691257286\\
0.250837401677442	-0.921312691257286\\
0.176440120810938	0.934530167849128\\
0.176440120810938	-0.934530167849128\\
0.11700196154885	0.944333003900787\\
0.11700196154885	-0.944333003900787\\
0.0487304093605902	0.949565458868931\\
0.0487304093605902	-0.949565458868931\\
-0.00215711963013603	0.94723408119657\\
-0.00215711963013603	-0.94723408119657\\
-0.0651302188223487	0.953225143953034\\
-0.0651302188223487	-0.953225143953034\\
-0.133243033979411	0.94713436291212\\
-0.133243033979411	-0.94713436291212\\
-0.194607620326653	0.937018534832471\\
-0.194607620326653	-0.937018534832471\\
-0.256382868794422	0.923715260068427\\
-0.256382868794422	-0.923715260068427\\
-0.314075829562925	0.902789128731631\\
-0.314075829562925	-0.902789128731631\\
-0.374334928824009	0.885064400249518\\
-0.374334928824009	-0.885064400249518\\
-0.437612581410802	0.8586807318563\\
-0.437612581410802	-0.8586807318563\\
-0.494926576841454	0.823531290383468\\
-0.494926576841454	-0.823531290383468\\
-0.544557685921886	0.788069877617762\\
-0.544557685921886	-0.788069877617762\\
-0.598347554774952	0.743631129087614\\
-0.598347554774952	-0.743631129087614\\
-0.802222100911747	0.523365629921946\\
-0.802222100911747	-0.523365629921946\\
-0.828802939067065	0.467125343484982\\
-0.828802939067065	-0.467125343484982\\
-0.762445748914274	0.583029877114264\\
-0.762445748914274	-0.583029877114264\\
-0.854089533230989	0.420050793739478\\
-0.854089533230989	-0.420050793739478\\
-0.951752740310957	0\\
-0.882259960287871	0.363566733126673\\
-0.882259960287871	-0.363566733126673\\
-0.635257900604312	0.706153148961163\\
-0.635257900604312	-0.706153148961163\\
-0.906887303199098	0.305763307072545\\
-0.906887303199098	-0.305763307072545\\
-0.712669952992083	0.631502867195794\\
-0.712669952992083	-0.631502867195794\\
-0.926337806051942	0.24583593051999\\
-0.926337806051942	-0.24583593051999\\
-0.942914176830515	0.176422242689213\\
-0.942914176830515	-0.176422242689213\\
-0.945374461289921	0.0627791298736947\\
-0.945374461289921	-0.0627791298736947\\
0.286852527513971	0.881084346681716\\
0.286852527513971	-0.881084346681716\\
-0.672936887897394	0.653331046955841\\
-0.672936887897394	-0.653331046955841\\
-0.940313493978525	0.114176692707958\\
-0.940313493978525	-0.114176692707958\\
0.545631806970726	0.721594710600932\\
0.545631806970726	-0.721594710600932\\
0.130626154987099	0.363935948250656\\
0.130626154987099	-0.363935948250656\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.998753558546546	1.0045409803121\\
0.998753558546546	-1.0045409803121\\
-0.956222801809627	0.0344791208067843\\
-0.956222801809627	-0.0344791208067843\\
-0.953260486515253	0.0946207490236423\\
-0.953260486515253	-0.0946207490236423\\
-0.942402747207703	0.160356381813338\\
-0.942402747207703	-0.160356381813338\\
-0.933826666701037	0.224237376276536\\
-0.933826666701037	-0.224237376276536\\
-0.909851856022679	0.291274254736805\\
-0.909851856022679	-0.291274254736805\\
-0.881759327326088	0.346124142991424\\
-0.881759327326088	-0.346124142991424\\
-0.861576558644565	0.398721148653704\\
-0.861576558644565	-0.398721148653704\\
-0.828688448116328	0.458265024409194\\
-0.828688448116328	-0.458265024409194\\
-0.802478424932486	0.512262368041183\\
-0.802478424932486	-0.512262368041183\\
-0.761083280770023	0.571850093104697\\
-0.761083280770023	-0.571850093104697\\
-0.708975420129081	0.619446699315302\\
-0.708975420129081	-0.619446699315302\\
-0.642402270826132	0.697959090846835\\
-0.642402270826132	-0.697959090846835\\
-0.585241378352414	0.74337109008156\\
-0.585241378352414	-0.74337109008156\\
-0.543528310658176	0.781003944655815\\
-0.543528310658176	-0.781003944655815\\
0.97021910716221	0\\
0.969634079120604	0.0589840386621752\\
0.969634079120604	-0.0589840386621752\\
0.963610303967981	0.133015259288476\\
0.963610303967981	-0.133015259288476\\
0.958202188971664	0.208575126754072\\
0.958202188971664	-0.208575126754072\\
0.880762586230455	0\\
-0.485389979838065	0.825085379778912\\
-0.485389979838065	-0.825085379778912\\
0.925213268307663	0.266737373448352\\
0.925213268307663	-0.266737373448352\\
0.907382963349547	0.340165311864351\\
0.907382963349547	-0.340165311864351\\
-0.422099045688485	0.855824047726783\\
-0.422099045688485	-0.855824047726783\\
0.868051311336253	0.416031229947756\\
0.868051311336253	-0.416031229947756\\
0.832850489225718	0.486941316020782\\
0.832850489225718	-0.486941316020782\\
0.788312687527656	0.545892033458233\\
0.788312687527656	-0.545892033458233\\
-0.361348628114843	0.879925972096645\\
-0.361348628114843	-0.879925972096645\\
0.740468316892175	0.596373691984093\\
0.740468316892175	-0.596373691984093\\
0.66959518772091	0.671768924910229\\
0.66959518772091	-0.671768924910229\\
0.683509934423359	0.614904835205117\\
0.683509934423359	-0.614904835205117\\
-0.294151711619641	0.909145918210507\\
-0.294151711619641	-0.909145918210507\\
0.62003782362249	0.719611130864023\\
0.62003782362249	-0.719611130864023\\
0.574996762073333	0.766923724125029\\
0.574996762073333	-0.766923724125029\\
-0.223683101442973	0.926066064592173\\
-0.223683101442973	-0.926066064592173\\
-0.150195162950696	0.94525470633982\\
-0.150195162950696	-0.94525470633982\\
0.509150697838211	0.814707941063199\\
0.509150697838211	-0.814707941063199\\
0.0992759063760771	0.947602598347345\\
0.0992759063760771	-0.947602598347345\\
0.170101632136357	0.937930244415987\\
0.170101632136357	-0.937930244415987\\
0.0363585630928577	0.948460827551512\\
0.0363585630928577	-0.948460827551512\\
0.228499678560647	0.925162455855278\\
0.228499678560647	-0.925162455855278\\
-0.0750737583793014	0.942696761189431\\
-0.0750737583793014	-0.942696761189431\\
0.445924176833017	0.83533304548428\\
0.445924176833017	-0.83533304548428\\
0.302299448216715	0.906286724260715\\
0.302299448216715	-0.906286724260715\\
-0.670833528519875	0.642241457795557\\
-0.670833528519875	-0.642241457795557\\
0.382133480742048	0.858860067745838\\
0.382133480742048	-0.858860067745838\\
-0.0271332686067028	0.941002207178944\\
-0.0271332686067028	-0.941002207178944\\
0.814251943129957	0.344110766040738\\
0.814251943129957	-0.344110766040738\\
0.34466837653198	0.849885513112035\\
0.34466837653198	-0.849885513112035\\
-0.222454599830798	0.801207385879322\\
-0.222454599830798	-0.801207385879322\\
-0.471899168826378	0.413813936646973\\
-0.471899168826378	-0.413813936646973\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.997757417595324	1.00359128662527\\
0.997757417595324	-1.00359128662527\\
0.984268571557161	0.0258872084083096\\
0.984268571557161	-0.0258872084083096\\
0.970776365312439	0.102180209197156\\
0.970776365312439	-0.102180209197156\\
0.955279897257112	0.163518598574373\\
0.955279897257112	-0.163518598574373\\
0.926198111182604	0.260678190964185\\
0.926198111182604	-0.260678190964185\\
0.909420938036018	0.327603956787432\\
0.909420938036018	-0.327603956787432\\
0.915330789604257	0.201787657581057\\
0.915330789604257	-0.201787657581057\\
0.882621895853991	0.391885399364365\\
0.882621895853991	-0.391885399364365\\
0.848186837349526	0.452744473368426\\
0.848186837349526	-0.452744473368426\\
0.81510555276556	0.504336264415967\\
0.81510555276556	-0.504336264415967\\
0.773893746335307	0.568082678916226\\
0.773893746335307	-0.568082678916226\\
0.723077034888969	0.628210687617235\\
0.723077034888969	-0.628210687617235\\
0.668791210655145	0.688537708504976\\
0.668791210655145	-0.688537708504976\\
0.607346856805	0.743100269201534\\
0.607346856805	-0.743100269201534\\
0.547757552418102	0.780305957224805\\
0.547757552418102	-0.780305957224805\\
0.497029817721591	0.81917913622759\\
0.497029817721591	-0.81917913622759\\
0.430126930384879	0.855258163111432\\
0.430126930384879	-0.855258163111432\\
0.367550390696119	0.877147645846051\\
0.367550390696119	-0.877147645846051\\
0.310284827700015	0.904366773323754\\
0.310284827700015	-0.904366773323754\\
-0.958120122747182	0.0326444403922002\\
-0.958120122747182	-0.0326444403922002\\
-0.954843021080835	0.101684715576448\\
-0.954843021080835	-0.101684715576448\\
-0.94589898087498	0.165716288811808\\
-0.94589898087498	-0.165716288811808\\
-0.928900109578587	0.230500806976439\\
-0.928900109578587	-0.230500806976439\\
-0.913147937459278	0.295964161074436\\
-0.913147937459278	-0.295964161074436\\
0.235060064102075	0.922599838761149\\
0.235060064102075	-0.922599838761149\\
-0.888533151354508	0.353602697856086\\
-0.888533151354508	-0.353602697856086\\
-0.863107834398782	0.412379431085258\\
-0.863107834398782	-0.412379431085258\\
0.174229430316501	0.928752905485918\\
0.174229430316501	-0.928752905485918\\
-0.8319838789983	0.471834463521704\\
-0.8319838789983	-0.471834463521704\\
0.113924709171298	0.946082210645552\\
0.113924709171298	-0.946082210645552\\
-0.797182269899932	0.523391597136894\\
-0.797182269899932	-0.523391597136894\\
0.0442253397539327	0.952216846287623\\
0.0442253397539327	-0.952216846287623\\
-0.759965118938208	0.577160807717107\\
-0.759965118938208	-0.577160807717107\\
-0.0249403594102815	0.952135847861172\\
-0.0249403594102815	-0.952135847861172\\
-0.714574077869381	0.62194903675144\\
-0.714574077869381	-0.62194903675144\\
-0.0793995072710272	0.942398145086895\\
-0.0793995072710272	-0.942398145086895\\
-0.673874566422335	0.672711674840264\\
-0.673874566422335	-0.672711674840264\\
-0.14396619888825	0.939583838331178\\
-0.14396619888825	-0.939583838331178\\
-0.556886919288645	0.771594285335781\\
-0.556886919288645	-0.771594285335781\\
-0.498739889901276	0.814971096073116\\
-0.498739889901276	-0.814971096073116\\
-0.440103138748985	0.844446685502266\\
-0.440103138748985	-0.844446685502266\\
-0.382191353178238	0.871246709191028\\
-0.382191353178238	-0.871246709191028\\
-0.604665920190334	0.724034273986623\\
-0.604665920190334	-0.724034273986623\\
-0.21107934131332	0.930355624679854\\
-0.21107934131332	-0.930355624679854\\
-0.322499639167797	0.89185376008476\\
-0.322499639167797	-0.89185376008476\\
-0.267288301184165	0.905380167396562\\
-0.267288301184165	-0.905380167396562\\
-0.590791491153898	0.674214731585867\\
-0.590791491153898	-0.674214731585867\\
0.641294574467459	0.582266811476249\\
0.641294574467459	-0.582266811476249\\
-0.691867333685043	0\\
0.19840168975996	0.717943954111746\\
0.19840168975996	-0.717943954111746\\
0.411294580661693	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00208834003887	0.995598615694069\\
1.00208834003887	-0.995598615694069\\
0.978228704219261	0.0297360041586084\\
0.978228704219261	-0.0297360041586084\\
0.973690821543443	0.107096142456663\\
0.973690821543443	-0.107096142456663\\
0.961203762361867	0.175130676339587\\
0.961203762361867	-0.175130676339587\\
0.897297782519979	0\\
0.933472825582419	0.236795968982521\\
0.933472825582419	-0.236795968982521\\
0.917356589783949	0.296942616100223\\
0.917356589783949	-0.296942616100223\\
0.880395397488595	0.354701400994521\\
0.880395397488595	-0.354701400994521\\
0.849444583424749	0.452804018287383\\
0.849444583424749	-0.452804018287383\\
0.857754241224678	0.391522462963095\\
0.857754241224678	-0.391522462963095\\
0.813274252418118	0.515879682806434\\
0.813274252418118	-0.515879682806434\\
0.778609972995134	0.574175293324323\\
0.778609972995134	-0.574175293324323\\
0.729732600856419	0.631154724675676\\
0.729732600856419	-0.631154724675676\\
0.673921255049976	0.676281280617703\\
0.673921255049976	-0.676281280617703\\
0.635991842754762	0.70756289195071\\
0.635991842754762	-0.70756289195071\\
0.586572579094881	0.759481477178865\\
0.586572579094881	-0.759481477178865\\
0.531672989156864	0.798809811743131\\
0.531672989156864	-0.798809811743131\\
0.471108066762228	0.83131704308802\\
0.471108066762228	-0.83131704308802\\
0.418488864671124	0.862163175037082\\
0.418488864671124	-0.862163175037082\\
0.357126063194148	0.888787429058356\\
0.357126063194148	-0.888787429058356\\
0.299476491198513	0.907404183921053\\
0.299476491198513	-0.907404183921053\\
0.234731171037932	0.930118652704328\\
0.234731171037932	-0.930118652704328\\
0.172381586965203	0.939868419306565\\
0.172381586965203	-0.939868419306565\\
0.10525013657691	0.949756134602052\\
0.10525013657691	-0.949756134602052\\
0.0398166404206532	0.953894886488218\\
0.0398166404206532	-0.953894886488218\\
-0.0223243237012389	0.942735510268976\\
-0.0223243237012389	-0.942735510268976\\
-0.0857617216754591	0.949745226032888\\
-0.0857617216754591	-0.949745226032888\\
-0.717959992578976	0.628458785469843\\
-0.717959992578976	-0.628458785469843\\
-0.758960759812032	0.578442027449641\\
-0.758960759812032	-0.578442027449641\\
-0.802279756775258	0.519717151789821\\
-0.802279756775258	-0.519717151789821\\
-0.671301709658695	0.677386342599509\\
-0.671301709658695	-0.677386342599509\\
-0.827685287336919	0.46097010589468\\
-0.827685287336919	-0.46097010589468\\
-0.616591645645387	0.720187466239253\\
-0.616591645645387	-0.720187466239253\\
-0.855924630641987	0.408692927887208\\
-0.855924630641987	-0.408692927887208\\
-0.56529997568334	0.757897376208819\\
-0.56529997568334	-0.757897376208819\\
-0.880612598039373	0.344535957829419\\
-0.880612598039373	-0.344535957829419\\
-0.376914111884809	0.875717609302085\\
-0.376914111884809	-0.875717609302085\\
-0.446302486008602	0.843496353110004\\
-0.446302486008602	-0.843496353110004\\
-0.89866488270041	0.294792698184406\\
-0.89866488270041	-0.294792698184406\\
-0.315252853439782	0.896188140723112\\
-0.315252853439782	-0.896188140723112\\
-0.928333123485333	0.228214078299698\\
-0.928333123485333	-0.228214078299698\\
-0.51120613193823	0.798140927382411\\
-0.51120613193823	-0.798140927382411\\
-0.938765344384872	0.152129057403849\\
-0.938765344384872	-0.152129057403849\\
-0.238790578726785	0.91775696933576\\
-0.238790578726785	-0.91775696933576\\
-0.15937943219422	0.93145198049338\\
-0.15937943219422	-0.93145198049338\\
-0.931659790397694	0.0768406029263283\\
-0.931659790397694	-0.0768406029263283\\
-0.924383236861068	0.0324918738283543\\
-0.924383236861068	-0.0324918738283543\\
-0.184096172798809	0.87121382076866\\
-0.184096172798809	-0.87121382076866\\
-0.444863856642305	0.708209374632663\\
-0.444863856642305	-0.708209374632663\\
-0.750759360155161	0\\
-0.117664500853254	0.340204580290428\\
-0.117664500853254	-0.340204580290428\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.998168791681104	1.00139175794728\\
0.998168791681104	-1.00139175794728\\
0.980399238359493	0.0348326010727974\\
0.980399238359493	-0.0348326010727974\\
0.954876253230113	0.0794346658189307\\
0.954876253230113	-0.0794346658189307\\
0.954430249273304	0.147147310906216\\
0.954430249273304	-0.147147310906216\\
0.944085931466178	0.197718880658367\\
0.944085931466178	-0.197718880658367\\
0.934803394807564	0.265568898220529\\
0.934803394807564	-0.265568898220529\\
-0.955912566701443	0.0578430288623387\\
-0.955912566701443	-0.0578430288623387\\
-0.949221943606051	0\\
-0.949720706321517	0.123437320124743\\
-0.949720706321517	-0.123437320124743\\
-0.943304799133961	0.185245042505077\\
-0.943304799133961	-0.185245042505077\\
0.910077290002938	0.345963648076793\\
0.910077290002938	-0.345963648076793\\
-0.92936013941052	0.254385905064737\\
-0.92936013941052	-0.254385905064737\\
0.857470800725638	0.388799544575228\\
0.857470800725638	-0.388799544575228\\
-0.905630917639089	0.312878910585292\\
-0.905630917639089	-0.312878910585292\\
0.835446011768587	0.425686796192234\\
0.835446011768587	-0.425686796192234\\
-0.881209370953707	0.373867921762471\\
-0.881209370953707	-0.373867921762471\\
0.819599307345677	0.482244267156877\\
0.819599307345677	-0.482244267156877\\
-0.850273188401014	0.425023008752657\\
-0.850273188401014	-0.425023008752657\\
0.787230697677062	0.54241965930314\\
0.787230697677062	-0.54241965930314\\
-0.826788455561043	0.478057770475538\\
-0.826788455561043	-0.478057770475538\\
0.742373375019666	0.600412242555096\\
0.742373375019666	-0.600412242555096\\
-0.790694209866405	0.536581789600335\\
-0.790694209866405	-0.536581789600335\\
0.333713406782586	0.88218123254664\\
0.333713406782586	-0.88218123254664\\
0.38684953160504	0.86334239556146\\
0.38684953160504	-0.86334239556146\\
0.273260767575501	0.905364710860812\\
0.273260767575501	-0.905364710860812\\
0.444255518069092	0.838387051337021\\
0.444255518069092	-0.838387051337021\\
0.210773506429754	0.93129052272037\\
0.210773506429754	-0.93129052272037\\
0.506626333579891	0.81237492620886\\
0.506626333579891	-0.81237492620886\\
0.137228271424088	0.947752021931777\\
0.137228271424088	-0.947752021931777\\
0.0633510331036556	0.95701411088514\\
0.0633510331036556	-0.95701411088514\\
-0.754244399953865	0.585808646483686\\
-0.754244399953865	-0.585808646483686\\
-0.00759748334061992	0.956971973440063\\
-0.00759748334061992	-0.956971973440063\\
-0.0718410358277379	0.95009850430175\\
-0.0718410358277379	-0.95009850430175\\
-0.713045070058342	0.635582582593285\\
-0.713045070058342	-0.635582582593285\\
-0.132699807066651	0.94453567892216\\
-0.132699807066651	-0.94453567892216\\
-0.198184771871228	0.939518080701593\\
-0.198184771871228	-0.939518080701593\\
-0.665257168044668	0.684694117809018\\
-0.665257168044668	-0.684694117809018\\
0.570067395313445	0.767880922913576\\
0.570067395313445	-0.767880922913576\\
-0.271390483476327	0.922097209044758\\
-0.271390483476327	-0.922097209044758\\
-0.610675177042086	0.729365346612521\\
-0.610675177042086	-0.729365346612521\\
-0.331201927536493	0.888442122762605\\
-0.331201927536493	-0.888442122762605\\
-0.553335527934753	0.769442111063303\\
-0.553335527934753	-0.769442111063303\\
-0.383935235637786	0.863265949965731\\
-0.383935235637786	-0.863265949965731\\
0.61838991012048	0.715356846522683\\
0.61838991012048	-0.715356846522683\\
-0.43745785074503	0.835615352701293\\
-0.43745785074503	-0.835615352701293\\
-0.493058459293341	0.80186878545949\\
-0.493058459293341	-0.80186878545949\\
0.684569390986746	0.662345461869894\\
0.684569390986746	-0.662345461869894\\
0.636837803439413	0.641760362417219\\
0.636837803439413	-0.641760362417219\\
-0.486788969239963	0.690858281889446\\
-0.486788969239963	-0.690858281889446\\
0.131568576673024	0.796889294745167\\
0.131568576673024	-0.796889294745167\\
-0.0998436752205441	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00515814765225	0.998079321321677\\
1.00515814765225	-0.998079321321677\\
-0.9618163969067	0.0272571718303539\\
-0.9618163969067	-0.0272571718303539\\
-0.960701667005365	0.0953304376152963\\
-0.960701667005365	-0.0953304376152963\\
-0.950363642799952	0.15832282843898\\
-0.950363642799952	-0.15832282843898\\
-0.932970455718102	0.212848176393717\\
-0.932970455718102	-0.212848176393717\\
-0.926372296608421	0.274748699874192\\
-0.926372296608421	-0.274748699874192\\
-0.902392577791554	0.339779467588452\\
-0.902392577791554	-0.339779467588452\\
-0.872780070265786	0.395691674800582\\
-0.872780070265786	-0.395691674800582\\
-0.845881179382279	0.442917498974559\\
-0.845881179382279	-0.442917498974559\\
0.975782887977003	0.0227967753516268\\
0.975782887977003	-0.0227967753516268\\
0.97841661068394	0.0901680105506412\\
0.97841661068394	-0.0901680105506412\\
-0.819447798543132	0.498192968310061\\
-0.819447798543132	-0.498192968310061\\
0.966237699251994	0.145285956248386\\
0.966237699251994	-0.145285956248386\\
0.95309227612718	0.20135460153721\\
0.95309227612718	-0.20135460153721\\
0.942401989454932	0.266194039574332\\
0.942401989454932	-0.266194039574332\\
-0.781711333571199	0.552201627184148\\
-0.781711333571199	-0.552201627184148\\
0.913536954045097	0.328422560217661\\
0.913536954045097	-0.328422560217661\\
-0.744073959676747	0.593318723029948\\
-0.744073959676747	-0.593318723029948\\
-0.708936985967966	0.641118701894259\\
-0.708936985967966	-0.641118701894259\\
0.888936263703273	0.389328624856145\\
0.888936263703273	-0.389328624856145\\
-0.668540625766658	0.689418065174773\\
-0.668540625766658	-0.689418065174773\\
0.854746238038331	0.438900467071968\\
0.854746238038331	-0.438900467071968\\
-0.620094265160736	0.726332974515627\\
-0.620094265160736	-0.726332974515627\\
0.823720777160506	0.491557758337934\\
0.823720777160506	-0.491557758337934\\
-0.576637803377179	0.769063555530904\\
-0.576637803377179	-0.769063555530904\\
0.792025034389988	0.538265669913694\\
0.792025034389988	-0.538265669913694\\
0.748762421644447	0.590633879043403\\
0.748762421644447	-0.590633879043403\\
0.720200380808872	0.633524372692762\\
0.720200380808872	-0.633524372692762\\
-0.520425107551024	0.806725439190059\\
-0.520425107551024	-0.806725439190059\\
0.677028704876338	0.688164973153429\\
0.677028704876338	-0.688164973153429\\
0.62552524335141	0.736115608052258\\
0.62552524335141	-0.736115608052258\\
0.571755870502076	0.780262488497619\\
0.571755870502076	-0.780262488497619\\
-0.463397581751188	0.831928818397298\\
-0.463397581751188	-0.831928818397298\\
0.513732831027059	0.812710675041497\\
0.513732831027059	-0.812710675041497\\
-0.414335827729742	0.858849531196952\\
-0.414335827729742	-0.858849531196952\\
0.457666840550057	0.846294560238869\\
0.457666840550057	-0.846294560238869\\
-0.353449963335796	0.881894179720226\\
-0.353449963335796	-0.881894179720226\\
0.396764808306034	0.875255159480901\\
0.396764808306034	-0.875255159480901\\
-0.0709308835862115	0.958126521210379\\
-0.0709308835862115	-0.958126521210379\\
-0.00392678680642389	0.960449188929594\\
-0.00392678680642389	-0.960449188929594\\
-0.128058632373487	0.944602316580798\\
-0.128058632373487	-0.944602316580798\\
0.0631156844709258	0.959116582850972\\
0.0631156844709258	-0.959116582850972\\
0.330827495744049	0.898741740367313\\
0.330827495744049	-0.898741740367313\\
-0.254390727399606	0.92121290127135\\
-0.254390727399606	-0.92121290127135\\
0.181051598616619	0.939499161287758\\
0.181051598616619	-0.939499161287758\\
-0.189792708380052	0.940345650908901\\
-0.189792708380052	-0.940345650908901\\
0.255826469735916	0.923052939348249\\
0.255826469735916	-0.923052939348249\\
0.124240501170597	0.944951469132778\\
0.124240501170597	-0.944951469132778\\
-0.303057184703108	0.894436225803294\\
-0.303057184703108	-0.894436225803294\\
0.2661046850732	0.845865891290022\\
0.2661046850732	-0.845865891290022\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00037554896661	0.997710077651084\\
1.00037554896661	-0.997710077651084\\
-0.96292330605192	0.0370514240149151\\
-0.96292330605192	-0.0370514240149151\\
-0.945758271540955	0.100036088170073\\
-0.945758271540955	-0.100036088170073\\
-0.939053382678541	0.152373328160771\\
-0.939053382678541	-0.152373328160771\\
-0.928919595973098	0.21236398551634\\
-0.928919595973098	-0.21236398551634\\
-0.916586594539067	0.275885634590042\\
-0.916586594539067	-0.275885634590042\\
-0.889110552158448	0.336330081027441\\
-0.889110552158448	-0.336330081027441\\
-0.843132964650083	0.439232957583299\\
-0.843132964650083	-0.439232957583299\\
-0.786143478350757	0.546931350354088\\
-0.786143478350757	-0.546931350354088\\
-0.814896400228315	0.492043904294131\\
-0.814896400228315	-0.492043904294131\\
-0.866285328922082	0.384507419348842\\
-0.866285328922082	-0.384507419348842\\
-0.747459396289652	0.600965974025679\\
-0.747459396289652	-0.600965974025679\\
-0.704183077998578	0.65520264030381\\
-0.704183077998578	-0.65520264030381\\
-0.6490939664524	0.699820384410162\\
-0.6490939664524	-0.699820384410162\\
-0.598830720335354	0.733839262480115\\
-0.598830720335354	-0.733839262480115\\
-0.546208451502539	0.773654180908776\\
-0.546208451502539	-0.773654180908776\\
-0.491464651997292	0.812697201406684\\
-0.491464651997292	-0.812697201406684\\
-0.432220931375505	0.855610223548876\\
-0.432220931375505	-0.855610223548876\\
-0.362444577768853	0.881448580271275\\
-0.362444577768853	-0.881448580271275\\
0.98464169652174	0.0227596814920667\\
0.98464169652174	-0.0227596814920667\\
0.975245878568978	0.0932805737515843\\
0.975245878568978	-0.0932805737515843\\
0.958411254458236	0.144268400560911\\
0.958411254458236	-0.144268400560911\\
0.950987977643188	0.209626609084044\\
0.950987977643188	-0.209626609084044\\
-0.309132540140132	0.894841697978795\\
-0.309132540140132	-0.894841697978795\\
0.930152317544555	0.2746839141016\\
0.930152317544555	-0.2746839141016\\
0.906359790957818	0.340722066218162\\
0.906359790957818	-0.340722066218162\\
-0.254430956460043	0.921881428768931\\
-0.254430956460043	-0.921881428768931\\
0.87581360873549	0.399077394909078\\
0.87581360873549	-0.399077394909078\\
0.842259768895717	0.463816405253186\\
0.842259768895717	-0.463816405253186\\
-0.19207970374964	0.937111946180582\\
-0.19207970374964	-0.937111946180582\\
0.804437539509309	0.529769002029632\\
0.804437539509309	-0.529769002029632\\
-0.122639001802437	0.956501573417205\\
-0.122639001802437	-0.956501573417205\\
0.76119539585541	0.581727851326326\\
0.76119539585541	-0.581727851326326\\
0.72346554108435	0.632945303827859\\
0.72346554108435	-0.632945303827859\\
-0.0515185294359575	0.951905810453347\\
-0.0515185294359575	-0.951905810453347\\
0.675667457778939	0.691052519782041\\
0.675667457778939	-0.691052519782041\\
0.00739697126006889	0.950797212888722\\
0.00739697126006889	-0.950797212888722\\
0.620085108384428	0.733919208554527\\
0.620085108384428	-0.733919208554527\\
0.0725104911319427	0.951956852471674\\
0.0725104911319427	-0.951956852471674\\
0.560173426424808	0.772003831339386\\
0.560173426424808	-0.772003831339386\\
0.467401489008886	0.836910892394322\\
0.467401489008886	-0.836910892394322\\
0.144218236800624	0.947346169041131\\
0.144218236800624	-0.947346169041131\\
0.406825280126396	0.871076746723937\\
0.406825280126396	-0.871076746723937\\
0.342067558789813	0.896390905171339\\
0.342067558789813	-0.896390905171339\\
0.217675574414681	0.934014366302708\\
0.217675574414681	-0.934014366302708\\
0.518033251514465	0.791613680295383\\
0.518033251514465	-0.791613680295383\\
0.281916798385734	0.914203863786914\\
0.281916798385734	-0.914203863786914\\
-0.471696141807252	0.708196518958934\\
-0.471696141807252	-0.708196518958934\\
0.102104672508757	0.816481014686397\\
0.102104672508757	-0.816481014686397\\
0.750814434661796	0.386504850714206\\
0.750814434661796	-0.386504850714206\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.999874964767479	1.00755242834911\\
0.999874964767479	-1.00755242834911\\
0.959950241067448	0.19635230761725\\
0.959950241067448	-0.19635230761725\\
0.970093996336195	0.126338500490653\\
0.970093996336195	-0.126338500490653\\
0.938995472162169	0.261973206890873\\
0.938995472162169	-0.261973206890873\\
0.964529496346418	0.0589436936334028\\
0.964529496346418	-0.0589436936334028\\
0.972663262888484	0\\
0.918189630379371	0.329020266534206\\
0.918189630379371	-0.329020266534206\\
0.887239691909735	0.380980130380207\\
0.887239691909735	-0.380980130380207\\
0.916054642448246	0\\
0.862418993146719	0.436698538996363\\
0.862418993146719	-0.436698538996363\\
0.830206372418056	0.497408814152347\\
0.830206372418056	-0.497408814152347\\
0.791618617559393	0.539389597694276\\
0.791618617559393	-0.539389597694276\\
0.763017419721901	0.597814339656184\\
0.763017419721901	-0.597814339656184\\
0.713967531786645	0.657556213601909\\
0.713967531786645	-0.657556213601909\\
0.661710762035413	0.703967592602332\\
0.661710762035413	-0.703967592602332\\
0.602162778126985	0.747810945000446\\
0.602162778126985	-0.747810945000446\\
0.54647060928082	0.77646170021332\\
0.54647060928082	-0.77646170021332\\
0.496529670491982	0.808422792718964\\
0.496529670491982	-0.808422792718964\\
0.423460545923009	0.852003028859538\\
0.423460545923009	-0.852003028859538\\
0.34393646437119	0.89019059243148\\
0.34393646437119	-0.89019059243148\\
0.393037485644922	0.798631042123509\\
0.393037485644922	-0.798631042123509\\
0.266082072064048	0.913172246709186\\
0.266082072064048	-0.913172246709186\\
0.196601249553999	0.937308756051302\\
0.196601249553999	-0.937308756051302\\
-0.570077520664652	0.769526705056527\\
-0.570077520664652	-0.769526705056527\\
-0.622849399924023	0.732721149523847\\
-0.622849399924023	-0.732721149523847\\
-0.520986202099648	0.798397321778741\\
-0.520986202099648	-0.798397321778741\\
-0.673614210779996	0.68408420736807\\
-0.673614210779996	-0.68408420736807\\
-0.471276877066764	0.835270203176388\\
-0.471276877066764	-0.835270203176388\\
-0.711896586669046	0.636763458451856\\
-0.711896586669046	-0.636763458451856\\
0.125927213847422	0.950651765335546\\
0.125927213847422	-0.950651765335546\\
-0.409453289488705	0.867011037330742\\
-0.409453289488705	-0.867011037330742\\
-0.74813769126033	0.590636882097845\\
-0.74813769126033	-0.590636882097845\\
-0.348497212205011	0.88995669937216\\
-0.348497212205011	-0.88995669937216\\
-0.780528098108172	0.540570069567626\\
-0.780528098108172	-0.540570069567626\\
-0.00365071090764271	0.960670476065699\\
-0.00365071090764271	-0.960670476065699\\
-0.813954800974084	0.49631851280268\\
-0.813954800974084	-0.49631851280268\\
-0.0718105099170522	0.956989188389162\\
-0.0718105099170522	-0.956989188389162\\
-0.281272845219709	0.904406322057955\\
-0.281272845219709	-0.904406322057955\\
-0.849795121538464	0.442327356114489\\
-0.849795121538464	-0.442327356114489\\
-0.139250518366901	0.937816079337141\\
-0.139250518366901	-0.937816079337141\\
-0.190712197248101	0.924658523442006\\
-0.190712197248101	-0.924658523442006\\
-0.878447002276294	0.386721906212374\\
-0.878447002276294	-0.386721906212374\\
0.0647385999726399	0.951667663467949\\
0.0647385999726399	-0.951667663467949\\
-0.903927536218832	0.324616932465013\\
-0.903927536218832	-0.324616932465013\\
-0.923234049533805	0.259568642582625\\
-0.923234049533805	-0.259568642582625\\
-0.237079575119442	0.89041779873275\\
-0.237079575119442	-0.89041779873275\\
-0.93368562203264	0.195428414034471\\
-0.93368562203264	-0.195428414034471\\
-0.930456976813739	0.11805986475591\\
-0.930456976813739	-0.11805986475591\\
-0.946300175121152	0.030590739611966\\
-0.946300175121152	-0.030590739611966\\
0.261769357244301	0.822510650131016\\
0.261769357244301	-0.822510650131016\\
-0.921465629704153	0.104800861587683\\
-0.921465629704153	-0.104800861587683\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00296651249911	1.00406299188704\\
1.00296651249911	-1.00406299188704\\
-0.952145278666247	0.0485892106255147\\
-0.952145278666247	-0.0485892106255147\\
-0.936807249251056	0\\
-0.955496386756268	0.120363992092892\\
-0.955496386756268	-0.120363992092892\\
-0.941198783440759	0.186427749351094\\
-0.941198783440759	-0.186427749351094\\
-0.92767070362171	0.251041782306754\\
-0.92767070362171	-0.251041782306754\\
-0.906186239190977	0.307069942446053\\
-0.906186239190977	-0.307069942446053\\
-0.890861681715495	0.366281362322841\\
-0.890861681715495	-0.366281362322841\\
-0.86540013714786	0.430644347585432\\
-0.86540013714786	-0.430644347585432\\
-0.831692851148138	0.489582527217648\\
-0.831692851148138	-0.489582527217648\\
-0.796648795007498	0.545204920821721\\
-0.796648795007498	-0.545204920821721\\
-0.752257741511345	0.599301908767877\\
-0.752257741511345	-0.599301908767877\\
-0.707156116574417	0.640878036468795\\
-0.707156116574417	-0.640878036468795\\
-0.667535061135831	0.685542986568697\\
-0.667535061135831	-0.685542986568697\\
-0.618449084417879	0.729730634525106\\
-0.618449084417879	-0.729730634525106\\
-0.570580631223117	0.772563461810157\\
-0.570580631223117	-0.772563461810157\\
-0.511428129596809	0.812820878575085\\
-0.511428129596809	-0.812820878575085\\
-0.450417701240821	0.84498762038433\\
-0.450417701240821	-0.84498762038433\\
-0.391661922532498	0.87307938731364\\
-0.391661922532498	-0.87307938731364\\
-0.328914922584676	0.899711824714237\\
-0.328914922584676	-0.899711824714237\\
-0.260355625398361	0.926071017865338\\
-0.260355625398361	-0.926071017865338\\
0.981395401719831	0.0263668978518306\\
0.981395401719831	-0.0263668978518306\\
0.984458785901725	0.0957774960860702\\
0.984458785901725	-0.0957774960860702\\
0.959150230703044	0.156851433200604\\
0.959150230703044	-0.156851433200604\\
0.941456206196126	0.21385350369978\\
0.941456206196126	-0.21385350369978\\
0.940734088036941	0.2652635046632\\
0.940734088036941	-0.2652635046632\\
0.916671019055368	0.336800781858365\\
0.916671019055368	-0.336800781858365\\
-0.194049376171967	0.932470417515763\\
-0.194049376171967	-0.932470417515763\\
0.885233642717618	0.397574321649716\\
0.885233642717618	-0.397574321649716\\
0.854243707028938	0.459860130875524\\
0.854243707028938	-0.459860130875524\\
-0.127938601099061	0.945532693864044\\
-0.127938601099061	-0.945532693864044\\
0.811874279294202	0.524329065773041\\
0.811874279294202	-0.524329065773041\\
0.294858261491062	0.905392898215024\\
0.294858261491062	-0.905392898215024\\
0.227167362180833	0.923374700237475\\
0.227167362180833	-0.923374700237475\\
0.391944244289564	0.862089138775841\\
0.391944244289564	-0.862089138775841\\
0.345375376251246	0.864025036704909\\
0.345375376251246	-0.864025036704909\\
0.463633402750168	0.835326491556823\\
0.463633402750168	-0.835326491556823\\
0.167099569118334	0.933632712802795\\
0.167099569118334	-0.933632712802795\\
0.522473636341492	0.796524568861935\\
0.522473636341492	-0.796524568861935\\
0.752808324490867	0.580570080954707\\
0.752808324490867	-0.580570080954707\\
0.0984512622765963	0.947036618228159\\
0.0984512622765963	-0.947036618228159\\
0.589014673335041	0.751308303912697\\
0.589014673335041	-0.751308303912697\\
0.650717312669296	0.689762166393311\\
0.650717312669296	-0.689762166393311\\
0.700101345904834	0.626618575240592\\
0.700101345904834	-0.626618575240592\\
0.039283671042746	0.933915233152283\\
0.039283671042746	-0.933915233152283\\
-0.0605905029687425	0.928788364273822\\
-0.0605905029687425	-0.928788364273822\\
-0.022122064297903	0.939207374221627\\
-0.022122064297903	-0.939207374221627\\
0.554846553601506	0.660783822954949\\
0.554846553601506	-0.660783822954949\\
0.677117657224319	0.545599194589157\\
0.677117657224319	-0.545599194589157\\
-0.352732513068071	0.661167325333211\\
-0.352732513068071	-0.661167325333211\\
-0.308288493378077	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.995959699679538	0.997487614712006\\
0.995959699679538	-0.997487614712006\\
-0.899615740502718	0.336955884621439\\
-0.899615740502718	-0.336955884621439\\
-0.923900911764677	0.269411735904166\\
-0.923900911764677	-0.269411735904166\\
-0.871320757940397	0.392720606624452\\
-0.871320757940397	-0.392720606624452\\
-0.842872340715798	0.449440960716459\\
-0.842872340715798	-0.449440960716459\\
-0.93400874935056	0.202967116964865\\
-0.93400874935056	-0.202967116964865\\
-0.93886597731779	0.138247332807987\\
-0.93886597731779	-0.138247332807987\\
-0.946907651663348	0.0375429467409048\\
-0.946907651663348	-0.0375429467409048\\
-0.804914405345508	0.499276535872261\\
-0.804914405345508	-0.499276535872261\\
-0.775748305931629	0.548066435351998\\
-0.775748305931629	-0.548066435351998\\
-0.929267236261027	0.0841494084283036\\
-0.929267236261027	-0.0841494084283036\\
-0.737947634129752	0.595466895449061\\
-0.737947634129752	-0.595466895449061\\
-0.703915622513012	0.642347166875181\\
-0.703915622513012	-0.642347166875181\\
-0.659678684948555	0.694951330076657\\
-0.659678684948555	-0.694951330076657\\
-0.607837034934851	0.740039505486596\\
-0.607837034934851	-0.740039505486596\\
-0.550774068712866	0.774317322842314\\
-0.550774068712866	-0.774317322842314\\
-0.503123675147709	0.810494263029158\\
-0.503123675147709	-0.810494263029158\\
-0.442018274794054	0.850409047438171\\
-0.442018274794054	-0.850409047438171\\
-0.381796210292399	0.880345277480501\\
-0.381796210292399	-0.880345277480501\\
-0.317036930697347	0.908576612460573\\
-0.317036930697347	-0.908576612460573\\
-0.249289039796403	0.925371956682987\\
-0.249289039796403	-0.925371956682987\\
0.967647251422943	0.0763695757623153\\
0.967647251422943	-0.0763695757623153\\
0.964093140565251	0.0145175337504815\\
0.964093140565251	-0.0145175337504815\\
0.963262131132128	0.144327588149117\\
0.963262131132128	-0.144327588149117\\
0.949992688055056	0.210173025916718\\
0.949992688055056	-0.210173025916718\\
0.926914439899651	0.269125756019677\\
0.926914439899651	-0.269125756019677\\
0.905499386316589	0.345646678403836\\
0.905499386316589	-0.345646678403836\\
-0.187994070018813	0.940614838896229\\
-0.187994070018813	-0.940614838896229\\
0.856873871350435	0.416343458090272\\
0.856873871350435	-0.416343458090272\\
0.830629145979001	0.452897386784818\\
0.830629145979001	-0.452897386784818\\
0.804834473814603	0.525633238255063\\
0.804834473814603	-0.525633238255063\\
0.755915460589286	0.586936660228796\\
0.755915460589286	-0.586936660228796\\
-0.117229731045298	0.95355876717221\\
-0.117229731045298	-0.95355876717221\\
0.701599193183138	0.631977850355214\\
0.701599193183138	-0.631977850355214\\
0.672693496963749	0.674186942457087\\
0.672693496963749	-0.674186942457087\\
0.618813914974697	0.734441971985156\\
0.618813914974697	-0.734441971985156\\
-0.0524322471316983	0.953439370885134\\
-0.0524322471316983	-0.953439370885134\\
0.549614026346541	0.772927468737476\\
0.549614026346541	-0.772927468737476\\
0.363327203717272	0.882247760620224\\
0.363327203717272	-0.882247760620224\\
0.296283964892847	0.906207321176074\\
0.296283964892847	-0.906207321176074\\
0.430825277096864	0.84494357780909\\
0.430825277096864	-0.84494357780909\\
0.494943902729336	0.7967258088715\\
0.494943902729336	-0.7967258088715\\
0.230107837826514	0.92266118113041\\
0.230107837826514	-0.92266118113041\\
0.0304495602034165	0.948375483229952\\
0.0304495602034165	-0.948375483229952\\
0.159507918654114	0.931777925421388\\
0.159507918654114	-0.931777925421388\\
0.10446108424034	0.925471987789906\\
0.10446108424034	-0.925471987789906\\
0.432139003250491	0.773061550914161\\
0.432139003250491	-0.773061550914161\\
0.755873883452924	0.361653251967591\\
0.755873883452924	-0.361653251967591\\
0.050763059319767	0.894801446753273\\
0.050763059319767	-0.894801446753273\\
-0.383459831309866	0.673793409566399\\
-0.383459831309866	-0.673793409566399\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.998706819367981	1.00551681579417\\
0.998706819367981	-1.00551681579417\\
0.971024420194919	0.111496806834148\\
0.971024420194919	-0.111496806834148\\
0.971397332208604	0.026409786959716\\
0.971397332208604	-0.026409786959716\\
0.958453358520161	0.182161234831265\\
0.958453358520161	-0.182161234831265\\
0.915601205279601	0\\
0.942917373128596	0.246760044418637\\
0.942917373128596	-0.246760044418637\\
0.914436739302988	0.319004403982157\\
0.914436739302988	-0.319004403982157\\
0.888832404425099	0.378928551372647\\
0.888832404425099	-0.378928551372647\\
0.848310925822291	0.441964299531119\\
0.848310925822291	-0.441964299531119\\
0.756811081397249	0\\
0.79985092356832	0.536761606981111\\
0.79985092356832	-0.536761606981111\\
0.817496062645815	0.464272828922842\\
0.817496062645815	-0.464272828922842\\
0.753186440113931	0.59507632580283\\
0.753186440113931	-0.59507632580283\\
0.711973489945874	0.637005048941855\\
0.711973489945874	-0.637005048941855\\
0.664768859809853	0.688590077004056\\
0.664768859809853	-0.688590077004056\\
0.616185428819568	0.731260217050546\\
0.616185428819568	-0.731260217050546\\
0.564775667961616	0.771328553196256\\
0.564775667961616	-0.771328553196256\\
0.514867700767989	0.811068499903393\\
0.514867700767989	-0.811068499903393\\
0.452608989352477	0.843447709414633\\
0.452608989352477	-0.843447709414633\\
0.399592287534313	0.872675716213459\\
0.399592287534313	-0.872675716213459\\
0.332909334381283	0.896280181424776\\
0.332909334381283	-0.896280181424776\\
0.273236136695345	0.910362830213548\\
0.273236136695345	-0.910362830213548\\
0.222772909870561	0.928205454668265\\
0.222772909870561	-0.928205454668265\\
0.155273125709196	0.945353395130568\\
0.155273125709196	-0.945353395130568\\
0.0923162825018184	0.954211124593517\\
0.0923162825018184	-0.954211124593517\\
0.0228255069688255	0.957754146144675\\
0.0228255069688255	-0.957754146144675\\
-0.0427386574817512	0.952291590821018\\
-0.0427386574817512	-0.952291590821018\\
-0.110665271440125	0.936670788729001\\
-0.110665271440125	-0.936670788729001\\
-0.190982611858407	0.931112804324034\\
-0.190982611858407	-0.931112804324034\\
-0.264111133321586	0.919182766427912\\
-0.264111133321586	-0.919182766427912\\
-0.959704576818126	0\\
-0.956727172728387	0.0639818504650185\\
-0.956727172728387	-0.0639818504650185\\
-0.950706358548727	0.130840449675938\\
-0.950706358548727	-0.130840449675938\\
-0.333851954516783	0.89578632597636\\
-0.333851954516783	-0.89578632597636\\
-0.933731907202286	0.196162691781714\\
-0.933731907202286	-0.196162691781714\\
-0.917566073245464	0.245827051059669\\
-0.917566073245464	-0.245827051059669\\
-0.90592013269032	0.316290553523501\\
-0.90592013269032	-0.316290553523501\\
-0.594761570615624	0.753665939796385\\
-0.594761570615624	-0.753665939796385\\
-0.646461546580186	0.703164077540008\\
-0.646461546580186	-0.703164077540008\\
-0.538185403322508	0.786948437867647\\
-0.538185403322508	-0.786948437867647\\
-0.685432706977966	0.657181100558057\\
-0.685432706977966	-0.657181100558057\\
-0.87543772689283	0.37721348772827\\
-0.87543772689283	-0.37721348772827\\
-0.729387922077251	0.612362734797445\\
-0.729387922077251	-0.612362734797445\\
-0.479197984617131	0.822792025365672\\
-0.479197984617131	-0.822792025365672\\
-0.843534923535798	0.444239460559141\\
-0.843534923535798	-0.444239460559141\\
-0.400407378445905	0.861086085531126\\
-0.400407378445905	-0.861086085531126\\
-0.772778620110841	0.554134843887304\\
-0.772778620110841	-0.554134843887304\\
-0.79859967456198	0.496272770677928\\
-0.79859967456198	-0.496272770677928\\
-0.406790206889064	0.813831567748076\\
-0.406790206889064	-0.813831567748076\\
-0.13999442737233	0.892634858170799\\
-0.13999442737233	-0.892634858170799\\
-0.734441621770671	0.425183284735153\\
-0.734441621770671	-0.425183284735153\\
0.114687619909987	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00374102965525	0.99973042040277\\
1.00374102965525	-0.99973042040277\\
0.986498761795083	0\\
0.973655715724412	0.0630609441658061\\
0.973655715724412	-0.0630609441658061\\
0.969295082948592	0.118238280787886\\
0.969295082948592	-0.118238280787886\\
0.955267362569209	0.184109813549137\\
0.955267362569209	-0.184109813549137\\
0.944915576094094	0.245313512074589\\
0.944915576094094	-0.245313512074589\\
0.917017314285059	0.31550644496113\\
0.917017314285059	-0.31550644496113\\
0.887168952725319	0.373465342207301\\
0.887168952725319	-0.373465342207301\\
0.85311715854537	0.431655040775068\\
0.85311715854537	-0.431655040775068\\
-0.950827485991262	0.0284581379190481\\
-0.950827485991262	-0.0284581379190481\\
0.816184217922283	0.485115302813213\\
0.816184217922283	-0.485115302813213\\
-0.949101635610473	0.0942498058282849\\
-0.949101635610473	-0.0942498058282849\\
-0.94046471875797	0.161804736072247\\
-0.94046471875797	-0.161804736072247\\
0.78319803715286	0.552913179700137\\
0.78319803715286	-0.552913179700137\\
-0.922184377084471	0.223666123043593\\
-0.922184377084471	-0.223666123043593\\
0.731604377609628	0.61757725285054\\
0.731604377609628	-0.61757725285054\\
-0.903073054315122	0.284328632903987\\
-0.903073054315122	-0.284328632903987\\
-0.876437972544528	0.347505447206008\\
-0.876437972544528	-0.347505447206008\\
0.688916845658573	0.665863024977457\\
0.688916845658573	-0.665863024977457\\
-0.820060478167819	0.465314568924696\\
-0.820060478167819	-0.465314568924696\\
-0.790588482807192	0.532808930189719\\
-0.790588482807192	-0.532808930189719\\
-0.824839412403046	0.406705824306628\\
-0.824839412403046	-0.406705824306628\\
-0.752292090017312	0.594670826186248\\
-0.752292090017312	-0.594670826186248\\
0.63649992620527	0.718814444809907\\
0.63649992620527	-0.718814444809907\\
-0.805682719000949	0.38568245940679\\
-0.805682719000949	-0.38568245940679\\
-0.706627593582956	0.645939874907431\\
-0.706627593582956	-0.645939874907431\\
0.583743813940836	0.762360466963153\\
0.583743813940836	-0.762360466963153\\
0.531579121753212	0.800880762043267\\
0.531579121753212	-0.800880762043267\\
-0.65463400301792	0.69388126618536\\
-0.65463400301792	-0.69388126618536\\
0.47315289882464	0.837931475856109\\
0.47315289882464	-0.837931475856109\\
-0.600526587421479	0.735843581670162\\
-0.600526587421479	-0.735843581670162\\
0.410585665456886	0.868872571348232\\
0.410585665456886	-0.868872571348232\\
0.351295126836207	0.888027715135797\\
0.351295126836207	-0.888027715135797\\
-0.549483393096565	0.764891414685217\\
-0.549483393096565	-0.764891414685217\\
0.287196227817818	0.908395218529533\\
0.287196227817818	-0.908395218529533\\
-0.487351128617956	0.80808668073825\\
-0.487351128617956	-0.80808668073825\\
-0.421210585165019	0.851207636851872\\
-0.421210585165019	-0.851207636851872\\
-0.352163171912311	0.886816252413344\\
-0.352163171912311	-0.886816252413344\\
0.232340217381365	0.926844085165942\\
0.232340217381365	-0.926844085165942\\
-0.277626586525796	0.91073648770478\\
-0.277626586525796	-0.91073648770478\\
-0.207773508930883	0.925715109260752\\
-0.207773508930883	-0.925715109260752\\
0.157362081957078	0.936576773124317\\
0.157362081957078	-0.936576773124317\\
-0.137427575102208	0.932556072431651\\
-0.137427575102208	-0.932556072431651\\
0.0412507577990356	0.94659446517947\\
0.0412507577990356	-0.94659446517947\\
-0.445833956735264	0.763124245801427\\
-0.445833956735264	-0.763124245801427\\
-0.022258270116055	0.940955755721735\\
-0.022258270116055	-0.940955755721735\\
-0.0774960639940872	0.936687902165996\\
-0.0774960639940872	-0.936687902165996\\
0.108770919594816	0.939019239580334\\
0.108770919594816	-0.939019239580334\\
0.726588480863655	0.474928636763596\\
0.726588480863655	-0.474928636763596\\
0.365358834480022	0\\
-0.211364601199186	0.780062170526243\\
-0.211364601199186	-0.780062170526243\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00156871859628	1.00038844886015\\
1.00156871859628	-1.00038844886015\\
0.965742656676247	0.0277838850938641\\
0.965742656676247	-0.0277838850938641\\
0.959968944740276	0.0841947087747496\\
0.959968944740276	-0.0841947087747496\\
0.948562046569933	0.139023147739752\\
0.948562046569933	-0.139023147739752\\
0.945911178860653	0.203211827323091\\
0.945911178860653	-0.203211827323091\\
0.9315689170557	0.27306038160954\\
0.9315689170557	-0.27306038160954\\
0.903192687632982	0.320740122042927\\
0.903192687632982	-0.320740122042927\\
0.881498064724442	0.387537022436241\\
0.881498064724442	-0.387537022436241\\
0.856039589893005	0.444005821683469\\
0.856039589893005	-0.444005821683469\\
0.82368046468115	0.505085000631255\\
0.82368046468115	-0.505085000631255\\
0.78360524983094	0.558605352103643\\
0.78360524983094	-0.558605352103643\\
0.746141602188276	0.609769416626088\\
0.746141602188276	-0.609769416626088\\
0.693567374970459	0.663976076879774\\
0.693567374970459	-0.663976076879774\\
0.653359963760265	0.706405941122839\\
0.653359963760265	-0.706405941122839\\
0.600181586134653	0.756254038428234\\
0.600181586134653	-0.756254038428234\\
0.544467777096602	0.793758546766265\\
0.544467777096602	-0.793758546766265\\
0.485598401003042	0.826354149440722\\
0.485598401003042	-0.826354149440722\\
0.433038271581393	0.85944233853824\\
0.433038271581393	-0.85944233853824\\
0.37248894255622	0.884322693386846\\
0.37248894255622	-0.884322693386846\\
0.311533620687927	0.910903372184128\\
0.311533620687927	-0.910903372184128\\
0.243472382593321	0.929192966887198\\
0.243472382593321	-0.929192966887198\\
0.180152302014669	0.933473780000765\\
0.180152302014669	-0.933473780000765\\
0.00870093924108473	0.956265200633535\\
0.00870093924108473	-0.956265200633535\\
-0.063167974921525	0.951975912640834\\
-0.063167974921525	-0.951975912640834\\
0.0719782068383069	0.937675591735966\\
0.0719782068383069	-0.937675591735966\\
-0.116123902076598	0.937557045340525\\
-0.116123902076598	-0.937557045340525\\
-0.176058357099221	0.939341765879705\\
-0.176058357099221	-0.939341765879705\\
-0.244712839305489	0.924592216224134\\
-0.244712839305489	-0.924592216224134\\
-0.313329991058126	0.904971709004979\\
-0.313329991058126	-0.904971709004979\\
-0.471556354619007	0.838303070907653\\
-0.471556354619007	-0.838303070907653\\
-0.53528281151548	0.797902113912845\\
-0.53528281151548	-0.797902113912845\\
-0.402644838127781	0.866805394132251\\
-0.402644838127781	-0.866805394132251\\
-0.584367878585335	0.752709352759981\\
-0.584367878585335	-0.752709352759981\\
-0.635048500412081	0.706753232657614\\
-0.635048500412081	-0.706753232657614\\
-0.680564858912017	0.657699083536424\\
-0.680564858912017	-0.657699083536424\\
-0.73923224409954	0.599096171555638\\
-0.73923224409954	-0.599096171555638\\
-0.948593097741505	0\\
-0.941393065169801	0.0680070409065897\\
-0.941393065169801	-0.0680070409065897\\
-0.899989053938275	0.313759939729037\\
-0.899989053938275	-0.313759939729037\\
-0.918608263298579	0.244483574451804\\
-0.918608263298579	-0.244483574451804\\
-0.781989595314038	0.537871908993681\\
-0.781989595314038	-0.537871908993681\\
-0.87238244845794	0.382097607922052\\
-0.87238244845794	-0.382097607922052\\
-0.930732589216628	0.136891045353452\\
-0.930732589216628	-0.136891045353452\\
-0.350057840353303	0.852518780236918\\
-0.350057840353303	-0.852518780236918\\
-0.824062282357569	0.439609091989015\\
-0.824062282357569	-0.439609091989015\\
0.120286582521488	0.941423401376855\\
0.120286582521488	-0.941423401376855\\
-0.914178206271973	0.174997623807625\\
-0.914178206271973	-0.174997623807625\\
-0.810320085431498	0.465965821961055\\
-0.810320085431498	-0.465965821961055\\
-0.648749814524809	0.58748190848241\\
-0.648749814524809	-0.58748190848241\\
-0.606571920526096	0\\
0.504380375482898	0\\
-0.0790020768168967	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00026702871223	0.996673353502332\\
1.00026702871223	-0.996673353502332\\
0.987972295813595	0.0357277164310851\\
0.987972295813595	-0.0357277164310851\\
0.976810877624407	0.110015406895295\\
0.976810877624407	-0.110015406895295\\
0.958465163641911	0.193238086556849\\
0.958465163641911	-0.193238086556849\\
0.913178671622848	0.333902231359134\\
0.913178671622848	-0.333902231359134\\
0.934244657181385	0.263857253171059\\
0.934244657181385	-0.263857253171059\\
0.885799132658344	0.396677975629421\\
0.885799132658344	-0.396677975629421\\
0.8486356138571	0.451947652733578\\
0.8486356138571	-0.451947652733578\\
0.818695136101373	0.503379536574257\\
0.818695136101373	-0.503379536574257\\
0.779871998985556	0.558897812489348\\
0.779871998985556	-0.558897812489348\\
0.739918252193976	0.609300037082646\\
0.739918252193976	-0.609300037082646\\
0.898680584966841	0.150081142793687\\
0.898680584966841	-0.150081142793687\\
0.69661498387882	0.655534361927816\\
0.69661498387882	-0.655534361927816\\
0.653050328351456	0.705696914006161\\
0.653050328351456	-0.705696914006161\\
0.605134963480993	0.745633955484081\\
0.605134963480993	-0.745633955484081\\
0.547414650398015	0.792582754542606\\
0.547414650398015	-0.792582754542606\\
0.496563221173942	0.818234267336294\\
0.496563221173942	-0.818234267336294\\
0.438215912063721	0.855816660825241\\
0.438215912063721	-0.855816660825241\\
0.378831727307471	0.881838736206731\\
0.378831727307471	-0.881838736206731\\
0.312414581437835	0.898694189773063\\
0.312414581437835	-0.898694189773063\\
0.264428495613773	0.913770531056504\\
0.264428495613773	-0.913770531056504\\
0.205380552726959	0.9309396967992\\
0.205380552726959	-0.9309396967992\\
-0.947618473562365	0\\
-0.952611677894097	0.0624080365289318\\
-0.952611677894097	-0.0624080365289318\\
-0.941801536946252	0.121764345898269\\
-0.941801536946252	-0.121764345898269\\
-0.93786969329315	0.187884054954114\\
-0.93786969329315	-0.187884054954114\\
-0.92243626003531	0.252365563991428\\
-0.92243626003531	-0.252365563991428\\
-0.901384113773928	0.320955469333586\\
-0.901384113773928	-0.320955469333586\\
0.141679332462192	0.949221210021803\\
0.141679332462192	-0.949221210021803\\
-0.868008550036922	0.389911894851479\\
-0.868008550036922	-0.389911894851479\\
-0.829499309384583	0.449994408049525\\
-0.829499309384583	-0.449994408049525\\
-0.800478053362149	0.508673986796607\\
-0.800478053362149	-0.508673986796607\\
-0.759511101977373	0.569890276111884\\
-0.759511101977373	-0.569890276111884\\
-0.569016801550416	0.774348231232161\\
-0.569016801550416	-0.774348231232161\\
-0.612521932481274	0.724100134097076\\
-0.612521932481274	-0.724100134097076\\
-0.50225200053555	0.816222552254925\\
-0.50225200053555	-0.816222552254925\\
-0.65952007734991	0.685736270598422\\
-0.65952007734991	-0.685736270598422\\
-0.448084354184938	0.835986143120318\\
-0.448084354184938	-0.835986143120318\\
-0.71336913240455	0.629834438191827\\
-0.71336913240455	-0.629834438191827\\
0.0767085123955624	0.947513261642818\\
0.0767085123955624	-0.947513261642818\\
-0.399327215315349	0.864915396674763\\
-0.399327215315349	-0.864915396674763\\
-0.339888441963123	0.891020782275119\\
-0.339888441963123	-0.891020782275119\\
0.020590159679574	0.956971963473534\\
0.020590159679574	-0.956971963473534\\
-0.279266318138524	0.912524090437011\\
-0.279266318138524	-0.912524090437011\\
-0.0475758529494017	0.951315176193059\\
-0.0475758529494017	-0.951315176193059\\
-0.213650710409428	0.926975064993989\\
-0.213650710409428	-0.926975064993989\\
-0.106682965465683	0.943739117340147\\
-0.106682965465683	-0.943739117340147\\
-0.163837327136136	0.923546664197065\\
-0.163837327136136	-0.923546664197065\\
-0.651107027320507	0.569166778909661\\
-0.651107027320507	-0.569166778909661\\
-0.769794237677921	0.361504125440644\\
-0.769794237677921	-0.361504125440644\\
0.668869171769102	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.999191799064646	1.00743575790847\\
0.999191799064646	-1.00743575790847\\
-0.959799144224726	0.0316119760195365\\
-0.959799144224726	-0.0316119760195365\\
-0.954164000728651	0.0979536644465764\\
-0.954164000728651	-0.0979536644465764\\
-0.941238043275071	0.164554147647519\\
-0.941238043275071	-0.164554147647519\\
-0.925584419926058	0.214923120775297\\
-0.925584419926058	-0.214923120775297\\
-0.912473438901502	0.279785810886261\\
-0.912473438901502	-0.279785810886261\\
-0.888153595416785	0.342028769015615\\
-0.888153595416785	-0.342028769015615\\
-0.81908974478674	0.49307112761657\\
-0.81908974478674	-0.49307112761657\\
-0.851730401510514	0.414759733102314\\
-0.851730401510514	-0.414759733102314\\
-0.777428759253707	0.545310267974983\\
-0.777428759253707	-0.545310267974983\\
-0.742469650367404	0.594907123857503\\
-0.742469650367404	-0.594907123857503\\
-0.82772663855713	0.402340147383156\\
-0.82772663855713	-0.402340147383156\\
-0.700959041558826	0.646722774659392\\
-0.700959041558826	-0.646722774659392\\
-0.653051631583115	0.69350289674988\\
-0.653051631583115	-0.69350289674988\\
-0.601418184571126	0.737265204916493\\
-0.601418184571126	-0.737265204916493\\
-0.544403894798934	0.780087056769029\\
-0.544403894798934	-0.780087056769029\\
-0.484085421549566	0.820578020454308\\
-0.484085421549566	-0.820578020454308\\
-0.430022715555598	0.849322753705207\\
-0.430022715555598	-0.849322753705207\\
-0.371134243279004	0.882690037920905\\
-0.371134243279004	-0.882690037920905\\
-0.31284533126258	0.905103631395504\\
-0.31284533126258	-0.905103631395504\\
-0.248690555356452	0.926612572368548\\
-0.248690555356452	-0.926612572368548\\
-0.183078248128664	0.937086093874145\\
-0.183078248128664	-0.937086093874145\\
-0.124245437495551	0.941479969757632\\
-0.124245437495551	-0.941479969757632\\
-0.069013274492761	0.950267024482552\\
-0.069013274492761	-0.950267024482552\\
-0.00550675753512736	0.954613140042217\\
-0.00550675753512736	-0.954613140042217\\
0.0542140986082357	0.959794507970356\\
0.0542140986082357	-0.959794507970356\\
0.122111675571219	0.953183254620766\\
0.122111675571219	-0.953183254620766\\
0.633539934241307	0.727195704978895\\
0.633539934241307	-0.727195704978895\\
0.577427086641856	0.755647355347575\\
0.577427086641856	-0.755647355347575\\
0.534517199617213	0.790463820126572\\
0.534517199617213	-0.790463820126572\\
0.692978307857233	0.675037452084716\\
0.692978307857233	-0.675037452084716\\
0.48471772192725	0.833784292575771\\
0.48471772192725	-0.833784292575771\\
0.735821974067862	0.622579933822393\\
0.735821974067862	-0.622579933822393\\
0.419371832306114	0.867412467640411\\
0.419371832306114	-0.867412467640411\\
0.778463339172978	0.564137154692536\\
0.778463339172978	-0.564137154692536\\
0.807372453142603	0.510990576508452\\
0.807372453142603	-0.510990576508452\\
0.191202225138031	0.942664703065377\\
0.191202225138031	-0.942664703065377\\
0.847929312722247	0.452221477412007\\
0.847929312722247	-0.452221477412007\\
0.352986270272964	0.887184754581055\\
0.352986270272964	-0.887184754581055\\
0.858654819217242	0.396329680936318\\
0.858654819217242	-0.396329680936318\\
0.899639701779538	0.350427818253058\\
0.899639701779538	-0.350427818253058\\
0.992231237008515	0\\
0.938402113356614	0.272685930887491\\
0.938402113356614	-0.272685930887491\\
0.953537437611925	0.197785662170179\\
0.953537437611925	-0.197785662170179\\
0.967060907504144	0.0747754149749161\\
0.967060907504144	-0.0747754149749161\\
0.301804048390821	0.900773576714322\\
0.301804048390821	-0.900773576714322\\
0.962675623031	0.115672918519884\\
0.962675623031	-0.115672918519884\\
0.24657624992079	0.913344345248169\\
0.24657624992079	-0.913344345248169\\
-0.501331132345138	0.681587969013424\\
-0.501331132345138	-0.681587969013424\\
0.817861197813772	0.188030786082133\\
0.817861197813772	-0.188030786082133\\
0.414669239783272	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.9995479253917	1.01098286873772\\
0.9995479253917	-1.01098286873772\\
0.976394114604947	0.0402732247296147\\
0.976394114604947	-0.0402732247296147\\
0.97341990658274	0.0847936277148757\\
0.97341990658274	-0.0847936277148757\\
0.956858913490605	0.157535862006902\\
0.956858913490605	-0.157535862006902\\
0.938950386283484	0.212739758621244\\
0.938950386283484	-0.212739758621244\\
0.916674489483176	0.290611336158923\\
0.916674489483176	-0.290611336158923\\
0.885169404201967	0.365684289647081\\
0.885169404201967	-0.365684289647081\\
0.858236210289497	0.432667102694232\\
0.858236210289497	-0.432667102694232\\
0.824539087497577	0.489658025812859\\
0.824539087497577	-0.489658025812859\\
0.789306132380864	0.551974657983838\\
0.789306132380864	-0.551974657983838\\
0.740833571522846	0.603584779212246\\
0.740833571522846	-0.603584779212246\\
0.700810364395539	0.648152534824487\\
0.700810364395539	-0.648152534824487\\
0.648685405579419	0.695426934566431\\
0.648685405579419	-0.695426934566431\\
0.604166527264046	0.732642516859845\\
0.604166527264046	-0.732642516859845\\
0.551678828703933	0.773128520452032\\
0.551678828703933	-0.773128520452032\\
0.506217157928125	0.812967892027159\\
0.506217157928125	-0.812967892027159\\
0.443139019313029	0.849880133049519\\
0.443139019313029	-0.849880133049519\\
0.387594735994032	0.871526669571077\\
0.387594735994032	-0.871526669571077\\
0.325294205679135	0.905584475788039\\
0.325294205679135	-0.905584475788039\\
0.255954042209113	0.921598027087902\\
0.255954042209113	-0.921598027087902\\
0.187457191364385	0.935577437115311\\
0.187457191364385	-0.935577437115311\\
0.113750113021046	0.937478644830063\\
0.113750113021046	-0.937478644830063\\
0.051337293226916	0.947085152990842\\
0.051337293226916	-0.947085152990842\\
-0.0222735106672661	0.958365894374957\\
-0.0222735106672661	-0.958365894374957\\
-0.0866018877635097	0.949138160715815\\
-0.0866018877635097	-0.949138160715815\\
-0.953987067571485	0\\
-0.951302098559319	0.0606099391107855\\
-0.951302098559319	-0.0606099391107855\\
-0.950783747658704	0.125293191843836\\
-0.950783747658704	-0.125293191843836\\
-0.152273553015846	0.950268904270727\\
-0.152273553015846	-0.950268904270727\\
-0.941031075016746	0.19585661809216\\
-0.941031075016746	-0.19585661809216\\
-0.92164933387564	0.262169352533316\\
-0.92164933387564	-0.262169352533316\\
-0.896787361318335	0.326202422994378\\
-0.896787361318335	-0.326202422994378\\
-0.223991060676266	0.933898912931469\\
-0.223991060676266	-0.933898912931469\\
-0.871237199152062	0.386591205210037\\
-0.871237199152062	-0.386591205210037\\
-0.837060217956454	0.443351610714558\\
-0.837060217956454	-0.443351610714558\\
-0.286271133688404	0.914073913591024\\
-0.286271133688404	-0.914073913591024\\
-0.807296681122681	0.501834030932605\\
-0.807296681122681	-0.501834030932605\\
-0.348881247626009	0.889170659447766\\
-0.348881247626009	-0.889170659447766\\
-0.761927722204682	0.555920772717633\\
-0.761927722204682	-0.555920772717633\\
-0.649625189034434	0.697878065540226\\
-0.649625189034434	-0.697878065540226\\
-0.695629371993544	0.642783170516217\\
-0.695629371993544	-0.642783170516217\\
-0.599168676038631	0.742576950035363\\
-0.599168676038631	-0.742576950035363\\
-0.724549581903653	0.595652206383393\\
-0.724549581903653	-0.595652206383393\\
-0.411916952452774	0.855374515073478\\
-0.411916952452774	-0.855374515073478\\
-0.542888185625629	0.780162601138059\\
-0.542888185625629	-0.780162601138059\\
-0.47888279401865	0.817463544775182\\
-0.47888279401865	-0.817463544775182\\
0.854360515301702	0.28987091617311\\
0.854360515301702	-0.28987091617311\\
-0.429224576046564	0.779831358129148\\
-0.429224576046564	-0.779831358129148\\
0.107181915953471	0.858907020320738\\
0.107181915953471	-0.858907020320738\\
-0.656027598894785	0.332871228319795\\
-0.656027598894785	-0.332871228319795\\
0.342390549710239	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00205130595506	0.993764924664075\\
1.00205130595506	-0.993764924664075\\
0.860570728840383	0.454622267816391\\
0.860570728840383	-0.454622267816391\\
0.894176915708875	0.391082326352107\\
0.894176915708875	-0.391082326352107\\
0.915382688636715	0.317565650928599\\
0.915382688636715	-0.317565650928599\\
0.961001972648257	0.169217288700014\\
0.961001972648257	-0.169217288700014\\
0.933391692311434	0.25175960168701\\
0.933391692311434	-0.25175960168701\\
0.82716341333924	0.519574339324561\\
0.82716341333924	-0.519574339324561\\
0.976721867632661	0.0808698984282899\\
0.976721867632661	-0.0808698984282899\\
0.963334776595075	0.0348655229463791\\
0.963334776595075	-0.0348655229463791\\
0.780117128559427	0.574773454729147\\
0.780117128559427	-0.574773454729147\\
0.734722717231016	0.623392135291638\\
0.734722717231016	-0.623392135291638\\
0.690981424125117	0.670405767192201\\
0.690981424125117	-0.670405767192201\\
0.643108367264193	0.719096457779354\\
0.643108367264193	-0.719096457779354\\
0.869573158556518	0.206125835191673\\
0.869573158556518	-0.206125835191673\\
0.592339501207137	0.765171790519379\\
0.592339501207137	-0.765171790519379\\
0.531438977309611	0.800767649089792\\
0.531438977309611	-0.800767649089792\\
0.475009298996481	0.827724912066083\\
0.475009298996481	-0.827724912066083\\
0.422798748523128	0.85716025651767\\
0.422798748523128	-0.85716025651767\\
0.365348018650361	0.88291255127511\\
0.365348018650361	-0.88291255127511\\
0.304135104091494	0.907998718398309\\
0.304135104091494	-0.907998718398309\\
0.244459132002772	0.916939782268798\\
0.244459132002772	-0.916939782268798\\
0.191282742969721	0.931913414491879\\
0.191282742969721	-0.931913414491879\\
0.131111844433179	0.94949320084826\\
0.131111844433179	-0.94949320084826\\
0.0629538242469769	0.956421514159266\\
0.0629538242469769	-0.956421514159266\\
0.00241971670703703	0.960941086314336\\
0.00241971670703703	-0.960941086314336\\
-0.0680543082498741	0.950030477974595\\
-0.0680543082498741	-0.950030477974595\\
-0.521303273800567	0.809599566746085\\
-0.521303273800567	-0.809599566746085\\
-0.464958405823318	0.835216313914393\\
-0.464958405823318	-0.835216313914393\\
-0.407468895376155	0.861752054883655\\
-0.407468895376155	-0.861752054883655\\
-0.579794462437823	0.76928262490698\\
-0.579794462437823	-0.76928262490698\\
-0.357878677143937	0.880493376343603\\
-0.357878677143937	-0.880493376343603\\
-0.118601657962298	0.942468747560551\\
-0.118601657962298	-0.942468747560551\\
-0.631190958687138	0.72526650784586\\
-0.631190958687138	-0.72526650784586\\
-0.299085920849508	0.907046220292146\\
-0.299085920849508	-0.907046220292146\\
-0.670705769940583	0.678968968307014\\
-0.670705769940583	-0.678968968307014\\
-0.713839394927402	0.636212682644694\\
-0.713839394927402	-0.636212682644694\\
-0.756626749540153	0.58581012447159\\
-0.756626749540153	-0.58581012447159\\
-0.796527553819311	0.523745960037389\\
-0.796527553819311	-0.523745960037389\\
-0.914252455834536	0.275237957501787\\
-0.914252455834536	-0.275237957501787\\
-0.928167083964891	0.212296608359747\\
-0.928167083964891	-0.212296608359747\\
-0.937645238906933	0.146314332098538\\
-0.937645238906933	-0.146314332098538\\
-0.945091377395425	0.0867835495813448\\
-0.945091377395425	-0.0867835495813448\\
-0.178228123964072	0.936291678599248\\
-0.178228123964072	-0.936291678599248\\
-0.891023492005975	0.343032635012862\\
-0.891023492005975	-0.343032635012862\\
-0.939800440760984	0.0234928672525871\\
-0.939800440760984	-0.0234928672525871\\
-0.854981970597307	0.418490522473302\\
-0.854981970597307	-0.418490522473302\\
-0.806327582817834	0.469018215930382\\
-0.806327582817834	-0.469018215930382\\
-0.239755816718755	0.922684921102473\\
-0.239755816718755	-0.922684921102473\\
-0.796229887077144	0.380260350357293\\
-0.796229887077144	-0.380260350357293\\
0.752667092830883	0\\
0.237706300983768	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.999128937558264	0.993939711658664\\
0.999128937558264	-0.993939711658664\\
0.9785253867983	0\\
0.965408584715977	0.0515228786783015\\
0.965408584715977	-0.0515228786783015\\
0.939649003936354	0.130461406088413\\
0.939649003936354	-0.130461406088413\\
0.946961455783627	0.15654907698718\\
0.946961455783627	-0.15654907698718\\
0.935877688612074	0.245327780028658\\
0.935877688612074	-0.245327780028658\\
0.906080330607856	0.314689929605119\\
0.906080330607856	-0.314689929605119\\
0.872417167031421	0.357904675188898\\
0.872417167031421	-0.357904675188898\\
0.858785835340992	0.418892462835792\\
0.858785835340992	-0.418892462835792\\
0.831466845988018	0.491072282953599\\
0.831466845988018	-0.491072282953599\\
0.786639960882974	0.546792835316649\\
0.786639960882974	-0.546792835316649\\
0.743385855366896	0.604652305237808\\
0.743385855366896	-0.604652305237808\\
0.697247975422544	0.657887507423038\\
0.697247975422544	-0.657887507423038\\
0.640169832677086	0.705280509578829\\
0.640169832677086	-0.705280509578829\\
0.585576662010673	0.747390497035692\\
0.585576662010673	-0.747390497035692\\
0.529865941163016	0.794103633988546\\
0.529865941163016	-0.794103633988546\\
0.46550382883344	0.833558796481198\\
0.46550382883344	-0.833558796481198\\
0.403284083550567	0.866699317840832\\
0.403284083550567	-0.866699317840832\\
0.341436645949559	0.897319587133322\\
0.341436645949559	-0.897319587133322\\
0.273009560387057	0.92416042432559\\
0.273009560387057	-0.92416042432559\\
0.204532104011676	0.939458476827701\\
0.204532104011676	-0.939458476827701\\
0.136996315940376	0.943440345138481\\
0.136996315940376	-0.943440345138481\\
0.0724611564428519	0.954763273566773\\
0.0724611564428519	-0.954763273566773\\
0.0056978270598857	0.955656758309967\\
0.0056978270598857	-0.955656758309967\\
-0.0610070722472509	0.948757288157312\\
-0.0610070722472509	-0.948757288157312\\
-0.121151751926062	0.938267343435308\\
-0.121151751926062	-0.938267343435308\\
-0.184682640692289	0.932361144940471\\
-0.184682640692289	-0.932361144940471\\
-0.243343120472147	0.915017957992482\\
-0.243343120472147	-0.915017957992482\\
-0.427437298005472	0.85780574695405\\
-0.427437298005472	-0.85780574695405\\
-0.362260692437215	0.885055795520245\\
-0.362260692437215	-0.885055795520245\\
-0.485347327362912	0.826594972735133\\
-0.485347327362912	-0.826594972735133\\
-0.542734906382675	0.788607657687711\\
-0.542734906382675	-0.788607657687711\\
-0.589227122631752	0.747042772619528\\
-0.589227122631752	-0.747042772619528\\
-0.635181991952082	0.711811536257102\\
-0.635181991952082	-0.711811536257102\\
-0.683770765885322	0.666444691157114\\
-0.683770765885322	-0.666444691157114\\
-0.721696871557087	0.615972403209435\\
-0.721696871557087	-0.615972403209435\\
-0.303119723820726	0.898539224210419\\
-0.303119723820726	-0.898539224210419\\
-0.760305679860766	0.574704373861523\\
-0.760305679860766	-0.574704373861523\\
-0.797109816598173	0.52358768788759\\
-0.797109816598173	-0.52358768788759\\
-0.831836687409938	0.468628555802691\\
-0.831836687409938	-0.468628555802691\\
-0.863603002213331	0.411277214486753\\
-0.863603002213331	-0.411277214486753\\
-0.887664376968867	0.347193299898384\\
-0.887664376968867	-0.347193299898384\\
-0.904290449778345	0.290800518810171\\
-0.904290449778345	-0.290800518810171\\
-0.956667396947852	0\\
-0.947950210450957	0.0712191740613002\\
-0.947950210450957	-0.0712191740613002\\
-0.925970330318809	0.224354280298118\\
-0.925970330318809	-0.224354280298118\\
-0.938384338237331	0.1433826898814\\
-0.938384338237331	-0.1433826898814\\
0.438741598671322	0.682664196491301\\
0.438741598671322	-0.682664196491301\\
-0.871876733655534	0.149428847663199\\
-0.871876733655534	-0.149428847663199\\
0.61315213948869	0.256070713582279\\
0.61315213948869	-0.256070713582279\\
-0.0632994736561822	0.646565980179453\\
-0.0632994736561822	-0.646565980179453\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00108870284628	0.997219201097395\\
1.00108870284628	-0.997219201097395\\
0.98763816260834	0.0471357525850097\\
0.98763816260834	-0.0471357525850097\\
0.967681709167866	0\\
0.981808330700647	0.121251097316134\\
0.981808330700647	-0.121251097316134\\
0.96187033118952	0.1910814491351\\
0.96187033118952	-0.1910814491351\\
0.933757176280719	0.241559290741715\\
0.933757176280719	-0.241559290741715\\
0.921727582101049	0.293331188292679\\
0.921727582101049	-0.293331188292679\\
0.903426625350999	0.358539496135775\\
0.903426625350999	-0.358539496135775\\
0.864798126154824	0.41653812870722\\
0.864798126154824	-0.41653812870722\\
0.838042833546828	0.465167871521074\\
0.838042833546828	-0.465167871521074\\
0.808256885799638	0.529493254780559\\
0.808256885799638	-0.529493254780559\\
0.763239865218384	0.58454017813011\\
0.763239865218384	-0.58454017813011\\
0.724344555613877	0.626535116455348\\
0.724344555613877	-0.626535116455348\\
0.671395879382691	0.680651225342321\\
0.671395879382691	-0.680651225342321\\
0.624868778513411	0.718832357400279\\
0.624868778513411	-0.718832357400279\\
0.570831929247063	0.769204616376267\\
0.570831929247063	-0.769204616376267\\
-0.947525958039356	0.11790050993882\\
-0.947525958039356	-0.11790050993882\\
-0.945943309988054	0.0478241239653337\\
-0.945943309988054	-0.0478241239653337\\
-0.925863372911133	0\\
-0.936199115115331	0.190158338929744\\
-0.936199115115331	-0.190158338929744\\
-0.911059581549698	0.248687520118634\\
-0.911059581549698	-0.248687520118634\\
-0.893076993572023	0.304062066873006\\
-0.893076993572023	-0.304062066873006\\
-0.870607799028543	0.364286576103359\\
-0.870607799028543	-0.364286576103359\\
0.506886339925947	0.808151167114793\\
0.506886339925947	-0.808151167114793\\
-0.836834520683781	0.42485857807004\\
-0.836834520683781	-0.42485857807004\\
-0.795928682484706	0.483917423622517\\
-0.795928682484706	-0.483917423622517\\
-0.766712650994465	0.548883095728721\\
-0.766712650994465	-0.548883095728721\\
-0.734251354489525	0.602222682478546\\
-0.734251354489525	-0.602222682478546\\
-0.691043315372323	0.659504933052655\\
-0.691043315372323	-0.659504933052655\\
0.448349894083685	0.833953229119944\\
0.448349894083685	-0.833953229119944\\
-0.625888921206867	0.70761320835072\\
-0.625888921206867	-0.70761320835072\\
0.391750726869354	0.863404719654221\\
0.391750726869354	-0.863404719654221\\
-0.596153007598409	0.705935979787355\\
-0.596153007598409	-0.705935979787355\\
-0.558295790891057	0.770709568754141\\
-0.558295790891057	-0.770709568754141\\
0.0933717740241716	0.955740761820746\\
0.0933717740241716	-0.955740761820746\\
0.0248584227216632	0.95877338851615\\
0.0248584227216632	-0.95877338851615\\
-0.504729852271072	0.811666710187094\\
-0.504729852271072	-0.811666710187094\\
-0.0385098445901371	0.95292273659279\\
-0.0385098445901371	-0.95292273659279\\
0.161900919536966	0.94396367446449\\
0.161900919536966	-0.94396367446449\\
-0.0981170563840592	0.952103264657608\\
-0.0981170563840592	-0.952103264657608\\
-0.167427313461828	0.941405477725791\\
-0.167427313461828	-0.941405477725791\\
-0.344619455429955	0.887376495101108\\
-0.344619455429955	-0.887376495101108\\
-0.283585540422713	0.909280197643674\\
-0.283585540422713	-0.909280197643674\\
-0.432364719620759	0.849736624923252\\
-0.432364719620759	-0.849736624923252\\
0.325708157487063	0.891466830104705\\
0.325708157487063	-0.891466830104705\\
-0.221255765664649	0.922768876134977\\
-0.221255765664649	-0.922768876134977\\
0.228806225879265	0.920892895039459\\
0.228806225879265	-0.920892895039459\\
-0.390263836779969	0.835900751539508\\
-0.390263836779969	-0.835900751539508\\
-0.777761870377418	0.441616092442888\\
-0.777761870377418	-0.441616092442888\\
0.266235586767782	0.889440164451033\\
0.266235586767782	-0.889440164451033\\
0.397256678123292	0.641784095767655\\
0.397256678123292	-0.641784095767655\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.99892546963325	0.995409906989088\\
0.99892546963325	-0.995409906989088\\
-0.958609812562477	0.0362961088745335\\
-0.958609812562477	-0.0362961088745335\\
-0.957107295593522	0.101471554193922\\
-0.957107295593522	-0.101471554193922\\
-0.945712913196425	0.173139286313016\\
-0.945712913196425	-0.173139286313016\\
-0.924662229721833	0.237930710973996\\
-0.924662229721833	-0.237930710973996\\
-0.907956654178369	0.296390911971306\\
-0.907956654178369	-0.296390911971306\\
-0.879946783743498	0.358390034523866\\
-0.879946783743498	-0.358390034523866\\
-0.85276053579421	0.403723242001385\\
-0.85276053579421	-0.403723242001385\\
-0.829464046609185	0.458452727195236\\
-0.829464046609185	-0.458452727195236\\
-0.79929166792608	0.509621851919725\\
-0.79929166792608	-0.509621851919725\\
-0.767423606396197	0.561262894169181\\
-0.767423606396197	-0.561262894169181\\
-0.729436079847038	0.608394767937336\\
-0.729436079847038	-0.608394767937336\\
-0.694849537356543	0.654280334197413\\
-0.694849537356543	-0.654280334197413\\
-0.652571189047532	0.704623363502168\\
-0.652571189047532	-0.704623363502168\\
-0.598290120869536	0.749608800088238\\
-0.598290120869536	-0.749608800088238\\
-0.544442760028631	0.783882609126689\\
-0.544442760028631	-0.783882609126689\\
-0.486879344271442	0.808836110026952\\
-0.486879344271442	-0.808836110026952\\
-0.447147740138689	0.832735218777049\\
-0.447147740138689	-0.832735218777049\\
-0.393829939323495	0.868582360854795\\
-0.393829939323495	-0.868582360854795\\
-0.334110960545555	0.889577433936524\\
-0.334110960545555	-0.889577433936524\\
-0.27951405092113	0.906753913163472\\
-0.27951405092113	-0.906753913163472\\
-0.225909776276094	0.928990991061806\\
-0.225909776276094	-0.928990991061806\\
-0.162956805542839	0.945597625588718\\
-0.162956805542839	-0.945597625588718\\
-0.0986237536731035	0.957072202112923\\
-0.0986237536731035	-0.957072202112923\\
-0.0304649996276312	0.960213662809902\\
-0.0304649996276312	-0.960213662809902\\
0.0363565546138377	0.954835150458504\\
0.0363565546138377	-0.954835150458504\\
0.0944321355291581	0.946911687302856\\
0.0944321355291581	-0.946911687302856\\
0.149952553812995	0.942428352400584\\
0.149952553812995	-0.942428352400584\\
0.990852327563841	0.0345378846762059\\
0.990852327563841	-0.0345378846762059\\
0.222124859370418	0.931254100112106\\
0.222124859370418	-0.931254100112106\\
0.981299203565063	0.102176210174072\\
0.981299203565063	-0.102176210174072\\
0.963119858135707	0.167328559470668\\
0.963119858135707	-0.167328559470668\\
0.941696149138537	0.232999564698912\\
0.941696149138537	-0.232999564698912\\
0.926534160124064	0.289911862523301\\
0.926534160124064	-0.289911862523301\\
0.896409241851554	0.353091882970199\\
0.896409241851554	-0.353091882970199\\
0.37029778752758	0.872679241578779\\
0.37029778752758	-0.872679241578779\\
0.432302695521562	0.849779540290723\\
0.432302695521562	-0.849779540290723\\
0.809226915578649	0\\
0.873614165736792	0.410560887347567\\
0.873614165736792	-0.410560887347567\\
0.498057432883352	0.814623832613048\\
0.498057432883352	-0.814623832613048\\
0.83756895920375	0.468496073424384\\
0.83756895920375	-0.468496073424384\\
0.545001198950271	0.76741976682849\\
0.545001198950271	-0.76741976682849\\
0.628536840914504	0.709568107969981\\
0.628536840914504	-0.709568107969981\\
0.692351406709629	0.666006220835407\\
0.692351406709629	-0.666006220835407\\
0.582816858234331	0.732029420393909\\
0.582816858234331	-0.732029420393909\\
0.780854353413831	0.530727788920334\\
0.780854353413831	-0.530727788920334\\
0.761872785087739	0.53109930304698\\
0.761872785087739	-0.53109930304698\\
0.2974851645264	0.897959834358703\\
0.2974851645264	-0.897959834358703\\
0.738465242967914	0.6017392866048\\
0.738465242967914	-0.6017392866048\\
0.291273810513331	0.859682119402959\\
0.291273810513331	-0.859682119402959\\
-0.772977545598504	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00596274589163	0.997461512938314\\
1.00596274589163	-0.997461512938314\\
0.957323377611163	0.095256554533618\\
0.957323377611163	-0.095256554533618\\
0.959792627574125	0\\
0.941845951511599	0.168257231732834\\
0.941845951511599	-0.168257231732834\\
0.930195038988666	0.199741132164229\\
0.930195038988666	-0.199741132164229\\
0.926974923599879	0.279248301184174\\
0.926974923599879	-0.279248301184174\\
0.900886242280968	0.348881644791697\\
0.900886242280968	-0.348881644791697\\
0.921677171326409	0.0272702085939209\\
0.921677171326409	-0.0272702085939209\\
0.869136989872934	0.417183286511953\\
0.869136989872934	-0.417183286511953\\
0.824383769585241	0.493116810685207\\
0.824383769585241	-0.493116810685207\\
0.783540190750228	0.55137184792466\\
0.783540190750228	-0.55137184792466\\
0.73878342221767	0.614175958137547\\
0.73878342221767	-0.614175958137547\\
0.658289127083933	0.69385939012056\\
0.658289127083933	-0.69385939012056\\
0.681223834850641	0.643472432035518\\
0.681223834850641	-0.643472432035518\\
0.604290039941525	0.747840582686487\\
0.604290039941525	-0.747840582686487\\
0.550508185910675	0.784707133180634\\
0.550508185910675	-0.784707133180634\\
0.497330148438946	0.822672388564158\\
0.497330148438946	-0.822672388564158\\
0.4367969368347	0.858331324028064\\
0.4367969368347	-0.858331324028064\\
0.375690281432108	0.878800933563319\\
0.375690281432108	-0.878800933563319\\
0.317890244548652	0.903462294949136\\
0.317890244548652	-0.903462294949136\\
0.25956241121161	0.920978998406976\\
0.25956241121161	-0.920978998406976\\
0.197313386405136	0.938101218777856\\
0.197313386405136	-0.938101218777856\\
0.13272837309006	0.946148235224814\\
0.13272837309006	-0.946148235224814\\
0.0710557148846861	0.948641756469701\\
0.0710557148846861	-0.948641756469701\\
-0.0500116344259164	0.954695644533515\\
-0.0500116344259164	-0.954695644533515\\
0.0159614799207966	0.952256419709772\\
0.0159614799207966	-0.952256419709772\\
-0.107743701050016	0.948762591029338\\
-0.107743701050016	-0.948762591029338\\
-0.175384133670272	0.945836138296661\\
-0.175384133670272	-0.945836138296661\\
-0.243397019719156	0.932907199827819\\
-0.243397019719156	-0.932907199827819\\
-0.309079790193354	0.905433122591079\\
-0.309079790193354	-0.905433122591079\\
-0.364699271542041	0.881373116708128\\
-0.364699271542041	-0.881373116708128\\
-0.422527991973295	0.849771822209451\\
-0.422527991973295	-0.849771822209451\\
-0.482361854783594	0.822095948366238\\
-0.482361854783594	-0.822095948366238\\
-0.544105408221827	0.777382485059245\\
-0.544105408221827	-0.777382485059245\\
-0.661104358418591	0.672425646891683\\
-0.661104358418591	-0.672425646891683\\
-0.952515155885575	0\\
-0.95142471456191	0.0657729631210397\\
-0.95142471456191	-0.0657729631210397\\
-0.703071966618359	0.623964662397439\\
-0.703071966618359	-0.623964662397439\\
-0.935707024334508	0.127045005774509\\
-0.935707024334508	-0.127045005774509\\
-0.752824010733065	0.578315986547155\\
-0.752824010733065	-0.578315986547155\\
-0.931791281620642	0.186775385496712\\
-0.931791281620642	-0.186775385496712\\
-0.595765971175097	0.726026685501815\\
-0.595765971175097	-0.726026685501815\\
-0.916083525870153	0.252803556242431\\
-0.916083525870153	-0.252803556242431\\
-0.795440013460735	0.51670799947368\\
-0.795440013460735	-0.51670799947368\\
-0.884454373320831	0.315313417231869\\
-0.884454373320831	-0.315313417231869\\
-0.819183884963211	0.454995957534883\\
-0.819183884963211	-0.454995957534883\\
-0.860158865245221	0.36030719240962\\
-0.860158865245221	-0.36030719240962\\
-0.828686509768085	0.405715110553282\\
-0.828686509768085	-0.405715110553282\\
0.777291969136717	0.426493716680123\\
0.777291969136717	-0.426493716680123\\
-0.570169299939258	0.667856677193525\\
-0.570169299939258	-0.667856677193525\\
-0.422707125157016	0.567336407799042\\
-0.422707125157016	-0.567336407799042\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.998940342491846	0.999403847444205\\
0.998940342491846	-0.999403847444205\\
0.991651227295731	0.0351580952146463\\
0.991651227295731	-0.0351580952146463\\
0.973352287279216	0.100528512774982\\
0.973352287279216	-0.100528512774982\\
0.960431939594536	0.146501765092629\\
0.960431939594536	-0.146501765092629\\
0.947609883692598	0.22066318371781\\
0.947609883692598	-0.22066318371781\\
0.925691089091131	0.273120844533216\\
0.925691089091131	-0.273120844533216\\
0.907029770126266	0.340515108614603\\
0.907029770126266	-0.340515108614603\\
0.877389417909277	0.398371583528508\\
0.877389417909277	-0.398371583528508\\
0.845950772280441	0.462670094086702\\
0.845950772280441	-0.462670094086702\\
0.693898859087543	0.641777566963687\\
0.693898859087543	-0.641777566963687\\
0.600057292609788	0.735205065784137\\
0.600057292609788	-0.735205065784137\\
0.641049201328239	0.695221159556163\\
0.641049201328239	-0.695221159556163\\
0.730016921470543	0.594603228453685\\
0.730016921470543	-0.594603228453685\\
0.5422000857772	0.781656743646509\\
0.5422000857772	-0.781656743646509\\
0.479521120180867	0.822135875839533\\
0.479521120180867	-0.822135875839533\\
0.7872008253644	0.526441894218251\\
0.7872008253644	-0.526441894218251\\
0.415963548252347	0.841077508088517\\
0.415963548252347	-0.841077508088517\\
0.370712144086556	0.862352970348637\\
0.370712144086556	-0.862352970348637\\
0.313453894665184	0.898584463313317\\
0.313453894665184	-0.898584463313317\\
0.243432260753324	0.920731672427297\\
0.243432260753324	-0.920731672427297\\
0.181134131258273	0.936060061812518\\
0.181134131258273	-0.936060061812518\\
0.110367610438095	0.951636735166373\\
0.110367610438095	-0.951636735166373\\
0.0388662288680418	0.947139973181691\\
0.0388662288680418	-0.947139973181691\\
-0.0205740878862132	0.943646470902427\\
-0.0205740878862132	-0.943646470902427\\
-0.0711046368646766	0.94572820761971\\
-0.0711046368646766	-0.94572820761971\\
-0.146854811713742	0.94429456057031\\
-0.146854811713742	-0.94429456057031\\
-0.211140614239072	0.927088932857294\\
-0.211140614239072	-0.927088932857294\\
-0.956913494797895	0\\
-0.955447256514481	0.0689582367901052\\
-0.955447256514481	-0.0689582367901052\\
-0.938541519983032	0.132458360779277\\
-0.938541519983032	-0.132458360779277\\
-0.922281532990675	0.187080588722924\\
-0.922281532990675	-0.187080588722924\\
-0.912898789331044	0.235777746578321\\
-0.912898789331044	-0.235777746578321\\
-0.906413372659889	0.297665076327147\\
-0.906413372659889	-0.297665076327147\\
-0.272878661442698	0.907604023432102\\
-0.272878661442698	-0.907604023432102\\
-0.889261402883774	0.364908493465923\\
-0.889261402883774	-0.364908493465923\\
-0.858525247741379	0.426381991007007\\
-0.858525247741379	-0.426381991007007\\
-0.337315298027397	0.888920182389544\\
-0.337315298027397	-0.888920182389544\\
-0.824430349582866	0.488736923616651\\
-0.824430349582866	-0.488736923616651\\
-0.781579935030582	0.543911488132858\\
-0.781579935030582	-0.543911488132858\\
-0.394929241500353	0.849516229847548\\
-0.394929241500353	-0.849516229847548\\
-0.574387884737822	0.754607653053509\\
-0.574387884737822	-0.754607653053509\\
-0.620762442830646	0.712017768958488\\
-0.620762442830646	-0.712017768958488\\
-0.509185532840887	0.79700289257136\\
-0.509185532840887	-0.79700289257136\\
-0.670593494562204	0.670343486344116\\
-0.670593494562204	-0.670343486344116\\
-0.448008874004257	0.823745603163588\\
-0.448008874004257	-0.823745603163588\\
-0.722682851168192	0.612112172672524\\
-0.722682851168192	-0.612112172672524\\
0.752679734045673	0.521687086576156\\
0.752679734045673	-0.521687086576156\\
-0.712679587877784	0.56937248292839\\
-0.712679587877784	-0.56937248292839\\
-0.408239001943992	0.716733733607839\\
-0.408239001943992	-0.716733733607839\\
0.242183968359161	0.625866934554209\\
0.242183968359161	-0.625866934554209\\
0.133022694399135	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00266568937237	0.999436475354073\\
1.00266568937237	-0.999436475354073\\
0.973032848430421	0.0894912275682785\\
0.973032848430421	-0.0894912275682785\\
0.966526379080697	0.0280666269000322\\
0.966526379080697	-0.0280666269000322\\
0.948528640295777	0.137200660524234\\
0.948528640295777	-0.137200660524234\\
0.941415112382877	0.201402770826007\\
0.941415112382877	-0.201402770826007\\
0.91765035145232	0.264494900603926\\
0.91765035145232	-0.264494900603926\\
0.909365008589851	0.308381151053829\\
0.909365008589851	-0.308381151053829\\
0.872093004639546	0.37455203345011\\
0.872093004639546	-0.37455203345011\\
0.854279890021706	0.435995999952871\\
0.854279890021706	-0.435995999952871\\
0.801669472748651	0.530857791626568\\
0.801669472748651	-0.530857791626568\\
0.759940678376815	0.589581745099664\\
0.759940678376815	-0.589581745099664\\
0.814749100806236	0.463768267208377\\
0.814749100806236	-0.463768267208377\\
0.713169796718193	0.642315677346547\\
0.713169796718193	-0.642315677346547\\
0.663310063190879	0.68618840528179\\
0.663310063190879	-0.68618840528179\\
0.620066236731456	0.724448414374259\\
0.620066236731456	-0.724448414374259\\
0.570287915024723	0.769624288915745\\
0.570287915024723	-0.769624288915745\\
0.515301863334592	0.809267510362511\\
0.515301863334592	-0.809267510362511\\
0.460668128694306	0.838816204856376\\
0.460668128694306	-0.838816204856376\\
0.403295688296389	0.870206764553612\\
0.403295688296389	-0.870206764553612\\
0.343244464894693	0.892080917656344\\
0.343244464894693	-0.892080917656344\\
0.270614073871065	0.91450036997978\\
0.270614073871065	-0.91450036997978\\
0.179395681628008	0.943676398378736\\
0.179395681628008	-0.943676398378736\\
0.234963707789556	0.899920714886903\\
0.234963707789556	-0.899920714886903\\
0.110519007420258	0.954744212503639\\
0.110519007420258	-0.954744212503639\\
0.0415976179581941	0.963684525845411\\
0.0415976179581941	-0.963684525845411\\
-0.0260373507529491	0.955319171580722\\
-0.0260373507529491	-0.955319171580722\\
-0.50294710382592	0.798796103508142\\
-0.50294710382592	-0.798796103508142\\
-0.528308424787156	0.769434751333207\\
-0.528308424787156	-0.769434751333207\\
-0.584582240546051	0.734135061070508\\
-0.584582240546051	-0.734135061070508\\
-0.953081712402107	0\\
-0.634445056287727	0.698618748165642\\
-0.634445056287727	-0.698618748165642\\
-0.69303114798471	0.650873740183081\\
-0.69303114798471	-0.650873740183081\\
-0.443841336805483	0.849277136813654\\
-0.443841336805483	-0.849277136813654\\
-0.741510243670771	0.600571610805419\\
-0.741510243670771	-0.600571610805419\\
-0.789005909518211	0.544661416560355\\
-0.789005909518211	-0.544661416560355\\
-0.827405837620158	0.487381697482578\\
-0.827405837620158	-0.487381697482578\\
-0.858450196184741	0.42614004177491\\
-0.858450196184741	-0.42614004177491\\
-0.381034360652479	0.878377910634849\\
-0.381034360652479	-0.878377910634849\\
-0.955874776445759	0.0676669878970864\\
-0.955874776445759	-0.0676669878970864\\
-0.886447953501991	0.359904071301075\\
-0.886447953501991	-0.359904071301075\\
-0.943628600790031	0.138122120762969\\
-0.943628600790031	-0.138122120762969\\
-0.089979221743752	0.955150980535341\\
-0.089979221743752	-0.955150980535341\\
-0.313992388002092	0.899072595309033\\
-0.313992388002092	-0.899072595309033\\
-0.902532248118379	0.29046521138905\\
-0.902532248118379	-0.29046521138905\\
-0.9163472397203	0.205499860438588\\
-0.9163472397203	-0.205499860438588\\
-0.257890566527747	0.917268722518132\\
-0.257890566527747	-0.917268722518132\\
-0.888803859516848	0.232934752947943\\
-0.888803859516848	-0.232934752947943\\
-0.158923989599515	0.926736198613696\\
-0.158923989599515	-0.926736198613696\\
-0.188338553115516	0.917307816195648\\
-0.188338553115516	-0.917307816195648\\
-0.595103864607997	0.591446571443582\\
-0.595103864607997	-0.591446571443582\\
-0.498790663595414	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.998724838143272	1.00531545914947\\
0.998724838143272	-1.00531545914947\\
0.994649669601675	0\\
0.983447037397786	0.0656159293431559\\
0.983447037397786	-0.0656159293431559\\
0.974909623998612	0.134832248197523\\
0.974909623998612	-0.134832248197523\\
0.953789085903896	0.189290181311345\\
0.953789085903896	-0.189290181311345\\
0.931558459759104	0.256829799675695\\
0.931558459759104	-0.256829799675695\\
0.901292957574291	0.2854481264502\\
0.901292957574291	-0.2854481264502\\
0.899795701723915	0.35508645838821\\
0.899795701723915	-0.35508645838821\\
-0.947321101439515	0\\
0.871630205385034	0.417102943009366\\
0.871630205385034	-0.417102943009366\\
-0.940248105018331	0.0633819296321577\\
-0.940248105018331	-0.0633819296321577\\
-0.938678785740785	0.114514487214876\\
-0.938678785740785	-0.114514487214876\\
-0.937339103897064	0.186398275007138\\
-0.937339103897064	-0.186398275007138\\
-0.915830786788393	0.248146700029287\\
-0.915830786788393	-0.248146700029287\\
0.830063242041418	0.478541953874079\\
0.830063242041418	-0.478541953874079\\
-0.897408569308473	0.308845900319332\\
-0.897408569308473	-0.308845900319332\\
-0.873655512753212	0.368540350047854\\
-0.873655512753212	-0.368540350047854\\
0.792499277589921	0.524761946965026\\
0.792499277589921	-0.524761946965026\\
-0.841873068047366	0.421604421937622\\
-0.841873068047366	-0.421604421937622\\
0.753903115675725	0.579795496135204\\
0.753903115675725	-0.579795496135204\\
-0.820765149759456	0.476390872184217\\
-0.820765149759456	-0.476390872184217\\
0.604667880513911	0.739600437953225\\
0.604667880513911	-0.739600437953225\\
0.657287001643774	0.682985765358425\\
0.657287001643774	-0.682985765358425\\
0.543539711349408	0.77975139202483\\
0.543539711349408	-0.77975139202483\\
-0.788038402332641	0.539008316341455\\
-0.788038402332641	-0.539008316341455\\
0.493230941426244	0.804102986087039\\
0.493230941426244	-0.804102986087039\\
0.444625466869601	0.845453017381462\\
0.444625466869601	-0.845453017381462\\
0.384943725714634	0.877904575944823\\
0.384943725714634	-0.877904575944823\\
-0.74596817017801	0.596262052932796\\
-0.74596817017801	-0.596262052932796\\
0.316363902025098	0.901673385030843\\
0.316363902025098	-0.901673385030843\\
-0.69721388906535	0.649938268140832\\
-0.69721388906535	-0.649938268140832\\
0.261409964632312	0.915181793097133\\
0.261409964632312	-0.915181793097133\\
-0.637516021232048	0.695444177655741\\
-0.637516021232048	-0.695444177655741\\
0.199607856051076	0.934416437033393\\
0.199607856051076	-0.934416437033393\\
-0.562131568664277	0.751349073021914\\
-0.562131568664277	-0.751349073021914\\
0.137308909374733	0.941830842307103\\
0.137308909374733	-0.941830842307103\\
-0.510246403212799	0.796490117406053\\
-0.510246403212799	-0.796490117406053\\
-0.452196273086059	0.819733601121917\\
-0.452196273086059	-0.819733601121917\\
-0.409170541294195	0.856086226274387\\
-0.409170541294195	-0.856086226274387\\
0.0743233129393008	0.953736792604243\\
0.0743233129393008	-0.953736792604243\\
-0.350046372073981	0.882519488497363\\
-0.350046372073981	-0.882519488497363\\
-0.282427477779655	0.913943200697293\\
-0.282427477779655	-0.913943200697293\\
-0.111853813824746	0.950844011250458\\
-0.111853813824746	-0.950844011250458\\
-0.0410631701997417	0.953831376303003\\
-0.0410631701997417	-0.953831376303003\\
-0.186218277343688	0.936146478327007\\
-0.186218277343688	-0.936146478327007\\
0.705211106100207	0.631475601604692\\
0.705211106100207	-0.631475601604692\\
0.00983878527525953	0.944065405291746\\
0.00983878527525953	-0.944065405291746\\
-0.588060403511495	0.705443439044636\\
-0.588060403511495	-0.705443439044636\\
-0.220515494515865	0.893044711853447\\
-0.220515494515865	-0.893044711853447\\
0.612976990412539	0.580579135092991\\
0.612976990412539	-0.580579135092991\\
-0.567142208444696	0.420703390558818\\
-0.567142208444696	-0.420703390558818\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.999047803095361	0.997682205129693\\
0.999047803095361	-0.997682205129693\\
0.993722356454606	0\\
0.985443103990461	0.06402079040095\\
0.985443103990461	-0.06402079040095\\
0.977022421341382	0.128969112853714\\
0.977022421341382	-0.128969112853714\\
0.951878004634427	0.194676751281313\\
0.951878004634427	-0.194676751281313\\
0.938782518673497	0.245198979358351\\
0.938782518673497	-0.245198979358351\\
0.9125742639555	0.308551874383417\\
0.9125742639555	-0.308551874383417\\
0.896103210392269	0.363587245970314\\
0.896103210392269	-0.363587245970314\\
0.863184879555335	0.439293337785925\\
0.863184879555335	-0.439293337785925\\
0.807331553010374	0.51715160369372\\
0.807331553010374	-0.51715160369372\\
0.768198039782971	0.575772342594502\\
0.768198039782971	-0.575772342594502\\
0.792244450924167	0.460860754042459\\
0.792244450924167	-0.460860754042459\\
0.719721401288006	0.632949294928835\\
0.719721401288006	-0.632949294928835\\
0.677059727318488	0.678766632252814\\
0.677059727318488	-0.678766632252814\\
0.626325333710591	0.733760266029621\\
0.626325333710591	-0.733760266029621\\
0.565911387750839	0.765216235842352\\
0.565911387750839	-0.765216235842352\\
0.518929766984233	0.808942339791216\\
0.518929766984233	-0.808942339791216\\
0.452127040047093	0.849082596698349\\
0.452127040047093	-0.849082596698349\\
0.3778899427502	0.87638910783156\\
0.3778899427502	-0.87638910783156\\
0.284742813502295	0.900413398174502\\
0.284742813502295	-0.900413398174502\\
0.220095877825148	0.934175814777578\\
0.220095877825148	-0.934175814777578\\
0.147632030190673	0.947397501608283\\
0.147632030190673	-0.947397501608283\\
0.0782402046478126	0.956431784222785\\
0.0782402046478126	-0.956431784222785\\
0.0177942529178449	0.956129776741815\\
0.0177942529178449	-0.956129776741815\\
-0.0521846703718858	0.958830550337938\\
-0.0521846703718858	-0.958830550337938\\
-0.116231640718803	0.943512507986193\\
-0.116231640718803	-0.943512507986193\\
-0.514007304588958	0.809144842338594\\
-0.514007304588958	-0.809144842338594\\
-0.56737137877844	0.768569078390174\\
-0.56737137877844	-0.768569078390174\\
-0.613642912552931	0.73339839902599\\
-0.613642912552931	-0.73339839902599\\
-0.663874917220195	0.692509710892052\\
-0.663874917220195	-0.692509710892052\\
-0.450974539198157	0.833958171404055\\
-0.450974539198157	-0.833958171404055\\
-0.404297804348087	0.853257533200998\\
-0.404297804348087	-0.853257533200998\\
-0.708087162300696	0.645484607596005\\
-0.708087162300696	-0.645484607596005\\
-0.751380845352246	0.597362989135784\\
-0.751380845352246	-0.597362989135784\\
-0.950091837391003	0.0303247671317865\\
-0.950091837391003	-0.0303247671317865\\
-0.936729580967625	0.0967932104089776\\
-0.936729580967625	-0.0967932104089776\\
-0.936254767564197	0.140042982213727\\
-0.936254767564197	-0.140042982213727\\
-0.17605471661482	0.937134366601958\\
-0.17605471661482	-0.937134366601958\\
-0.93188367879554	0.211234328167559\\
-0.93188367879554	-0.211234328167559\\
-0.790449527608103	0.542553483904578\\
-0.790449527608103	-0.542553483904578\\
-0.913983179156668	0.277180557097395\\
-0.913983179156668	-0.277180557097395\\
-0.355217335033234	0.885395871684563\\
-0.355217335033234	-0.885395871684563\\
-0.822602183669326	0.484210080577979\\
-0.822602183669326	-0.484210080577979\\
-0.881337470646832	0.33438795510799\\
-0.881337470646832	-0.33438795510799\\
-0.843012123681597	0.423992379349901\\
-0.843012123681597	-0.423992379349901\\
-0.238753661206845	0.918320217335783\\
-0.238753661206845	-0.918320217335783\\
-0.2857686943638	0.904074030975193\\
-0.2857686943638	-0.904074030975193\\
-0.854646730665801	0.375649860197366\\
-0.854646730665801	-0.375649860197366\\
0.321215760409251	0.865159076907067\\
0.321215760409251	-0.865159076907067\\
0.23866773794406	0.666090512625048\\
0.23866773794406	-0.666090512625048\\
0.346574987357739	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.998386133544727	1.00122361750529\\
0.998386133544727	-1.00122361750529\\
0.968200767214477	0.158366892805039\\
0.968200767214477	-0.158366892805039\\
0.961687616877738	0.0238188939603057\\
0.961687616877738	-0.0238188939603057\\
0.964685239669459	0.085979133874244\\
0.964685239669459	-0.085979133874244\\
0.939392418479205	0.22381540171457\\
0.939392418479205	-0.22381540171457\\
0.919316832747606	0.292233293468102\\
0.919316832747606	-0.292233293468102\\
0.885567885600462	0.344907161469063\\
0.885567885600462	-0.344907161469063\\
0.858415700074133	0.456304170148798\\
0.858415700074133	-0.456304170148798\\
0.864246174443307	0.383495416849215\\
0.864246174443307	-0.383495416849215\\
0.811151826469375	0.514604615799523\\
0.811151826469375	-0.514604615799523\\
0.777805216781958	0.565899215762102\\
0.777805216781958	-0.565899215762102\\
-0.948484124991247	0.103164724410521\\
-0.948484124991247	-0.103164724410521\\
-0.940419593546495	0.174821199657989\\
-0.940419593546495	-0.174821199657989\\
-0.946603431674927	0.0345861157949594\\
-0.946603431674927	-0.0345861157949594\\
-0.927381898145592	0.241124376095851\\
-0.927381898145592	-0.241124376095851\\
0.738936795590152	0.621066345637282\\
0.738936795590152	-0.621066345637282\\
-0.903637290425479	0.306560890472077\\
-0.903637290425479	-0.306560890472077\\
-0.880088981300733	0.366442749918361\\
-0.880088981300733	-0.366442749918361\\
-0.844095461807748	0.416729227067434\\
-0.844095461807748	-0.416729227067434\\
0.690283886467776	0.673081662604685\\
0.690283886467776	-0.673081662604685\\
-0.823446905315174	0.466832510284941\\
-0.823446905315174	-0.466832510284941\\
-0.795041521149311	0.51666560517282\\
-0.795041521149311	-0.51666560517282\\
0.645995851573664	0.721940386116504\\
0.645995851573664	-0.721940386116504\\
-0.854810016126367	0\\
-0.7617559609155	0.581224802626653\\
-0.7617559609155	-0.581224802626653\\
0.582141456202096	0.770298030269403\\
0.582141456202096	-0.770298030269403\\
-0.696713782716455	0.634513886739009\\
-0.696713782716455	-0.634513886739009\\
-0.67647298836429	0.647564244470336\\
-0.67647298836429	-0.647564244470336\\
0.526941514311642	0.799528603252468\\
0.526941514311642	-0.799528603252468\\
-0.634226962029948	0.713803493677207\\
-0.634226962029948	-0.713803493677207\\
0.46384662871769	0.839778519163657\\
0.46384662871769	-0.839778519163657\\
-0.576509147584827	0.754767775646529\\
-0.576509147584827	-0.754767775646529\\
-0.521626103885134	0.783658223296847\\
-0.521626103885134	-0.783658223296847\\
0.399353143413675	0.853842852225022\\
0.399353143413675	-0.853842852225022\\
-0.475745920840928	0.816403298199704\\
-0.475745920840928	-0.816403298199704\\
0.344269685458933	0.876791272555667\\
0.344269685458933	-0.876791272555667\\
-0.411622829646379	0.852848908596567\\
-0.411622829646379	-0.852848908596567\\
0.193098839122497	0.932912132308866\\
0.193098839122497	-0.932912132308866\\
0.124473744526682	0.947632276897946\\
0.124473744526682	-0.947632276897946\\
-0.351732004409728	0.857348925147035\\
-0.351732004409728	-0.857348925147035\\
0.0495294743613687	0.949681528945528\\
0.0495294743613687	-0.949681528945528\\
0.263159450425105	0.893211892792258\\
0.263159450425105	-0.893211892792258\\
-0.306747368064821	0.89371303712004\\
-0.306747368064821	-0.89371303712004\\
-0.0172452896535753	0.943936921999687\\
-0.0172452896535753	-0.943936921999687\\
-0.191102459394487	0.923361046469495\\
-0.191102459394487	-0.923361046469495\\
-0.0995939542594868	0.928551415017325\\
-0.0995939542594868	-0.928551415017325\\
-0.234041844999076	0.89681110324133\\
-0.234041844999076	-0.89681110324133\\
0.282003892585121	0.87305277844952\\
0.282003892585121	-0.87305277844952\\
-0.0920602660251211	0.907674594670902\\
-0.0920602660251211	-0.907674594670902\\
0.836118389245052	0\\
-0.140439798953361	0.563154899819327\\
-0.140439798953361	-0.563154899819327\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00260578715273	1.00325301790801\\
1.00260578715273	-1.00325301790801\\
0.987173017326662	0.0488857944734057\\
0.987173017326662	-0.0488857944734057\\
0.963513845616618	0.121849842372937\\
0.963513845616618	-0.121849842372937\\
0.936194216994096	0\\
0.945269752570294	0.183806327940804\\
0.945269752570294	-0.183806327940804\\
0.934397638296135	0.246148207871941\\
0.934397638296135	-0.246148207871941\\
0.908572975832356	0.328426005298652\\
0.908572975832356	-0.328426005298652\\
0.849118301515843	0.461310079970671\\
0.849118301515843	-0.461310079970671\\
0.868329272829703	0.389193478955066\\
0.868329272829703	-0.389193478955066\\
0.791946661435601	0.538374134539621\\
0.791946661435601	-0.538374134539621\\
0.736022675155832	0.613392894077336\\
0.736022675155832	-0.613392894077336\\
0.691618015930866	0.661397906634166\\
0.691618015930866	-0.661397906634166\\
0.643496461887582	0.713592744285323\\
0.643496461887582	-0.713592744285323\\
0.748547655174526	0.517953064750262\\
0.748547655174526	-0.517953064750262\\
0.588293389179315	0.760490557699304\\
0.588293389179315	-0.760490557699304\\
0.530368666625986	0.796841834411683\\
0.530368666625986	-0.796841834411683\\
0.477197329439328	0.827795927185573\\
0.477197329439328	-0.827795927185573\\
0.422759317705712	0.862881739157127\\
0.422759317705712	-0.862881739157127\\
0.357012826267463	0.89109051012151\\
0.357012826267463	-0.89109051012151\\
-0.93636378228706	0.198813172362721\\
-0.93636378228706	-0.198813172362721\\
-0.945850433437417	0.133930223155086\\
-0.945850433437417	-0.133930223155086\\
-0.920432229949301	0.265335878765379\\
-0.920432229949301	-0.265335878765379\\
-0.951188512535957	0.0551773362015326\\
-0.951188512535957	-0.0551773362015326\\
-0.89980755944517	0.327583899979337\\
-0.89980755944517	-0.327583899979337\\
-0.878757293281359	0.389494610817818\\
-0.878757293281359	-0.389494610817818\\
-0.913044934020467	0\\
0.295443969633255	0.908157101131932\\
0.295443969633255	-0.908157101131932\\
-0.843599880164708	0.450134672154651\\
-0.843599880164708	-0.450134672154651\\
-0.807223809191084	0.495690913692354\\
-0.807223809191084	-0.495690913692354\\
0.237553152231471	0.92182025765454\\
0.237553152231471	-0.92182025765454\\
-0.782975989170494	0.548886217162971\\
-0.782975989170494	-0.548886217162971\\
0.177311769854096	0.941188974797276\\
0.177311769854096	-0.941188974797276\\
-0.742349997412335	0.606269484564502\\
-0.742349997412335	-0.606269484564502\\
0.108325429308821	0.948601091286133\\
0.108325429308821	-0.948601091286133\\
-0.690754879852331	0.656956689053005\\
-0.690754879852331	-0.656956689053005\\
-0.848181889615981	0\\
-0.452269958065999	0.844875222249822\\
-0.452269958065999	-0.844875222249822\\
-0.515525550471463	0.806489761248562\\
-0.515525550471463	-0.806489761248562\\
-0.385305729872325	0.872339464458502\\
-0.385305729872325	-0.872339464458502\\
-0.322988334907897	0.897262190997949\\
-0.322988334907897	-0.897262190997949\\
-0.565334366824951	0.760848306520649\\
-0.565334366824951	-0.760848306520649\\
-0.252863470324716	0.920292407456344\\
-0.252863470324716	-0.920292407456344\\
-0.613405163282608	0.712684616237647\\
-0.613405163282608	-0.712684616237647\\
0.0423763430032101	0.951613691061788\\
0.0423763430032101	-0.951613691061788\\
-0.186882736724583	0.925035186392742\\
-0.186882736724583	-0.925035186392742\\
-0.627813845433923	0.681524381257687\\
-0.627813845433923	-0.681524381257687\\
-0.128732109260168	0.940393416394774\\
-0.128732109260168	-0.940393416394774\\
-0.0646346472280817	0.929933441844271\\
-0.0646346472280817	-0.929933441844271\\
-0.0212809507159881	0.937470223376924\\
-0.0212809507159881	-0.937470223376924\\
0.804453490847736	0.300405958484691\\
0.804453490847736	-0.300405958484691\\
-0.302120207907316	0.721864601219815\\
-0.302120207907316	-0.721864601219815\\
0.384210822928311	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.994088969845117	0.997165061111931\\
0.994088969845117	-0.997165061111931\\
0.936031700472364	0.243508270148928\\
0.936031700472364	-0.243508270148928\\
0.919629767327569	0.310978259880989\\
0.919629767327569	-0.310978259880989\\
0.954549512813796	0\\
0.895684397094848	0.376370662990068\\
0.895684397094848	-0.376370662990068\\
0.971892421703071	0.0701170963809146\\
0.971892421703071	-0.0701170963809146\\
0.945437152227548	0.163753643439869\\
0.945437152227548	-0.163753643439869\\
0.858345788162986	0.442317720035491\\
0.858345788162986	-0.442317720035491\\
0.812480548206972	0.487694402633326\\
0.812480548206972	-0.487694402633326\\
0.923576152585167	0.123796558341665\\
0.923576152585167	-0.123796558341665\\
0.789421736264288	0.529957541744408\\
0.789421736264288	-0.529957541744408\\
0.757619230041238	0.597325338331535\\
0.757619230041238	-0.597325338331535\\
0.704485720731585	0.650997428830593\\
0.704485720731585	-0.650997428830593\\
0.652420088304841	0.699436183186033\\
0.652420088304841	-0.699436183186033\\
0.596550711839294	0.736843836681448\\
0.596550711839294	-0.736843836681448\\
0.544048900819094	0.788818902395261\\
0.544048900819094	-0.788818902395261\\
0.887007957300097	0\\
0.48170730568663	0.821423208719835\\
0.48170730568663	-0.821423208719835\\
0.426577847568455	0.855037410534312\\
0.426577847568455	-0.855037410534312\\
0.36887982060544	0.88567372740056\\
0.36887982060544	-0.88567372740056\\
0.307660130257739	0.912886112134819\\
0.307660130257739	-0.912886112134819\\
0.24288541959275	0.930854525961919\\
0.24288541959275	-0.930854525961919\\
0.179410230474766	0.946893466226866\\
0.179410230474766	-0.946893466226866\\
0.110554111478537	0.952154252409184\\
0.110554111478537	-0.952154252409184\\
0.0535102433313275	0.954156723848329\\
0.0535102433313275	-0.954156723848329\\
-0.0105987186073642	0.960538433573046\\
-0.0105987186073642	-0.960538433573046\\
-0.0803800210428102	0.957257251525326\\
-0.0803800210428102	-0.957257251525326\\
-0.143756795441991	0.932571857029986\\
-0.143756795441991	-0.932571857029986\\
-0.188249455627794	0.930347966122412\\
-0.188249455627794	-0.930347966122412\\
-0.253088892551362	0.918296061858959\\
-0.253088892551362	-0.918296061858959\\
-0.541352218617595	0.797746683453519\\
-0.541352218617595	-0.797746683453519\\
-0.479166205933203	0.835969151786827\\
-0.479166205933203	-0.835969151786827\\
-0.592416485517282	0.751633933730058\\
-0.592416485517282	-0.751633933730058\\
-0.407130346195141	0.869387442666979\\
-0.407130346195141	-0.869387442666979\\
-0.639183786868086	0.70569270338672\\
-0.639183786868086	-0.70569270338672\\
-0.679008287842135	0.660742357953543\\
-0.679008287842135	-0.660742357953543\\
-0.317373433285777	0.900882406357634\\
-0.317373433285777	-0.900882406357634\\
-0.725799069265374	0.615596031436257\\
-0.725799069265374	-0.615596031436257\\
-0.767455669092347	0.562519202818957\\
-0.767455669092347	-0.562519202818957\\
-0.803537550181878	0.509226048871508\\
-0.803537550181878	-0.509226048871508\\
-0.841469174776329	0.453837016887762\\
-0.841469174776329	-0.453837016887762\\
-0.871513821901975	0.391956378432272\\
-0.871513821901975	-0.391956378432272\\
-0.890687750262332	0.328396444680451\\
-0.890687750262332	-0.328396444680451\\
-0.945632494334185	0.155131159486671\\
-0.945632494334185	-0.155131159486671\\
-0.904626559853571	0.272061305161528\\
-0.904626559853571	-0.272061305161528\\
-0.92420945495759	0.220611883720105\\
-0.92420945495759	-0.220611883720105\\
-0.951331565286473	0.082904295274918\\
-0.951331565286473	-0.082904295274918\\
-0.358975328040023	0.842450492958611\\
-0.358975328040023	-0.842450492958611\\
-0.935130024033236	0.00489666118424441\\
-0.935130024033236	-0.00489666118424441\\
0.497397054186747	0.633088843604464\\
0.497397054186747	-0.633088843604464\\
-0.589244835580761	0.474138597667307\\
-0.589244835580761	-0.474138597667307\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.998933787334992	0.997453425107909\\
0.998933787334992	-0.997453425107909\\
0.984619434617073	0.0319008499922148\\
0.984619434617073	-0.0319008499922148\\
0.972929232027287	0.107014540262902\\
0.972929232027287	-0.107014540262902\\
0.963906752609416	0.18133020202383\\
0.963906752609416	-0.18133020202383\\
0.937903633737639	0.259278076771414\\
0.937903633737639	-0.259278076771414\\
0.872261769184286	0.418880969690948\\
0.872261769184286	-0.418880969690948\\
0.884789834363966	0.363629232319924\\
0.884789834363966	-0.363629232319924\\
0.896591959768757	0.314713342487742\\
0.896591959768757	-0.314713342487742\\
0.838475207533459	0.484048724621614\\
0.838475207533459	-0.484048724621614\\
0.799647951577257	0.546010236224577\\
0.799647951577257	-0.546010236224577\\
0.75677626894181	0.594733547984444\\
0.75677626894181	-0.594733547984444\\
0.715957709047753	0.649214868766894\\
0.715957709047753	-0.649214868766894\\
0.6637690291417	0.696019535050174\\
0.6637690291417	-0.696019535050174\\
0.60515194505664	0.735029963750926\\
0.60515194505664	-0.735029963750926\\
0.565543461707728	0.7610407919435\\
0.565543461707728	-0.7610407919435\\
0.521148888681748	0.807559301346578\\
0.521148888681748	-0.807559301346578\\
0.460836133525138	0.846330737150571\\
0.460836133525138	-0.846330737150571\\
0.397526414743842	0.878023914918565\\
0.397526414743842	-0.878023914918565\\
0.336892585374558	0.895423903250485\\
0.336892585374558	-0.895423903250485\\
0.278540352082139	0.924995859050394\\
0.278540352082139	-0.924995859050394\\
0.200309859271373	0.941335435143375\\
0.200309859271373	-0.941335435143375\\
-0.748154342894798	0.587697198983812\\
-0.748154342894798	-0.587697198983812\\
-0.704164365011844	0.63928699431857\\
-0.704164365011844	-0.63928699431857\\
-0.662340488953585	0.684307045670588\\
-0.662340488953585	-0.684307045670588\\
-0.820962341271921	0.494429338005469\\
-0.820962341271921	-0.494429338005469\\
-0.774547800821874	0.542406699901046\\
-0.774547800821874	-0.542406699901046\\
-0.610471052737535	0.7199943680514\\
-0.610471052737535	-0.7199943680514\\
-0.854959332069286	0.430795089821981\\
-0.854959332069286	-0.430795089821981\\
-0.573000248447488	0.760148139784788\\
-0.573000248447488	-0.760148139784788\\
-0.882687194694788	0.372804034332682\\
-0.882687194694788	-0.372804034332682\\
0.123758503314652	0.949322488004752\\
0.123758503314652	-0.949322488004752\\
-0.51887010591289	0.807533560819361\\
-0.51887010591289	-0.807533560819361\\
-0.911033866778743	0.298364383168291\\
-0.911033866778743	-0.298364383168291\\
-0.918633067732059	0.227659116956816\\
-0.918633067732059	-0.227659116956816\\
-0.457049283309628	0.843835462133815\\
-0.457049283309628	-0.843835462133815\\
0.050028362975744	0.958819091767195\\
0.050028362975744	-0.958819091767195\\
-0.951973017030435	0.0414443095472906\\
-0.951973017030435	-0.0414443095472906\\
-0.92903961556204	0.152502033636556\\
-0.92903961556204	-0.152502033636556\\
-0.925502420728711	0.103720002996883\\
-0.925502420728711	-0.103720002996883\\
-0.385251172890364	0.871964873535589\\
-0.385251172890364	-0.871964873535589\\
-0.0236016058827213	0.960486621607098\\
-0.0236016058827213	-0.960486621607098\\
-0.22288602125255	0.92516207037741\\
-0.22288602125255	-0.92516207037741\\
-0.158086691510348	0.936091752912264\\
-0.158086691510348	-0.936091752912264\\
-0.0946321145224469	0.953539739331927\\
-0.0946321145224469	-0.953539739331927\\
-0.294138416661609	0.897978121776855\\
-0.294138416661609	-0.897978121776855\\
-0.316569009489781	0.864038544710395\\
-0.316569009489781	-0.864038544710395\\
0.130209715415999	0.865043664216487\\
0.130209715415999	-0.865043664216487\\
0.871481886409201	0.117685404546019\\
0.871481886409201	-0.117685404546019\\
-0.810547607599673	0.195596595022191\\
-0.810547607599673	-0.195596595022191\\
-0.228169697021761	0.67850751024914\\
-0.228169697021761	-0.67850751024914\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.996881250116671	1.00634428945635\\
0.996881250116671	-1.00634428945635\\
-0.952708568805906	0\\
-0.949709015757583	0.0672211126777289\\
-0.949709015757583	-0.0672211126777289\\
-0.935442464033245	0.129949314359223\\
-0.935442464033245	-0.129949314359223\\
-0.930841572408899	0.186080449486061\\
-0.930841572408899	-0.186080449486061\\
-0.915726563435342	0.25781291378048\\
-0.915726563435342	-0.25781291378048\\
-0.884721389945268	0.33123277542098\\
-0.884721389945268	-0.33123277542098\\
-0.84077977245287	0.45719505421201\\
-0.84077977245287	-0.45719505421201\\
-0.861033300741294	0.394041005394289\\
-0.861033300741294	-0.394041005394289\\
-0.804144281041803	0.518374540297455\\
-0.804144281041803	-0.518374540297455\\
-0.767017747393687	0.569392087230413\\
-0.767017747393687	-0.569392087230413\\
-0.728702967038541	0.620882543433716\\
-0.728702967038541	-0.620882543433716\\
-0.687282532780523	0.67113742241514\\
-0.687282532780523	-0.67113742241514\\
-0.63731120804561	0.717305400932783\\
-0.63731120804561	-0.717305400932783\\
-0.58022770300482	0.755035474681057\\
-0.58022770300482	-0.755035474681057\\
-0.541995697958496	0.785549023574612\\
-0.541995697958496	-0.785549023574612\\
-0.485837886339819	0.828176918136846\\
-0.485837886339819	-0.828176918136846\\
-0.423078539452696	0.857280892184113\\
-0.423078539452696	-0.857280892184113\\
-0.368508937906247	0.884770410862188\\
-0.368508937906247	-0.884770410862188\\
0.975857453291472	0\\
-0.303635804294825	0.905449691094073\\
-0.303635804294825	-0.905449691094073\\
0.975501436021756	0.0590282960427072\\
0.975501436021756	-0.0590282960427072\\
0.967082484802301	0.129047015658362\\
0.967082484802301	-0.129047015658362\\
0.943188233553659	0.183644037477647\\
0.943188233553659	-0.183644037477647\\
0.935101119854233	0.245521267674475\\
0.935101119854233	-0.245521267674475\\
0.915148506869443	0.318114085228714\\
0.915148506869443	-0.318114085228714\\
0.8831299390047	0.399817428845749\\
0.8831299390047	-0.399817428845749\\
-0.242696969127764	0.924315505049439\\
-0.242696969127764	-0.924315505049439\\
0.842235513692104	0.46138102278387\\
0.842235513692104	-0.46138102278387\\
-0.178100649580741	0.940627028500277\\
-0.178100649580741	-0.940627028500277\\
0.8040311702493	0.527089277695539\\
0.8040311702493	-0.527089277695539\\
0.744554987472967	0.600605205370049\\
0.744554987472967	-0.600605205370049\\
-0.103965908376082	0.948688697913125\\
-0.103965908376082	-0.948688697913125\\
0.689397303597799	0.667367165720158\\
0.689397303597799	-0.667367165720158\\
0.697261679081017	0.560795213194078\\
0.697261679081017	-0.560795213194078\\
0.617068111615203	0.726046778244244\\
0.617068111615203	-0.726046778244244\\
-0.0379299990881252	0.94377683621313\\
-0.0379299990881252	-0.94377683621313\\
0.536932485283454	0.787899895624171\\
0.536932485283454	-0.787899895624171\\
0.462164781435922	0.833252217403697\\
0.462164781435922	-0.833252217403697\\
0.357971640496066	0.882530582836229\\
0.357971640496066	-0.882530582836229\\
0.394039277678706	0.836478741899854\\
0.394039277678706	-0.836478741899854\\
0.273406443373762	0.913765192916316\\
0.273406443373762	-0.913765192916316\\
0.558898507132429	0.718706737600092\\
0.558898507132429	-0.718706737600092\\
0.0309300385165867	0.940098659090349\\
0.0309300385165867	-0.940098659090349\\
0.199827058527675	0.923038608439188\\
0.199827058527675	-0.923038608439188\\
0.134222661753101	0.931019048207624\\
0.134222661753101	-0.931019048207624\\
0.070406896245996	0.911788017654563\\
0.070406896245996	-0.911788017654563\\
-0.825316295633783	0.291273007745277\\
-0.825316295633783	-0.291273007745277\\
0.791842791318052	0.312291752495264\\
0.791842791318052	-0.312291752495264\\
0.234843299135061	0.717459857373468\\
0.234843299135061	-0.717459857373468\\
0.0120359358528672	0.579970015006247\\
0.0120359358528672	-0.579970015006247\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.997446889560477	1.00332381694249\\
0.997446889560477	-1.00332381694249\\
0.379537682346876	0.873543414227229\\
0.379537682346876	-0.873543414227229\\
0.437900901627896	0.842910985441811\\
0.437900901627896	-0.842910985441811\\
0.489517320285367	0.816444020217419\\
0.489517320285367	-0.816444020217419\\
0.265988868475689	0.917622437186873\\
0.265988868475689	-0.917622437186873\\
0.330175393935635	0.893357289068179\\
0.330175393935635	-0.893357289068179\\
0.540745389626116	0.78196680770817\\
0.540745389626116	-0.78196680770817\\
0.209882739718549	0.928097591228002\\
0.209882739718549	-0.928097591228002\\
0.155314183819749	0.943477484622007\\
0.155314183819749	-0.943477484622007\\
0.587998632447684	0.75209090793763\\
0.587998632447684	-0.75209090793763\\
0.64595859124111	0.716582364833562\\
0.64595859124111	-0.716582364833562\\
0.0880023227252306	0.958431871315392\\
0.0880023227252306	-0.958431871315392\\
0.0236984827360297	0.95667514427809\\
0.0236984827360297	-0.95667514427809\\
0.698546674624319	0.668200693522893\\
0.698546674624319	-0.668200693522893\\
-0.0349906114990583	0.957535057724546\\
-0.0349906114990583	-0.957535057724546\\
-0.0971572340435343	0.954339293554837\\
-0.0971572340435343	-0.954339293554837\\
-0.16364692932007	0.943212259959469\\
-0.16364692932007	-0.943212259959469\\
-0.219142070899005	0.928153273506209\\
-0.219142070899005	-0.928153273506209\\
0.746152582015589	0.614250349419722\\
0.746152582015589	-0.614250349419722\\
-0.275534443263778	0.917520575048292\\
-0.275534443263778	-0.917520575048292\\
-0.34151352873463	0.899075638467276\\
-0.34151352873463	-0.899075638467276\\
0.787474513564135	0.55680696808411\\
0.787474513564135	-0.55680696808411\\
-0.40425832449578	0.868175360088565\\
-0.40425832449578	-0.868175360088565\\
-0.464359957025493	0.830601276131197\\
-0.464359957025493	-0.830601276131197\\
-0.534245318526176	0.793708112177923\\
-0.534245318526176	-0.793708112177923\\
-0.596184486509121	0.752795866327414\\
-0.596184486509121	-0.752795866327414\\
0.80744804104113	0.498141397939402\\
0.80744804104113	-0.498141397939402\\
-0.642964278983887	0.706659446602166\\
-0.642964278983887	-0.706659446602166\\
-0.682494536834312	0.662862883981154\\
-0.682494536834312	-0.662862883981154\\
0.844656913682279	0.459286738423498\\
0.844656913682279	-0.459286738423498\\
-0.725239318482301	0.62317481105316\\
-0.725239318482301	-0.62317481105316\\
-0.762557511423687	0.573678848041574\\
-0.762557511423687	-0.573678848041574\\
0.880167563086723	0.397650444875683\\
0.880167563086723	-0.397650444875683\\
-0.799674945383306	0.528253477243492\\
-0.799674945383306	-0.528253477243492\\
-0.83197800375416	0.472923038852913\\
-0.83197800375416	-0.472923038852913\\
0.907886436741805	0.339505011001947\\
0.907886436741805	-0.339505011001947\\
-0.863391631300529	0.421297471304029\\
-0.863391631300529	-0.421297471304029\\
0.902042717029133	0.258989218314745\\
0.902042717029133	-0.258989218314745\\
0.935704221581788	0.231906606750519\\
0.935704221581788	-0.231906606750519\\
-0.89310047369793	0.361378610989478\\
-0.89310047369793	-0.361378610989478\\
0.97069700154889	0.107124076956161\\
0.97069700154889	-0.107124076956161\\
-0.461802468858504	0.782667790416819\\
-0.461802468858504	-0.782667790416819\\
0.980307232811838	0.035767962988039\\
0.980307232811838	-0.035767962988039\\
-0.911401024905767	0.301763053675274\\
-0.911401024905767	-0.301763053675274\\
-0.928877966163677	0.240217465963275\\
-0.928877966163677	-0.240217465963275\\
0.937111462381746	0.175726089148766\\
0.937111462381746	-0.175726089148766\\
-0.960672452289617	0\\
-0.937373242830953	0.183652938740345\\
-0.937373242830953	-0.183652938740345\\
-0.950165045965851	0.123913264071796\\
-0.950165045965851	-0.123913264071796\\
-0.957703792623817	0.0630062682323925\\
-0.957703792623817	-0.0630062682323925\\
0.911872454689966	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.996643477615027	0.996156078284969\\
0.996643477615027	-0.996156078284969\\
0.944351604993589	0.260114825654328\\
0.944351604993589	-0.260114825654328\\
0.955129768422814	0.19384399750739\\
0.955129768422814	-0.19384399750739\\
0.98201647282239	0\\
0.973461075464794	0.0824067446420619\\
0.973461075464794	-0.0824067446420619\\
0.933673213836247	0\\
0.954854473111759	0.124953284226306\\
0.954854473111759	-0.124953284226306\\
0.916654453117703	0.331224127966251\\
0.916654453117703	-0.331224127966251\\
0.886141035820793	0.392494273184088\\
0.886141035820793	-0.392494273184088\\
0.840218567703828	0.465410569138853\\
0.840218567703828	-0.465410569138853\\
0.798272742926238	0.536698026447107\\
0.798272742926238	-0.536698026447107\\
0.819936813632317	0.442751890028177\\
0.819936813632317	-0.442751890028177\\
0.764430275070938	0.593055432849069\\
0.764430275070938	-0.593055432849069\\
0.712292108174031	0.651569934844597\\
0.712292108174031	-0.651569934844597\\
0.655017328648523	0.690449185910205\\
0.655017328648523	-0.690449185910205\\
0.614503686542932	0.729358292756158\\
0.614503686542932	-0.729358292756158\\
0.564541775391828	0.764020560094907\\
0.564541775391828	-0.764020560094907\\
0.513119141538638	0.800784620464225\\
0.513119141538638	-0.800784620464225\\
0.462288389539554	0.838426720603042\\
0.462288389539554	-0.838426720603042\\
0.400749539228621	0.863871118091211\\
0.400749539228621	-0.863871118091211\\
0.340899350644456	0.887123906556632\\
0.340899350644456	-0.887123906556632\\
0.291566809865718	0.906402830360253\\
0.291566809865718	-0.906402830360253\\
0.225022465799713	0.929725089119864\\
0.225022465799713	-0.929725089119864\\
-0.750669260951885	0.597719522683109\\
-0.750669260951885	-0.597719522683109\\
-0.704548137292662	0.649029255736397\\
-0.704548137292662	-0.649029255736397\\
-0.660041660643432	0.686703533807235\\
-0.660041660643432	-0.686703533807235\\
-0.618445053452067	0.729317072121757\\
-0.618445053452067	-0.729317072121757\\
-0.784047626965972	0.543872411609411\\
-0.784047626965972	-0.543872411609411\\
-0.818484736278034	0.491561383865997\\
-0.818484736278034	-0.491561383865997\\
-0.559848437891444	0.772283346037879\\
-0.559848437891444	-0.772283346037879\\
-0.844460605118895	0.437826638315544\\
-0.844460605118895	-0.437826638315544\\
-0.506322614427666	0.792406374299922\\
-0.506322614427666	-0.792406374299922\\
-0.869336989366754	0.382739572756411\\
-0.869336989366754	-0.382739572756411\\
-0.457375336009338	0.824354611361339\\
-0.457375336009338	-0.824354611361339\\
-0.894008432887231	0.329318511990442\\
-0.894008432887231	-0.329318511990442\\
-0.410646489860923	0.842475443260417\\
-0.410646489860923	-0.842475443260417\\
-0.303465341730975	0.901927382467097\\
-0.303465341730975	-0.901927382467097\\
-0.359671310236789	0.872934808636571\\
-0.359671310236789	-0.872934808636571\\
-0.913168643782697	0.271772033028337\\
-0.913168643782697	-0.271772033028337\\
0.161100752362628	0.937835563125042\\
0.161100752362628	-0.937835563125042\\
-0.931597741749858	0.210208357676614\\
-0.931597741749858	-0.210208357676614\\
-0.229771008899756	0.914627973629868\\
-0.229771008899756	-0.914627973629868\\
-0.941893732825	0.144971493113208\\
-0.941893732825	-0.144971493113208\\
-0.187241438527265	0.913540072923893\\
-0.187241438527265	-0.913540072923893\\
-0.936263557256054	0.0916776632276161\\
-0.936263557256054	-0.0916776632276161\\
-0.126799686961615	0.935825125798624\\
-0.126799686961615	-0.935825125798624\\
-0.955314781070573	0.0363159321046138\\
-0.955314781070573	-0.0363159321046138\\
0.0873479052985595	0.934635191718094\\
0.0873479052985595	-0.934635191718094\\
-0.067593143023412	0.931051823831307\\
-0.067593143023412	-0.931051823831307\\
-0.0127759644399406	0.945246302823168\\
-0.0127759644399406	-0.945246302823168\\
0.0567062010820586	0.932825293922372\\
0.0567062010820586	-0.932825293922372\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00213515141557	1.00687562458329\\
1.00213515141557	-1.00687562458329\\
-0.953415509444169	0.0371628391462913\\
-0.953415509444169	-0.0371628391462913\\
-0.945528430933252	0.121958261472381\\
-0.945528430933252	-0.121958261472381\\
-0.931055228195863	0.200737638023234\\
-0.931055228195863	-0.200737638023234\\
-0.915528411079541	0.266242739405521\\
-0.915528411079541	-0.266242739405521\\
-0.900936068271433	0.333051217209178\\
-0.900936068271433	-0.333051217209178\\
-0.871485424724173	0.400950841812822\\
-0.871485424724173	-0.400950841812822\\
-0.884822208787407	0.107610830652503\\
-0.884822208787407	-0.107610830652503\\
-0.836916813510017	0.461485078321907\\
-0.836916813510017	-0.461485078321907\\
-0.797491494527092	0.527106219926922\\
-0.797491494527092	-0.527106219926922\\
-0.756465506432889	0.589020908126162\\
-0.756465506432889	-0.589020908126162\\
-0.712092749899317	0.644657517150858\\
-0.712092749899317	-0.644657517150858\\
-0.663242424770971	0.691345555153883\\
-0.663242424770971	-0.691345555153883\\
-0.614573756783016	0.730378826977486\\
-0.614573756783016	-0.730378826977486\\
-0.573266446398129	0.774031629113044\\
-0.573266446398129	-0.774031629113044\\
-0.512373621366042	0.814485978779388\\
-0.512373621366042	-0.814485978779388\\
-0.459302842685423	0.842443994013331\\
-0.459302842685423	-0.842443994013331\\
-0.39857458982821	0.877184310822068\\
-0.39857458982821	-0.877184310822068\\
-0.33734907304389	0.887334742934798\\
-0.33734907304389	-0.887334742934798\\
-0.282165756024866	0.909600731633761\\
-0.282165756024866	-0.909600731633761\\
-0.110564779617583	0.955907056730026\\
-0.110564779617583	-0.955907056730026\\
-0.0388614274955264	0.96295236944243\\
-0.0388614274955264	-0.96295236944243\\
0.0249219878343553	0.959701895193597\\
0.0249219878343553	-0.959701895193597\\
-0.175712003031086	0.94157763502252\\
-0.175712003031086	-0.94157763502252\\
0.0858569685987335	0.954104892079906\\
0.0858569685987335	-0.954104892079906\\
0.148687555318866	0.94761900923116\\
0.148687555318866	-0.94761900923116\\
0.209529132365691	0.933381415211032\\
0.209529132365691	-0.933381415211032\\
0.271777469551706	0.923712678447741\\
0.271777469551706	-0.923712678447741\\
0.334032334549207	0.898154189590936\\
0.334032334549207	-0.898154189590936\\
0.394542736746893	0.876222374408786\\
0.394542736746893	-0.876222374408786\\
0.453602397188416	0.847731304478581\\
0.453602397188416	-0.847731304478581\\
0.514883281719633	0.806989723982364\\
0.514883281719633	-0.806989723982364\\
0.981332422038671	0.0283877916137577\\
0.981332422038671	-0.0283877916137577\\
0.966902989270792	0.0960745227139747\\
0.966902989270792	-0.0960745227139747\\
0.959707520283422	0.160793155428476\\
0.959707520283422	-0.160793155428476\\
0.94117820401566	0.217360512454919\\
0.94117820401566	-0.217360512454919\\
0.554059873499828	0.754717529501266\\
0.554059873499828	-0.754717529501266\\
0.902659773935045	0.307149500259563\\
0.902659773935045	-0.307149500259563\\
0.883746684210012	0.275570561621784\\
0.883746684210012	-0.275570561621784\\
0.661498112201257	0.698318154314595\\
0.661498112201257	-0.698318154314595\\
0.594884940841653	0.742438408366675\\
0.594884940841653	-0.742438408366675\\
0.70923655816671	0.638867013076695\\
0.70923655816671	-0.638867013076695\\
0.884618490846337	0.385701842906001\\
0.884618490846337	-0.385701842906001\\
0.74758479310857	0.587416631004739\\
0.74758479310857	-0.587416631004739\\
0.848777093701834	0.451170677233836\\
0.848777093701834	-0.451170677233836\\
-0.225758983576061	0.919146386555405\\
-0.225758983576061	-0.919146386555405\\
0.79296971809633	0.529233805256464\\
0.79296971809633	-0.529233805256464\\
-0.733786036182752	0.465798315021832\\
-0.733786036182752	-0.465798315021832\\
0.763454199834626	0.483383113605999\\
0.763454199834626	-0.483383113605999\\
0.407258777566194	0\\
-0.314504846000315	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.995614699765756	0.995928371112422\\
0.995614699765756	-0.995928371112422\\
0.97093219157306	0.0178698378182171\\
0.97093219157306	-0.0178698378182171\\
0.9797023866273	0.0709994575637\\
0.9797023866273	-0.0709994575637\\
0.975333371568276	0.139978014116376\\
0.975333371568276	-0.139978014116376\\
0.958614520320398	0.203807841867336\\
0.958614520320398	-0.203807841867336\\
0.94451947721991	0.271397097989881\\
0.94451947721991	-0.271397097989881\\
-0.948064141827844	0.0919228702538303\\
-0.948064141827844	-0.0919228702538303\\
-0.951544179232749	0.0287501545937033\\
-0.951544179232749	-0.0287501545937033\\
-0.938388282633652	0.151613716868633\\
-0.938388282633652	-0.151613716868633\\
0.913301155367348	0.328462022785768\\
0.913301155367348	-0.328462022785768\\
-0.927659216101633	0.213460416035169\\
-0.927659216101633	-0.213460416035169\\
-0.910176784323357	0.26743541151914\\
-0.910176784323357	-0.26743541151914\\
0.893947807220989	0.390798691918307\\
0.893947807220989	-0.390798691918307\\
-0.891548709840856	0.329972075244498\\
-0.891548709840856	-0.329972075244498\\
-0.870258401528712	0.378233199187291\\
-0.870258401528712	-0.378233199187291\\
-0.848203449599665	0.435152883255263\\
-0.848203449599665	-0.435152883255263\\
0.851292538411336	0.446607571478982\\
0.851292538411336	-0.446607571478982\\
-0.814236942047885	0.494429026038258\\
-0.814236942047885	-0.494429026038258\\
-0.783154043675391	0.540411316491795\\
-0.783154043675391	-0.540411316491795\\
0.827025596288943	0.49260277870513\\
0.827025596288943	-0.49260277870513\\
-0.747496638826857	0.592022951293355\\
-0.747496638826857	-0.592022951293355\\
0.78970333032001	0.548347375499015\\
0.78970333032001	-0.548347375499015\\
-0.705231285542555	0.634547942049172\\
-0.705231285542555	-0.634547942049172\\
-0.672205827180219	0.679727641434792\\
-0.672205827180219	-0.679727641434792\\
0.750053914977798	0.600915623159761\\
0.750053914977798	-0.600915623159761\\
0.705878208915019	0.642432353975767\\
0.705878208915019	-0.642432353975767\\
-0.625444305130028	0.725822653554892\\
-0.625444305130028	-0.725822653554892\\
0.665633120314507	0.691660237745846\\
0.665633120314507	-0.691660237745846\\
-0.576126131247061	0.768619656416775\\
-0.576126131247061	-0.768619656416775\\
0.612633487235495	0.737809979115843\\
0.612633487235495	-0.737809979115843\\
-0.522043316479063	0.806202745230594\\
-0.522043316479063	-0.806202745230594\\
0.558318426261977	0.776028274255773\\
0.558318426261977	-0.776028274255773\\
-0.459155893123462	0.84054312947868\\
-0.459155893123462	-0.84054312947868\\
0.501396288037615	0.807140792090389\\
0.501396288037615	-0.807140792090389\\
-0.391383247662693	0.854253174462862\\
-0.391383247662693	-0.854253174462862\\
-0.325851936049623	0.895417449733048\\
-0.325851936049623	-0.895417449733048\\
0.44745830025539	0.834980520905383\\
0.44745830025539	-0.834980520905383\\
-0.260188382092675	0.92293374637066\\
-0.260188382092675	-0.92293374637066\\
-0.196795644450641	0.94106753322289\\
-0.196795644450641	-0.94106753322289\\
-0.130133370323596	0.956084954805792\\
-0.130133370323596	-0.956084954805792\\
0.37661136083482	0.84644482077784\\
0.37661136083482	-0.84644482077784\\
0.356556348285958	0.868098713447535\\
0.356556348285958	-0.868098713447535\\
0.294647059827131	0.904564796486104\\
0.294647059827131	-0.904564796486104\\
-0.0660145421743286	0.954723080563361\\
-0.0660145421743286	-0.954723080563361\\
-0.35932987836942	0.838035668138369\\
-0.35932987836942	-0.838035668138369\\
-0.00235495348542347	0.96028979688678\\
-0.00235495348542347	-0.96028979688678\\
0.0658529051385367	0.952769598334539\\
0.0658529051385367	-0.952769598334539\\
0.229964450565219	0.908377512174971\\
0.229964450565219	-0.908377512174971\\
0.121961692504956	0.943710469654472\\
0.121961692504956	-0.943710469654472\\
0.185826473787199	0.924262495793294\\
0.185826473787199	-0.924262495793294\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.999149239741676	1.00061626377481\\
0.999149239741676	-1.00061626377481\\
0.982483176710905	0.0251547592121351\\
0.982483176710905	-0.0251547592121351\\
0.971271424787854	0.0994928979294864\\
0.971271424787854	-0.0994928979294864\\
0.961456623918021	0.156460123594373\\
0.961456623918021	-0.156460123594373\\
0.9468149228187	0.227542565364007\\
0.9468149228187	-0.227542565364007\\
0.925586644443792	0.294862037891911\\
0.925586644443792	-0.294862037891911\\
0.893793401085359	0.349248217472071\\
0.893793401085359	-0.349248217472071\\
0.871459825143955	0.408954441833231\\
0.871459825143955	-0.408954441833231\\
0.841745064908988	0.462653171653439\\
0.841745064908988	-0.462653171653439\\
0.810602098394953	0.521612594581138\\
0.810602098394953	-0.521612594581138\\
-0.921281299845857	0.248904982007\\
-0.921281299845857	-0.248904982007\\
-0.933158148318764	0.187309342555193\\
-0.933158148318764	-0.187309342555193\\
-0.949368830857786	0.120792249252296\\
-0.949368830857786	-0.120792249252296\\
-0.904145293337776	0.308125978496066\\
-0.904145293337776	-0.308125978496066\\
-0.882394460834582	0.37228419041775\\
-0.882394460834582	-0.37228419041775\\
-0.948886625247902	0.0445958340468575\\
-0.948886625247902	-0.0445958340468575\\
0.765590771381756	0.586371335329531\\
0.765590771381756	-0.586371335329531\\
-0.852063176498029	0.43130691994787\\
-0.852063176498029	-0.43130691994787\\
-0.826170984879701	0.484751597117591\\
-0.826170984879701	-0.484751597117591\\
-0.792539854309848	0.542059657205045\\
-0.792539854309848	-0.542059657205045\\
-0.918055182173206	0\\
0.701034464985413	0.614632060422346\\
0.701034464985413	-0.614632060422346\\
-0.756219347059175	0.594950344774339\\
-0.756219347059175	-0.594950344774339\\
0.681299890734182	0.666316589639045\\
0.681299890734182	-0.666316589639045\\
-0.712842264322559	0.647504986585854\\
-0.712842264322559	-0.647504986585854\\
0.629908442356748	0.717981479579791\\
0.629908442356748	-0.717981479579791\\
-0.669351893496702	0.696324844680293\\
-0.669351893496702	-0.696324844680293\\
0.570817830122248	0.768571862775635\\
0.570817830122248	-0.768571862775635\\
-0.616599241137834	0.742116798423948\\
-0.616599241137834	-0.742116798423948\\
0.508614726222008	0.81317794986891\\
0.508614726222008	-0.81317794986891\\
0.446427985275986	0.849058901388615\\
0.446427985275986	-0.849058901388615\\
-0.561928971401606	0.781922193809557\\
-0.561928971401606	-0.781922193809557\\
0.383437744956681	0.879880107445849\\
0.383437744956681	-0.879880107445849\\
-0.506255792760404	0.812361320953499\\
-0.506255792760404	-0.812361320953499\\
0.321328731664389	0.900803355819195\\
0.321328731664389	-0.900803355819195\\
-0.45104425228072	0.848539011099167\\
-0.45104425228072	-0.848539011099167\\
0.265540477097504	0.919640803550091\\
0.265540477097504	-0.919640803550091\\
-0.38893579246481	0.872318061735436\\
-0.38893579246481	-0.872318061735436\\
0.197382944863023	0.943712352797263\\
0.197382944863023	-0.943712352797263\\
-0.325611108781039	0.897501580186005\\
-0.325611108781039	-0.897501580186005\\
0.122979864566654	0.948382236718909\\
0.122979864566654	-0.948382236718909\\
-0.249177795769544	0.918216957207512\\
-0.249177795769544	-0.918216957207512\\
-0.176351086383075	0.930606726589364\\
-0.176351086383075	-0.930606726589364\\
0.0561975459799451	0.944770373678525\\
0.0561975459799451	-0.944770373678525\\
-0.108106233840784	0.940950536736185\\
-0.108106233840784	-0.940950536736185\\
-0.0424920255189982	0.945471926804558\\
-0.0424920255189982	-0.945471926804558\\
0.00953667493138058	0.928001704587523\\
0.00953667493138058	-0.928001704587523\\
-0.23285822650104	0.848801558242171\\
-0.23285822650104	-0.848801558242171\\
0.830334643789634	0\\
0.489500234467177	0.657114098999373\\
0.489500234467177	-0.657114098999373\\
-0.450632582898699	0.193252826863305\\
-0.450632582898699	-0.193252826863305\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.0016512612798	0.998027310140169\\
1.0016512612798	-0.998027310140169\\
0.99040279148651	0.0460299650922934\\
0.99040279148651	-0.0460299650922934\\
0.973434792356231	0.1299712271127\\
0.973434792356231	-0.1299712271127\\
0.959042667374007	0.202826141455952\\
0.959042667374007	-0.202826141455952\\
0.933896868806219	0.264521941812034\\
0.933896868806219	-0.264521941812034\\
0.937366350482657	0\\
0.914480691605205	0.321806073051251\\
0.914480691605205	-0.321806073051251\\
0.899110831714611	0\\
0.886629633236078	0.379326786670196\\
0.886629633236078	-0.379326786670196\\
0.858946618804715	0.43549412997268\\
0.858946618804715	-0.43549412997268\\
0.827777359393603	0.494966015970778\\
0.827777359393603	-0.494966015970778\\
0.784875401821428	0.544259234346965\\
0.784875401821428	-0.544259234346965\\
0.756099251264613	0.58985186954473\\
0.756099251264613	-0.58985186954473\\
0.709386904827366	0.646074906540278\\
0.709386904827366	-0.646074906540278\\
0.670492791879978	0.680272320599641\\
0.670492791879978	-0.680272320599641\\
0.629215789678616	0.738872483922989\\
0.629215789678616	-0.738872483922989\\
0.567700599668101	0.786667924745335\\
0.567700599668101	-0.786667924745335\\
0.506600496885225	0.819057707089336\\
0.506600496885225	-0.819057707089336\\
0.451381674120151	0.847591601097552\\
0.451381674120151	-0.847591601097552\\
0.39270415306086	0.875845909385265\\
0.39270415306086	-0.875845909385265\\
0.331947944363997	0.893056444449968\\
0.331947944363997	-0.893056444449968\\
-0.953626709338395	0\\
-0.949762950295133	0.0657540491374331\\
-0.949762950295133	-0.0657540491374331\\
-0.943268869682802	0.121930535648163\\
-0.943268869682802	-0.121930535648163\\
-0.933849142550495	0.186077055079182\\
-0.933849142550495	-0.186077055079182\\
-0.919315689016906	0.245714281840735\\
-0.919315689016906	-0.245714281840735\\
-0.899521526223874	0.304213084956624\\
-0.899521526223874	-0.304213084956624\\
0.277750018644679	0.913891937231411\\
0.277750018644679	-0.913891937231411\\
-0.881498166610882	0.359422460488718\\
-0.881498166610882	-0.359422460488718\\
-0.862609077160048	0.419660129281277\\
-0.862609077160048	-0.419660129281277\\
0.211734152798993	0.932357898152064\\
0.211734152798993	-0.932357898152064\\
-0.830476259679426	0.484757005664813\\
-0.830476259679426	-0.484757005664813\\
-0.787189108514438	0.539771286048126\\
-0.787189108514438	-0.539771286048126\\
-0.631985493223693	0.710867446577724\\
-0.631985493223693	-0.710867446577724\\
-0.584478178407087	0.751602179234312\\
-0.584478178407087	-0.751602179234312\\
-0.673412965716946	0.669089085561486\\
-0.673412965716946	-0.669089085561486\\
-0.715323033520264	0.618584816964776\\
-0.715323033520264	-0.618584816964776\\
-0.537169984420269	0.793252098540773\\
-0.537169984420269	-0.793252098540773\\
-0.477725988584178	0.830744907770458\\
-0.477725988584178	-0.830744907770458\\
0.148860916805013	0.946989320191471\\
0.148860916805013	-0.946989320191471\\
-0.419359761275146	0.857771768629222\\
-0.419359761275146	-0.857771768629222\\
-0.358378352466711	0.885808287277412\\
-0.358378352466711	-0.885808287277412\\
-0.289432656763459	0.894838772819196\\
-0.289432656763459	-0.894838772819196\\
0.0767112699052072	0.940048873361628\\
0.0767112699052072	-0.940048873361628\\
-0.237102202015687	0.916041991342447\\
-0.237102202015687	-0.916041991342447\\
-0.16140162493355	0.93327083494651\\
-0.16140162493355	-0.93327083494651\\
-0.0856135435670229	0.941778343931245\\
-0.0856135435670229	-0.941778343931245\\
-0.742559433616676	0.578049697162067\\
-0.742559433616676	-0.578049697162067\\
0.0190947176759628	0.93371026670326\\
0.0190947176759628	-0.93371026670326\\
-0.0156183593035209	0.929472063979274\\
-0.0156183593035209	-0.929472063979274\\
-0.169676961607644	0.842597280181922\\
-0.169676961607644	-0.842597280181922\\
-0.329971462422076	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00367020423142	1.00340237188179\\
1.00367020423142	-1.00340237188179\\
-0.957826658843789	0.0309246407118395\\
-0.957826658843789	-0.0309246407118395\\
-0.956138084966561	0.0944691292658278\\
-0.956138084966561	-0.0944691292658278\\
-0.947793020910813	0.164448702810621\\
-0.947793020910813	-0.164448702810621\\
-0.929191844877594	0.226286521208299\\
-0.929191844877594	-0.226286521208299\\
-0.911772428280456	0.284229319129902\\
-0.911772428280456	-0.284229319129902\\
-0.8899856685654	0.345517371800351\\
-0.8899856685654	-0.345517371800351\\
-0.866234908062187	0.398832036776369\\
-0.866234908062187	-0.398832036776369\\
-0.838859072499041	0.457744695313073\\
-0.838859072499041	-0.457744695313073\\
-0.808798113736047	0.51284585615832\\
-0.808798113736047	-0.51284585615832\\
-0.771515359094331	0.568593777660368\\
-0.771515359094331	-0.568593777660368\\
-0.725963923199317	0.622633422953264\\
-0.725963923199317	-0.622633422953264\\
-0.675893272430349	0.669874359304886\\
-0.675893272430349	-0.669874359304886\\
-0.617988684732138	0.730994954406562\\
-0.617988684732138	-0.730994954406562\\
-0.560672479713764	0.77635890484006\\
-0.560672479713764	-0.77635890484006\\
-0.505780442193343	0.813022335979835\\
-0.505780442193343	-0.813022335979835\\
-0.44850924729464	0.844341343166302\\
-0.44850924729464	-0.844341343166302\\
-0.386022626236797	0.873772918838021\\
-0.386022626236797	-0.873772918838021\\
0.0222519847623965	0.964132249641139\\
0.0222519847623965	-0.964132249641139\\
0.0906848097114152	0.95686306811595\\
0.0906848097114152	-0.95686306811595\\
0.154668553485757	0.94609793827058\\
0.154668553485757	-0.94609793827058\\
0.210820846052113	0.932742009891487\\
0.210820846052113	-0.932742009891487\\
-0.0487115525886485	0.95527908930837\\
-0.0487115525886485	-0.95527908930837\\
0.278341113188831	0.917959209006393\\
0.278341113188831	-0.917959209006393\\
0.333058108965216	0.896367347331206\\
0.333058108965216	-0.896367347331206\\
0.393035481113794	0.872485897193537\\
0.393035481113794	-0.872485897193537\\
-0.102966297166061	0.939939624653109\\
-0.102966297166061	-0.939939624653109\\
0.449757340797604	0.850395861001434\\
0.449757340797604	-0.850395861001434\\
0.513483781478981	0.813961852615073\\
0.513483781478981	-0.813961852615073\\
0.982999016346629	0.0671091376484453\\
0.982999016346629	-0.0671091376484453\\
0.970201872057821	0.0322189238575019\\
0.970201872057821	-0.0322189238575019\\
0.563907532506592	0.771744211272796\\
0.563907532506592	-0.771744211272796\\
0.970115282292527	0.153382839463211\\
0.970115282292527	-0.153382839463211\\
0.955454238578853	0.211260869155987\\
0.955454238578853	-0.211260869155987\\
0.615677967003226	0.731726217469122\\
0.615677967003226	-0.731726217469122\\
-0.44404074452716	0\\
0.92886931905677	0.284538689862381\\
0.92886931905677	-0.284538689862381\\
-0.329842184087939	0.886473649084286\\
-0.329842184087939	-0.886473649084286\\
0.660644776629691	0.678760236346811\\
0.660644776629691	-0.678760236346811\\
0.899987991562188	0.341537127029781\\
0.899987991562188	-0.341537127029781\\
0.787342674847231	0.545790613237564\\
0.787342674847231	-0.545790613237564\\
0.814326372114529	0.493199916468132\\
0.814326372114529	-0.493199916468132\\
0.739629371103455	0.603371550354964\\
0.739629371103455	-0.603371550354964\\
0.854181757490284	0.435500193584799\\
0.854181757490284	-0.435500193584799\\
-0.160409484797334	0.938749330204892\\
-0.160409484797334	-0.938749330204892\\
0.856724445128965	0.379810401325618\\
0.856724445128965	-0.379810401325618\\
-0.271362429570049	0.907814083148759\\
-0.271362429570049	-0.907814083148759\\
-0.221211209573936	0.915003402623074\\
-0.221211209573936	-0.915003402623074\\
0.691736937126359	0.636753179804224\\
0.691736937126359	-0.636753179804224\\
-0.615543975823888	0.649963874235764\\
-0.615543975823888	-0.649963874235764\\
0.162128887214552	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.999354943864262	1.00086480509747\\
0.999354943864262	-1.00086480509747\\
0.956840969143072	0.195728048770347\\
0.956840969143072	-0.195728048770347\\
0.965597546714232	0.112430119032765\\
0.965597546714232	-0.112430119032765\\
0.931574102642633	0.261103857384335\\
0.931574102642633	-0.261103857384335\\
0.911677568513603	0.31676998047062\\
0.911677568513603	-0.31676998047062\\
0.940272834234941	0.0183621871119972\\
0.940272834234941	-0.0183621871119972\\
0.923111927875376	0.0518401272464354\\
0.923111927875376	-0.0518401272464354\\
0.886949911353528	0.388434976747444\\
0.886949911353528	-0.388434976747444\\
0.842401146200428	0.435559675812683\\
0.842401146200428	-0.435559675812683\\
0.818874298937693	0.492938715979299\\
0.818874298937693	-0.492938715979299\\
0.779057676329254	0.543493207158189\\
0.779057676329254	-0.543493207158189\\
0.560713523212418	0.783742860751522\\
0.560713523212418	-0.783742860751522\\
0.615575337398452	0.73362640206074\\
0.615575337398452	-0.73362640206074\\
0.492144011175638	0.818387080309911\\
0.492144011175638	-0.818387080309911\\
0.666625857657684	0.687367539545063\\
0.666625857657684	-0.687367539545063\\
0.447231426013129	0.837598322290483\\
0.447231426013129	-0.837598322290483\\
0.737942554626624	0.606215399615028\\
0.737942554626624	-0.606215399615028\\
0.390912849522989	0.874998772252933\\
0.390912849522989	-0.874998772252933\\
0.333669855519063	0.902944041378772\\
0.333669855519063	-0.902944041378772\\
0.266164905824049	0.927330532315547\\
0.266164905824049	-0.927330532315547\\
0.200916203622709	0.94378635288793\\
0.200916203622709	-0.94378635288793\\
0.133459957919839	0.952447116722695\\
0.133459957919839	-0.952447116722695\\
0.0727352741938843	0.956992613737861\\
0.0727352741938843	-0.956992613737861\\
0.00462655067994229	0.958004961109825\\
0.00462655067994229	-0.958004961109825\\
-0.0504887084006534	0.955526560396864\\
-0.0504887084006534	-0.955526560396864\\
-0.116872703724533	0.956633095734124\\
-0.116872703724533	-0.956633095734124\\
-0.186930699705222	0.938996448941522\\
-0.186930699705222	-0.938996448941522\\
-0.241992301558751	0.926076618782545\\
-0.241992301558751	-0.926076618782545\\
-0.895787211837489	0.337851973555011\\
-0.895787211837489	-0.337851973555011\\
-0.919923984854877	0.270292190013381\\
-0.919923984854877	-0.270292190013381\\
-0.856996583288091	0.386890207870096\\
-0.856996583288091	-0.386890207870096\\
-0.846872998434782	0.428977966011741\\
-0.846872998434782	-0.428977966011741\\
-0.821092474698593	0.494777485052101\\
-0.821092474698593	-0.494777485052101\\
-0.936206092178592	0.202419021322378\\
-0.936206092178592	-0.202419021322378\\
-0.786354830899078	0.55019919014943\\
-0.786354830899078	-0.55019919014943\\
-0.744637452078723	0.604414924915389\\
-0.744637452078723	-0.604414924915389\\
-0.307924004346339	0.909818392625864\\
-0.307924004346339	-0.909818392625864\\
-0.941314424769253	0.136496104001344\\
-0.941314424769253	-0.136496104001344\\
-0.695957357664765	0.654407835028623\\
-0.695957357664765	-0.654407835028623\\
-0.64059403649802	0.692038355804819\\
-0.64059403649802	-0.692038355804819\\
-0.565741849605209	0.764610961382456\\
-0.565741849605209	-0.764610961382456\\
-0.94160239777351	0.0697824710222189\\
-0.94160239777351	-0.0697824710222189\\
-0.373915752843427	0.876866314337778\\
-0.373915752843427	-0.876866314337778\\
-0.510168081611731	0.795207106913603\\
-0.510168081611731	-0.795207106913603\\
-0.60478017609852	0.708233185973262\\
-0.60478017609852	-0.708233185973262\\
0.686566415378543	0.610843688672705\\
0.686566415378543	-0.610843688672705\\
-0.415034523951128	0.832228087285336\\
-0.415034523951128	-0.832228087285336\\
-0.449307327467546	0.819787540506574\\
-0.449307327467546	-0.819787540506574\\
-0.918898297303285	0.0105219432699112\\
-0.918898297303285	-0.0105219432699112\\
0.254422463215223	0.412380150938008\\
0.254422463215223	-0.412380150938008\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.995170131367826	1.00222029154042\\
0.995170131367826	-1.00222029154042\\
0.985382447583327	0.0612190104984697\\
0.985382447583327	-0.0612190104984697\\
0.975800821848787	0\\
0.970193849798711	0.122673801586671\\
0.970193849798711	-0.122673801586671\\
0.953984261318699	0.18207876333967\\
0.953984261318699	-0.18207876333967\\
0.945630692416485	0.239908862684582\\
0.945630692416485	-0.239908862684582\\
0.92354214585183	0.300719257646468\\
0.92354214585183	-0.300719257646468\\
0.899022124416596	0.361009456394487\\
0.899022124416596	-0.361009456394487\\
0.873853898943697	0.419697917904031\\
0.873853898943697	-0.419697917904031\\
0.828283875322759	0.468368544020138\\
0.828283875322759	-0.468368544020138\\
0.809626949733787	0.521787492522913\\
0.809626949733787	-0.521787492522913\\
0.763216280871659	0.578291563973693\\
0.763216280871659	-0.578291563973693\\
0.726733787998243	0.619182852767218\\
0.726733787998243	-0.619182852767218\\
0.681918113421639	0.675232133571481\\
0.681918113421639	-0.675232133571481\\
0.634822691685808	0.716185575838971\\
0.634822691685808	-0.716185575838971\\
-0.956547542308339	0\\
-0.953758381331835	0.0637425682964781\\
-0.953758381331835	-0.0637425682964781\\
-0.949416162957899	0.126636409154364\\
-0.949416162957899	-0.126636409154364\\
-0.937112061276896	0.192893648467983\\
-0.937112061276896	-0.192893648467983\\
-0.915175217028932	0.256410760586143\\
-0.915175217028932	-0.256410760586143\\
0.58227801343976	0.758683401254757\\
0.58227801343976	-0.758683401254757\\
-0.899283522021195	0.302477546302645\\
-0.899283522021195	-0.302477546302645\\
-0.882582177660047	0.365997020009679\\
-0.882582177660047	-0.365997020009679\\
0.522879452757018	0.800413206016125\\
0.522879452757018	-0.800413206016125\\
-0.857780997773651	0.428941571400189\\
-0.857780997773651	-0.428941571400189\\
0.469173515849654	0.813816400795619\\
0.469173515849654	-0.813816400795619\\
-0.81583748545127	0.491021085089225\\
-0.81583748545127	-0.491021085089225\\
-0.763218621235334	0.571340188926662\\
-0.763218621235334	-0.571340188926662\\
-0.724438753931649	0.630094405257331\\
-0.724438753931649	-0.630094405257331\\
0.41990921861458	0.858569671494436\\
0.41990921861458	-0.858569671494436\\
-0.676388029008451	0.680677561721011\\
-0.676388029008451	-0.680677561721011\\
-0.628374981950295	0.724337681801043\\
-0.628374981950295	-0.724337681801043\\
0.0696087267044086	0.960653876578092\\
0.0696087267044086	-0.960653876578092\\
0.130830998945037	0.9430731674418\\
0.130830998945037	-0.9430731674418\\
0.193794155475794	0.936996284865198\\
0.193794155475794	-0.936996284865198\\
-0.0023437579823663	0.959272680911864\\
-0.0023437579823663	-0.959272680911864\\
-0.57949769417326	0.766752144989757\\
-0.57949769417326	-0.766752144989757\\
-0.0635148813608369	0.953112720522704\\
-0.0635148813608369	-0.953112720522704\\
-0.128084120797655	0.939339414367427\\
-0.128084120797655	-0.939339414367427\\
-0.523416168957481	0.805630466064494\\
-0.523416168957481	-0.805630466064494\\
0.258564230888919	0.918585386181939\\
0.258564230888919	-0.918585386181939\\
-0.179144629286008	0.935050389915938\\
-0.179144629286008	-0.935050389915938\\
-0.247808195960613	0.920323817975809\\
-0.247808195960613	-0.920323817975809\\
-0.460512986770615	0.833865266998256\\
-0.460512986770615	-0.833865266998256\\
-0.303364094773541	0.896515602864587\\
-0.303364094773541	-0.896515602864587\\
-0.772220337522557	0.518172844911351\\
-0.772220337522557	-0.518172844911351\\
-0.401704193964719	0.849033578036306\\
-0.401704193964719	-0.849033578036306\\
-0.36228246872938	0.876147546592248\\
-0.36228246872938	-0.876147546592248\\
0.314022012788703	0.882475440527771\\
0.314022012788703	-0.882475440527771\\
0.354491609232054	0.872861283770723\\
0.354491609232054	-0.872861283770723\\
-0.244531091443404	0.197170039669415\\
-0.244531091443404	-0.197170039669415\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.999525228103898	1.00169269502422\\
0.999525228103898	-1.00169269502422\\
0.974456857988116	0.0304797238421489\\
0.974456857988116	-0.0304797238421489\\
0.973718451707453	0.0868559832954812\\
0.973718451707453	-0.0868559832954812\\
0.976119614467357	0.14810647994008\\
0.976119614467357	-0.14810647994008\\
-0.956377035768376	0\\
-0.949529596866418	0.0643644953789667\\
-0.949529596866418	-0.0643644953789667\\
-0.943985053067811	0.125772928871714\\
-0.943985053067811	-0.125772928871714\\
-0.92988961987821	0.187328346868839\\
-0.92988961987821	-0.187328346868839\\
0.949408089028997	0.218985155700706\\
0.949408089028997	-0.218985155700706\\
-0.917163310615853	0.244088726729648\\
-0.917163310615853	-0.244088726729648\\
-0.903077532950228	0.304683728719374\\
-0.903077532950228	-0.304683728719374\\
0.930925795183879	0.276928229119485\\
0.930925795183879	-0.276928229119485\\
-0.875734951782803	0.372548213384817\\
-0.875734951782803	-0.372548213384817\\
0.901165963483418	0.341169477442753\\
0.901165963483418	-0.341169477442753\\
-0.825750590864007	0.466576985033994\\
-0.825750590864007	-0.466576985033994\\
-0.790587520329464	0.526340876756877\\
-0.790587520329464	-0.526340876756877\\
-0.75684892106163	0.57789541700021\\
-0.75684892106163	-0.57789541700021\\
-0.715017421484999	0.632222554684171\\
-0.715017421484999	-0.632222554684171\\
0.859498975949722	0.386247861207857\\
0.859498975949722	-0.386247861207857\\
0.855519709774038	0.434077460162284\\
0.855519709774038	-0.434077460162284\\
-0.672114000970284	0.678665132618194\\
-0.672114000970284	-0.678665132618194\\
-0.620751370559996	0.728081105342017\\
-0.620751370559996	-0.728081105342017\\
0.823325785247826	0.495477841987793\\
0.823325785247826	-0.495477841987793\\
-0.564785177684853	0.766186986870601\\
-0.564785177684853	-0.766186986870601\\
-0.516386907843191	0.80318908435452\\
-0.516386907843191	-0.80318908435452\\
0.788336157341325	0.559946998456942\\
0.788336157341325	-0.559946998456942\\
-0.457234812927383	0.840748878144438\\
-0.457234812927383	-0.840748878144438\\
0.745661582809905	0.614615647893933\\
0.745661582809905	-0.614615647893933\\
-0.400981601844295	0.863693125846507\\
-0.400981601844295	-0.863693125846507\\
-0.347466231557786	0.89255531122769\\
-0.347466231557786	-0.89255531122769\\
0.692653336810346	0.666821563961862\\
0.692653336810346	-0.666821563961862\\
-0.285009880035857	0.918857184489983\\
-0.285009880035857	-0.918857184489983\\
-0.216711258720422	0.935409208841507\\
-0.216711258720422	-0.935409208841507\\
0.637091000948903	0.701665943129978\\
0.637091000948903	-0.701665943129978\\
-0.157065893962169	0.943283616150959\\
-0.157065893962169	-0.943283616150959\\
0.594973292642654	0.740324161833836\\
0.594973292642654	-0.740324161833836\\
-0.0951020385563485	0.947610158755747\\
-0.0951020385563485	-0.947610158755747\\
0.544781296748973	0.784902277745222\\
0.544781296748973	-0.784902277745222\\
-0.0375317265068404	0.961428490054112\\
-0.0375317265068404	-0.961428490054112\\
0.0346764599830962	0.964671736665164\\
0.0346764599830962	-0.964671736665164\\
0.481996547378789	0.82245731104247\\
0.481996547378789	-0.82245731104247\\
0.10792891849393	0.953174101112891\\
0.10792891849393	-0.953174101112891\\
0.426405455772539	0.853360740010339\\
0.426405455772539	-0.853360740010339\\
0.162967340415735	0.931495151760198\\
0.162967340415735	-0.931495151760198\\
0.357891515285834	0.890123309681088\\
0.357891515285834	-0.890123309681088\\
0.284648411536646	0.91089940527161\\
0.284648411536646	-0.91089940527161\\
0.221189159797609	0.923997302121726\\
0.221189159797609	-0.923997302121726\\
-0.841084543972563	0.414421149108929\\
-0.841084543972563	-0.414421149108929\\
0.320237674873547	0.759231602275154\\
0.320237674873547	-0.759231602275154\\
-0.493016681399208	0.539158777659014\\
-0.493016681399208	-0.539158777659014\\
0.397749466069419	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00500413665569	1.00299930977636\\
1.00500413665569	-1.00299930977636\\
-0.964267078251122	0\\
-0.958484637344804	0.0670280071216355\\
-0.958484637344804	-0.0670280071216355\\
-0.948071498476682	0.132779511212457\\
-0.948071498476682	-0.132779511212457\\
-0.910180038368653	0.300172218591586\\
-0.910180038368653	-0.300172218591586\\
-0.888886283178209	0.364414450740559\\
-0.888886283178209	-0.364414450740559\\
-0.921269428454649	0.233954396078406\\
-0.921269428454649	-0.233954396078406\\
-0.856240538882444	0.423884308874598\\
-0.856240538882444	-0.423884308874598\\
-0.923858173719051	0.189996094246887\\
-0.923858173719051	-0.189996094246887\\
-0.828175164475192	0.476657944936164\\
-0.828175164475192	-0.476657944936164\\
-0.787391416439486	0.530409202532384\\
-0.787391416439486	-0.530409202532384\\
-0.755364018502878	0.568977642559376\\
-0.755364018502878	-0.568977642559376\\
-0.716222035881498	0.621013059790817\\
-0.716222035881498	-0.621013059790817\\
-0.677852576263515	0.666047000259754\\
-0.677852576263515	-0.666047000259754\\
-0.62782206762116	0.711549091236247\\
-0.62782206762116	-0.711549091236247\\
-0.571748034779691	0.742371850485745\\
-0.571748034779691	-0.742371850485745\\
-0.530284584374832	0.77618094326231\\
-0.530284584374832	-0.77618094326231\\
-0.451137325728444	0.827418303834165\\
-0.451137325728444	-0.827418303834165\\
-0.392940129451184	0.846874305520086\\
-0.392940129451184	-0.846874305520086\\
-0.343547335851202	0.884322789536412\\
-0.343547335851202	-0.884322789536412\\
-0.281051777765495	0.910219771123182\\
-0.281051777765495	-0.910219771123182\\
-0.219700388864981	0.921364107540814\\
-0.219700388864981	-0.921364107540814\\
-0.163758282983398	0.937537868072591\\
-0.163758282983398	-0.937537868072591\\
-0.0997445196050182	0.954220395448924\\
-0.0997445196050182	-0.954220395448924\\
-0.0295465430916549	0.953705668236143\\
-0.0295465430916549	-0.953705668236143\\
0.0285682484524336	0.950950153089968\\
0.0285682484524336	-0.950950153089968\\
0.0862720971511794	0.944443455069628\\
0.0862720971511794	-0.944443455069628\\
0.981559484467591	0.0925780513154297\\
0.981559484467591	-0.0925780513154297\\
0.973844296521087	0.0220166316978203\\
0.973844296521087	-0.0220166316978203\\
0.964760274659492	0.158725428995628\\
0.964760274659492	-0.158725428995628\\
0.945721130688403	0.233314818418669\\
0.945721130688403	-0.233314818418669\\
0.151495640143315	0.943861150517404\\
0.151495640143315	-0.943861150517404\\
0.927743175155369	0.302172391261482\\
0.927743175155369	-0.302172391261482\\
0.898039375752092	0.368364863366626\\
0.898039375752092	-0.368364863366626\\
0.707945382766973	0.652799296590018\\
0.707945382766973	-0.652799296590018\\
0.656501592152525	0.699160998178346\\
0.656501592152525	-0.699160998178346\\
0.755002785687193	0.598015988356897\\
0.755002785687193	-0.598015988356897\\
0.852376061350683	0.436874564608872\\
0.852376061350683	-0.436874564608872\\
0.601983881064957	0.748995308021191\\
0.601983881064957	-0.748995308021191\\
0.789936076939001	0.539765098482567\\
0.789936076939001	-0.539765098482567\\
0.549289615812358	0.779938229853253\\
0.549289615812358	-0.779938229853253\\
0.272703334440533	0.917414355154507\\
0.272703334440533	-0.917414355154507\\
0.334889488322949	0.892713804661333\\
0.334889488322949	-0.892713804661333\\
0.822262512105884	0.481611917287739\\
0.822262512105884	-0.481611917287739\\
0.481094541107141	0.818696787217919\\
0.481094541107141	-0.818696787217919\\
0.386656159840731	0.861543978929717\\
0.386656159840731	-0.861543978929717\\
0.44420859974407	0.828402505896809\\
0.44420859974407	-0.828402505896809\\
0.209344025852356	0.926273758779527\\
0.209344025852356	-0.926273758779527\\
-0.459961315840418	0.779084041108973\\
-0.459961315840418	-0.779084041108973\\
0.625389955283935	0\\
0.733969700099862	0.272944749961692\\
0.733969700099862	-0.272944749961692\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.998876126038558	1.00326951853875\\
0.998876126038558	-1.00326951853875\\
0.990348267118879	0\\
0.985986026459442	0.061263043844347\\
0.985986026459442	-0.061263043844347\\
-0.936259959152085	0.0291585194637188\\
-0.936259959152085	-0.0291585194637188\\
-0.9285147388884	0.0925277218360104\\
-0.9285147388884	-0.0925277218360104\\
-0.923055248381317	0.188474828122473\\
-0.923055248381317	-0.188474828122473\\
-0.915861779522439	0.13543938649863\\
-0.915861779522439	-0.13543938649863\\
0.97769755166959	0.124034119840777\\
0.97769755166959	-0.124034119840777\\
-0.919528831045361	0.260536645994548\\
-0.919528831045361	-0.260536645994548\\
0.959231341362024	0.190560440687334\\
0.959231341362024	-0.190560440687334\\
-0.899257520379889	0.32963549777144\\
-0.899257520379889	-0.32963549777144\\
0.938523873374526	0.252167760714213\\
0.938523873374526	-0.252167760714213\\
-0.863155414388868	0.397430381736928\\
-0.863155414388868	-0.397430381736928\\
0.910365569641557	0.297116582612294\\
0.910365569641557	-0.297116582612294\\
0.901114902694013	0.355667275482497\\
0.901114902694013	-0.355667275482497\\
-0.812414017223112	0.455373197830205\\
-0.812414017223112	-0.455373197830205\\
0.878781574632935	0.419961075192668\\
0.878781574632935	-0.419961075192668\\
-0.790279109529118	0.511768111095298\\
-0.790279109529118	-0.511768111095298\\
-0.761796031961154	0.57694381555399\\
-0.761796031961154	-0.57694381555399\\
-0.715412424260441	0.632550764527438\\
-0.715412424260441	-0.632550764527438\\
0.847557370754117	0.483001254574884\\
0.847557370754117	-0.483001254574884\\
-0.669754435049856	0.676030611339492\\
-0.669754435049856	-0.676030611339492\\
0.807631120555735	0.537883491132329\\
0.807631120555735	-0.537883491132329\\
-0.624273430029931	0.718492917568298\\
-0.624273430029931	-0.718492917568298\\
-0.574674300802416	0.75768246387037\\
-0.574674300802416	-0.75768246387037\\
0.763130437110205	0.597448544011642\\
0.763130437110205	-0.597448544011642\\
-0.427201556514514	0.859122564979449\\
-0.427201556514514	-0.859122564979449\\
-0.369199184500297	0.882933559433992\\
-0.369199184500297	-0.882933559433992\\
-0.489689701830296	0.819454746359387\\
-0.489689701830296	-0.819454746359387\\
-0.312569417603233	0.905857161364837\\
-0.312569417603233	-0.905857161364837\\
-0.250900695998963	0.920798682934212\\
-0.250900695998963	-0.920798682934212\\
0.714133379289493	0.642139229262337\\
0.714133379289493	-0.642139229262337\\
-0.196332230600393	0.937221487601273\\
-0.196332230600393	-0.937221487601273\\
-0.133407457562995	0.954703115025459\\
-0.133407457562995	-0.954703115025459\\
0.663674482571011	0.685266017624394\\
0.663674482571011	-0.685266017624394\\
-0.0649086325202667	0.962081484715036\\
-0.0649086325202667	-0.962081484715036\\
0.518592029738642	0.80211281787437\\
0.518592029738642	-0.80211281787437\\
0.463833356068412	0.823993025136627\\
0.463833356068412	-0.823993025136627\\
0.419104656600267	0.857517866016279\\
0.419104656600267	-0.857517866016279\\
0.359792591594527	0.889896780704718\\
0.359792591594527	-0.889896780704718\\
0.00150180661847257	0.957549872339635\\
0.00150180661847257	-0.957549872339635\\
0.577183640659078	0.765424616754787\\
0.577183640659078	-0.765424616754787\\
0.29710245494694	0.908093987090488\\
0.29710245494694	-0.908093987090488\\
0.0622512848176573	0.956432136230543\\
0.0622512848176573	-0.956432136230543\\
0.235101277812201	0.928806857282031\\
0.235101277812201	-0.928806857282031\\
0.170363372632181	0.938045545395146\\
0.170363372632181	-0.938045545395146\\
-0.520884167471758	0.780768014851525\\
-0.520884167471758	-0.780768014851525\\
0.620540470739824	0.714021407619015\\
0.620540470739824	-0.714021407619015\\
0.124164498001074	0.931830797951276\\
0.124164498001074	-0.931830797951276\\
-0.786597736591504	0.437963047196131\\
-0.786597736591504	-0.437963047196131\\
0.48581588023228	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00157164615791	0.997010595915857\\
1.00157164615791	-0.997010595915857\\
-0.737109843119062	0.614086570507335\\
-0.737109843119062	-0.614086570507335\\
-0.778083975004211	0.55824593827915\\
-0.778083975004211	-0.55824593827915\\
-0.811230027794709	0.505436650980477\\
-0.811230027794709	-0.505436650980477\\
-0.854233904006267	0.404087850090403\\
-0.854233904006267	-0.404087850090403\\
-0.832914555772381	0.438153170087111\\
-0.832914555772381	-0.438153170087111\\
-0.888386923571931	0.34162862487398\\
-0.888386923571931	-0.34162862487398\\
-0.692921011601562	0.663269435707608\\
-0.692921011601562	-0.663269435707608\\
-0.911398160065227	0.275209960324966\\
-0.911398160065227	-0.275209960324966\\
-0.637786070884834	0.701687794714987\\
-0.637786070884834	-0.701687794714987\\
-0.599743307618222	0.733123246754368\\
-0.599743307618222	-0.733123246754368\\
-0.904061750215593	0.21437355609162\\
-0.904061750215593	-0.21437355609162\\
-0.555897846736819	0.768306566108522\\
-0.555897846736819	-0.768306566108522\\
-0.506900021567334	0.81166516559906\\
-0.506900021567334	-0.81166516559906\\
-0.930323004900475	0.161114740881592\\
-0.930323004900475	-0.161114740881592\\
-0.455122284224431	0.842068276773763\\
-0.455122284224431	-0.842068276773763\\
-0.396935015068056	0.876644102781182\\
-0.396935015068056	-0.876644102781182\\
-0.332736299822487	0.900063680275487\\
-0.332736299822487	-0.900063680275487\\
-0.277274144305811	0.912144416183145\\
-0.277274144305811	-0.912144416183145\\
-0.932814736339562	0.0868148060251555\\
-0.932814736339562	-0.0868148060251555\\
-0.217029129115229	0.932140283441469\\
-0.217029129115229	-0.932140283441469\\
-0.156983485765755	0.942026591949732\\
-0.156983485765755	-0.942026591949732\\
-0.0965100144947207	0.951196170524355\\
-0.0965100144947207	-0.951196170524355\\
-0.0301235453369578	0.960395270752544\\
-0.0301235453369578	-0.960395270752544\\
0.036580418564565	0.950601742198964\\
0.036580418564565	-0.950601742198964\\
0.095670942830836	0.949972083521062\\
0.095670942830836	-0.949972083521062\\
0.173709576484275	0.93521757575263\\
0.173709576484275	-0.93521757575263\\
0.77433521156167	0.567656563650416\\
0.77433521156167	-0.567656563650416\\
0.812584466056088	0.503192730900797\\
0.812584466056088	-0.503192730900797\\
0.828831038993537	0.462685012859986\\
0.828831038993537	-0.462685012859986\\
0.869585962953563	0.404062937461684\\
0.869585962953563	-0.404062937461684\\
0.733385082556168	0.619617126845295\\
0.733385082556168	-0.619617126845295\\
0.98198602438935	0\\
0.890856011536654	0.352866762398959\\
0.890856011536654	-0.352866762398959\\
0.928590950315833	0.291847528663404\\
0.928590950315833	-0.291847528663404\\
0.311354906397565	0.906156111556767\\
0.311354906397565	-0.906156111556767\\
0.682253733897701	0.670080399759553\\
0.682253733897701	-0.670080399759553\\
0.938354089444327	0.234971898856981\\
0.938354089444327	-0.234971898856981\\
0.37893653767606	0.87604110667465\\
0.37893653767606	-0.87604110667465\\
0.962700377674046	0.164021958129544\\
0.962700377674046	-0.164021958129544\\
0.630826322780894	0.712771056168961\\
0.630826322780894	-0.712771056168961\\
0.436450174792836	0.850880706544254\\
0.436450174792836	-0.850880706544254\\
0.96225767811389	0.0802220208484338\\
0.96225767811389	-0.0802220208484338\\
0.498918963342306	0.813873095766635\\
0.498918963342306	-0.813873095766635\\
0.94244381047073	0.0691385685022426\\
0.94244381047073	-0.0691385685022426\\
-0.9243680584966	0.0257871761016992\\
-0.9243680584966	-0.0257871761016992\\
0.240674252858272	0.916254085517779\\
0.240674252858272	-0.916254085517779\\
0.557643388358097	0.754744550607639\\
0.557643388358097	-0.754744550607639\\
0.551628189968018	0.738285279112992\\
0.551628189968018	-0.738285279112992\\
0.189385978547962	0.861760195631348\\
0.189385978547962	-0.861760195631348\\
-0.820046356655176	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00100921293544	1.00176987473276\\
1.00100921293544	-1.00176987473276\\
-0.96384096660467	0\\
-0.957753307979044	0.0688698638788016\\
-0.957753307979044	-0.0688698638788016\\
-0.950347324729354	0.130779579765389\\
-0.950347324729354	-0.130779579765389\\
-0.936128204589465	0.197304212899144\\
-0.936128204589465	-0.197304212899144\\
-0.920413727025332	0.257763270284898\\
-0.920413727025332	-0.257763270284898\\
-0.897784547091995	0.322290781713624\\
-0.897784547091995	-0.322290781713624\\
-0.875151044964101	0.382098344511764\\
-0.875151044964101	-0.382098344511764\\
-0.841882193482091	0.446006093685077\\
-0.841882193482091	-0.446006093685077\\
-0.814574522801924	0.496995399944819\\
-0.814574522801924	-0.496995399944819\\
-0.780270438036086	0.557344180939253\\
-0.780270438036086	-0.557344180939253\\
-0.740581329936914	0.609721788327035\\
-0.740581329936914	-0.609721788327035\\
-0.697044370361402	0.660250119194199\\
-0.697044370361402	-0.660250119194199\\
0.987675213103085	0.0264675122829399\\
0.987675213103085	-0.0264675122829399\\
0.98285888667189	0.102372148975065\\
0.98285888667189	-0.102372148975065\\
0.949790641796786	0.164440679889596\\
0.949790641796786	-0.164440679889596\\
0.937216788982361	0.225273735491351\\
0.937216788982361	-0.225273735491351\\
-0.64922295521929	0.703544908626143\\
-0.64922295521929	-0.703544908626143\\
0.918044218408611	0.312256744507223\\
0.918044218408611	-0.312256744507223\\
0.890659803938911	0.379430947418737\\
0.890659803938911	-0.379430947418737\\
0.880386538835534	0.235592714330287\\
0.880386538835534	-0.235592714330287\\
-0.602982807641628	0.744724395942474\\
-0.602982807641628	-0.744724395942474\\
0.862075866438711	0.439787651638768\\
0.862075866438711	-0.439787651638768\\
0.832035785694434	0.501321238411682\\
0.832035785694434	-0.501321238411682\\
-0.546868614735479	0.783632094339129\\
-0.546868614735479	-0.783632094339129\\
-0.496103089971566	0.807800855524117\\
-0.496103089971566	-0.807800855524117\\
0.786196284957249	0.567440183656436\\
0.786196284957249	-0.567440183656436\\
-0.44923198363097	0.839877850115531\\
-0.44923198363097	-0.839877850115531\\
-0.394524807405528	0.872726243437862\\
-0.394524807405528	-0.872726243437862\\
0.726601225288383	0.607267321717638\\
0.726601225288383	-0.607267321717638\\
0.694027986894411	0.639552673835519\\
0.694027986894411	-0.639552673835519\\
0.275017827640153	0.92273684441593\\
0.275017827640153	-0.92273684441593\\
0.215300089474397	0.939518959451186\\
0.215300089474397	-0.939518959451186\\
0.340993871081866	0.903466325282023\\
0.340993871081866	-0.903466325282023\\
0.148456826366333	0.953588469086114\\
0.148456826366333	-0.953588469086114\\
0.653513403433592	0.692188511883033\\
0.653513403433592	-0.692188511883033\\
0.404864193038023	0.871609441015208\\
0.404864193038023	-0.871609441015208\\
0.0809084439103213	0.951770969614136\\
0.0809084439103213	-0.951770969614136\\
0.45658770657514	0.837994954716377\\
0.45658770657514	-0.837994954716377\\
-0.332985872264789	0.898467706631699\\
-0.332985872264789	-0.898467706631699\\
0.0287771463766152	0.953278604382648\\
0.0287771463766152	-0.953278604382648\\
0.516735827187963	0.804479620775065\\
0.516735827187963	-0.804479620775065\\
-0.0392931805685797	0.961785940303362\\
-0.0392931805685797	-0.961785940303362\\
0.601025402426764	0.734267623963963\\
0.601025402426764	-0.734267623963963\\
-0.274569383651565	0.917288161608329\\
-0.274569383651565	-0.917288161608329\\
-0.208698570621506	0.931416164977736\\
-0.208698570621506	-0.931416164977736\\
0.543206263615899	0.755163574859152\\
0.543206263615899	-0.755163574859152\\
-0.111661855968582	0.935739398349941\\
-0.111661855968582	-0.935739398349941\\
-0.143050770708901	0.929336023629665\\
-0.143050770708901	-0.929336023629665\\
-0.703830184083314	0.315359705485629\\
-0.703830184083314	-0.315359705485629\\
0.363593146236692	0\\
};
\end{axis}
\end{tikzpicture}%

==> poles_m15.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.2,
xmax=1.2,
xtick={  -1, -0.5,    0,  0.5,    1},
ymin=-1.2,
ymax=1.2,
ytick={  -1, -0.5,    0,  0.5,    1},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
0.998026728428272	0.0627905195293134\\
0.992114701314478	0.125333233564304\\
0.982287250728689	0.187381314585725\\
0.968583161128631	0.248689887164855\\
0.951056516295154	0.309016994374947\\
0.929776485888251	0.368124552684678\\
0.904827052466019	0.425779291565073\\
0.876306680043864	0.481753674101715\\
0.844327925502015	0.535826794978997\\
0.809016994374947	0.587785252292473\\
0.770513242775789	0.63742398974869\\
0.728968627421412	0.684547105928689\\
0.684547105928689	0.728968627421412\\
0.63742398974869	0.770513242775789\\
0.587785252292473	0.809016994374947\\
0.535826794978997	0.844327925502015\\
0.481753674101715	0.876306680043864\\
0.425779291565073	0.90482705246602\\
0.368124552684678	0.929776485888251\\
0.309016994374947	0.951056516295154\\
0.248689887164855	0.968583161128631\\
0.187381314585725	0.982287250728689\\
0.125333233564304	0.992114701314478\\
0.0627905195293133	0.998026728428272\\
-1.60812264967664e-16	1\\
-0.0627905195293134	0.998026728428272\\
-0.125333233564304	0.992114701314478\\
-0.187381314585725	0.982287250728689\\
-0.248689887164855	0.968583161128631\\
-0.309016994374948	0.951056516295154\\
-0.368124552684678	0.929776485888251\\
-0.425779291565073	0.904827052466019\\
-0.481753674101715	0.876306680043863\\
-0.535826794978997	0.844327925502015\\
-0.587785252292473	0.809016994374947\\
-0.63742398974869	0.770513242775789\\
-0.684547105928689	0.728968627421411\\
-0.728968627421412	0.684547105928689\\
-0.770513242775789	0.63742398974869\\
-0.809016994374947	0.587785252292473\\
-0.844327925502015	0.535826794978997\\
-0.876306680043864	0.481753674101715\\
-0.90482705246602	0.425779291565072\\
-0.929776485888251	0.368124552684678\\
-0.951056516295154	0.309016994374947\\
-0.968583161128631	0.248689887164855\\
-0.982287250728689	0.187381314585725\\
-0.992114701314478	0.125333233564304\\
-0.998026728428272	0.0627905195293131\\
-1	1.22464679914735e-16\\
-0.998026728428272	-0.0627905195293129\\
-0.992114701314478	-0.125333233564304\\
-0.982287250728689	-0.187381314585724\\
-0.968583161128631	-0.248689887164855\\
-0.951056516295154	-0.309016994374947\\
-0.929776485888252	-0.368124552684677\\
-0.90482705246602	-0.425779291565072\\
-0.876306680043864	-0.481753674101715\\
-0.844327925502015	-0.535826794978996\\
-0.809016994374947	-0.587785252292473\\
-0.77051324277579	-0.637423989748689\\
-0.728968627421412	-0.684547105928688\\
-0.684547105928689	-0.728968627421411\\
-0.63742398974869	-0.770513242775789\\
-0.587785252292473	-0.809016994374947\\
-0.535826794978997	-0.844327925502015\\
-0.481753674101716	-0.876306680043863\\
-0.425779291565073	-0.904827052466019\\
-0.368124552684678	-0.929776485888251\\
-0.309016994374948	-0.951056516295154\\
-0.248689887164855	-0.968583161128631\\
-0.187381314585725	-0.982287250728688\\
-0.125333233564305	-0.992114701314478\\
-0.0627905195293132	-0.998026728428272\\
-1.83697019872103e-16	-1\\
0.0627905195293128	-0.998026728428272\\
0.125333233564304	-0.992114701314478\\
0.187381314585724	-0.982287250728689\\
0.248689887164855	-0.968583161128631\\
0.309016994374947	-0.951056516295154\\
0.368124552684677	-0.929776485888252\\
0.425779291565073	-0.90482705246602\\
0.481753674101715	-0.876306680043864\\
0.535826794978997	-0.844327925502015\\
0.587785252292473	-0.809016994374948\\
0.637423989748689	-0.77051324277579\\
0.684547105928689	-0.728968627421412\\
0.728968627421411	-0.684547105928689\\
0.770513242775789	-0.63742398974869\\
0.809016994374947	-0.587785252292473\\
0.844327925502015	-0.535826794978997\\
0.876306680043864	-0.481753674101715\\
0.904827052466019	-0.425779291565073\\
0.929776485888251	-0.368124552684678\\
0.951056516295154	-0.309016994374948\\
0.968583161128631	-0.248689887164855\\
0.982287250728689	-0.187381314585725\\
0.992114701314478	-0.125333233564305\\
0.998026728428272	-0.0627905195293133\\
1	-2.44929359829471e-16\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.999626764722755	0.996078986469564\\
0.999626764722755	-0.996078986469564\\
0.93429223294503	0\\
0.701702408528343	0.229637169528478\\
0.701702408528343	-0.229637169528478\\
0.152322978859546	0.645202303082467\\
0.152322978859546	-0.645202303082467\\
-0.218697381668659	0.528319518376154\\
-0.218697381668659	-0.528319518376154\\
-0.0759000205010469	0.465916379984633\\
-0.0759000205010469	-0.465916379984633\\
-0.466859648276538	0.357253365327637\\
-0.466859648276538	-0.357253365327637\\
-0.507557978396632	0.0160275096755488\\
-0.507557978396632	-0.0160275096755488\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00026322432579	0.99146719969087\\
1.00026322432579	-0.99146719969087\\
-0.67783620728251	0\\
-0.586176931031441	0.324623803934885\\
-0.586176931031441	-0.324623803934885\\
-0.370214945904795	0.538180223344885\\
-0.370214945904795	-0.538180223344885\\
-0.119195769005686	0.652024581545981\\
-0.119195769005686	-0.652024581545981\\
0.201544814566389	0.665239864506227\\
0.201544814566389	-0.665239864506227\\
0.93975094396533	0\\
0.686248074830739	0.228203491499912\\
0.686248074830739	-0.228203491499912\\
0.213468176408119	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.997491967060441	1.00450713539966\\
0.997491967060441	-1.00450713539966\\
0.902869358817045	0\\
0.727023398331049	0.205108369115147\\
0.727023398331049	-0.205108369115147\\
0.275671250751726	0.56095310575801\\
0.275671250751726	-0.56095310575801\\
-0.661425328565685	0.157742987368176\\
-0.661425328565685	-0.157742987368176\\
-0.502882724954213	0.453776899345044\\
-0.502882724954213	-0.453776899345044\\
0.00776668378381486	0.671169873581196\\
0.00776668378381486	-0.671169873581196\\
-0.251121525647427	0.594192473004307\\
-0.251121525647427	-0.594192473004307\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.997955963307866	1.00387209889183\\
0.997955963307866	-1.00387209889183\\
0.921644499707147	0\\
0.733479589937553	0.220765967986684\\
0.733479589937553	-0.220765967986684\\
0.233303485777961	0.610570596596079\\
0.233303485777961	-0.610570596596079\\
-0.0273352672157355	0.647281018678249\\
-0.0273352672157355	-0.647281018678249\\
-0.327782310069392	0.56204345979753\\
-0.327782310069392	-0.56204345979753\\
-0.563176551767767	0.187473967949509\\
-0.563176551767767	-0.187473967949509\\
-0.459406863514726	0.264976412207079\\
-0.459406863514726	-0.264976412207079\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.998681363067226	1.00179500234134\\
0.998681363067226	-1.00179500234134\\
0.937606238903347	0\\
0.728066150017162	0.235884429569955\\
0.728066150017162	-0.235884429569955\\
0.236493813612342	0.613459817787468\\
0.236493813612342	-0.613459817787468\\
-0.0276453175032712	0.668556611449923\\
-0.0276453175032712	-0.668556611449923\\
-0.334184518489375	0.555816680284699\\
-0.334184518489375	-0.555816680284699\\
-0.549460009902913	0.357659980359985\\
-0.549460009902913	-0.357659980359985\\
-0.652205108468103	0\\
-0.285376679574097	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00154212289472	0.993264172359049\\
1.00154212289472	-0.993264172359049\\
-0.694688066516172	0\\
-0.606885030504663	0.325194904809613\\
-0.606885030504663	-0.325194904809613\\
-0.383098634812457	0.553061716995967\\
-0.383098634812457	-0.553061716995967\\
-0.117433202277619	0.656520245880998\\
-0.117433202277619	-0.656520245880998\\
0.179604744569643	0.681530179648993\\
0.179604744569643	-0.681530179648993\\
0.892383632884984	0\\
0.63975873181599	0.186219781068861\\
0.63975873181599	-0.186219781068861\\
0.479622471637549	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00130284168604	1.00304402278031\\
1.00130284168604	-1.00304402278031\\
0.923088803605956	0\\
0.717706232681067	0.24286800284903\\
0.717706232681067	-0.24286800284903\\
0.210521940668633	0.643344128215824\\
0.210521940668633	-0.643344128215824\\
-0.602641032664889	0.316423298691166\\
-0.602641032664889	-0.316423298691166\\
-0.658853675788897	0\\
-0.370484492587894	0.571057642259103\\
-0.370484492587894	-0.571057642259103\\
-0.0719716091115041	0.657568559912286\\
-0.0719716091115041	-0.657568559912286\\
0.0682809189600522	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00313211572483	1.00049143990265\\
1.00313211572483	-1.00049143990265\\
0.916971465971621	0\\
0.74115070995237	0.236957329732555\\
0.74115070995237	-0.236957329732555\\
0.240915915746593	0.631581743106196\\
0.240915915746593	-0.631581743106196\\
-0.050585084960157	0.672034549527739\\
-0.050585084960157	-0.672034549527739\\
-0.354522364331603	0.558904329567252\\
-0.354522364331603	-0.558904329567252\\
-0.564837433840491	0.317100071166483\\
-0.564837433840491	-0.317100071166483\\
-0.616524363059992	0\\
-0.232015776267105	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.99661869809064	1.00411814834404\\
0.99661869809064	-1.00411814834404\\
0.940723811102249	0\\
0.713364918614681	0.247270044543953\\
0.713364918614681	-0.247270044543953\\
0.230957551537307	0.661512899828666\\
0.230957551537307	-0.661512899828666\\
-0.114092050905835	0.687514732794469\\
-0.114092050905835	-0.687514732794469\\
-0.410739135830393	0.546414875276512\\
-0.410739135830393	-0.546414875276512\\
-0.589410586321925	0.267833446531651\\
-0.589410586321925	-0.267833446531651\\
-0.607708348023122	0\\
0.111790311689994	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.999566239929594	0.998646395814009\\
0.999566239929594	-0.998646395814009\\
0.920297539801041	0\\
0.721452631954723	0.218101717604143\\
0.721452631954723	-0.218101717604143\\
0.174084008459385	0.584215619703106\\
0.174084008459385	-0.584215619703106\\
0.0566136598252541	0.601374686873731\\
0.0566136598252541	-0.601374686873731\\
-0.598830487657856	0.133170613748707\\
-0.598830487657856	-0.133170613748707\\
-0.47350987485104	0.381824087722558\\
-0.47350987485104	-0.381824087722558\\
-0.286801236088918	0.582190549658844\\
-0.286801236088918	-0.582190549658844\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.997853097895287	1.01063523995641\\
0.997853097895287	-1.01063523995641\\
0.926542144074146	0\\
0.69610127409584	0.231527381030472\\
0.69610127409584	-0.231527381030472\\
-0.659096003609939	0.163941623261978\\
-0.659096003609939	-0.163941623261978\\
-0.503000347080699	0.464337661058377\\
-0.503000347080699	-0.464337661058377\\
-0.207689679895478	0.651211175165006\\
-0.207689679895478	-0.651211175165006\\
0.152478939041308	0.668119768151562\\
0.152478939041308	-0.668119768151562\\
0.100529449608948	0.360582457810745\\
0.100529449608948	-0.360582457810745\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.005992041724	0.993454223028786\\
1.005992041724	-0.993454223028786\\
0.943424315816962	0\\
0.733174150141664	0.24211431417167\\
0.733174150141664	-0.24211431417167\\
0.279429083071647	0.597410142430489\\
0.279429083071647	-0.597410142430489\\
-0.0163901520709022	0.680986965038099\\
-0.0163901520709022	-0.680986965038099\\
-0.291243938997382	0.593984093607212\\
-0.291243938997382	-0.593984093607212\\
-0.523212566834809	0.394810364845236\\
-0.523212566834809	-0.394810364845236\\
-0.601869607419417	0.112589209459815\\
-0.601869607419417	-0.112589209459815\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00393671622091	0.991738341941226\\
1.00393671622091	-0.991738341941226\\
0.949366599638172	0\\
0.720348260153051	0.241367002011114\\
0.720348260153051	-0.241367002011114\\
-0.656180061532813	0.161482915890443\\
-0.656180061532813	-0.161482915890443\\
-0.50340099893122	0.455938535760161\\
-0.50340099893122	-0.455938535760161\\
-0.213108634290247	0.633896789583653\\
-0.213108634290247	-0.633896789583653\\
0.205265755047994	0.624642569967395\\
0.205265755047994	-0.624642569967395\\
0.0211695847300228	0.520165531721288\\
0.0211695847300228	-0.520165531721288\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.997603757629408	1.00689135922802\\
0.997603757629408	-1.00689135922802\\
0.923508712928274	0\\
0.713751389442782	0.233458620670074\\
0.713751389442782	-0.233458620670074\\
-0.648085989302886	0\\
-0.581897774063466	0.314705693946699\\
-0.581897774063466	-0.314705693946699\\
-0.363887939276748	0.549837126710253\\
-0.363887939276748	-0.549837126710253\\
0.196833662007615	0.636325959666758\\
0.196833662007615	-0.636325959666758\\
-0.0652282826814522	0.651031021945142\\
-0.0652282826814522	-0.651031021945142\\
0.0136505858638125	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00452655277145	0.99064197935456\\
1.00452655277145	-0.99064197935456\\
0.95533487236487	0\\
0.74430465872945	0.265802902798889\\
0.74430465872945	-0.265802902798889\\
0.224659929885664	0.644843708810761\\
0.224659929885664	-0.644843708810761\\
-0.0507094851814405	0.618847392087977\\
-0.0507094851814405	-0.618847392087977\\
-0.28998540995223	0.568327727427425\\
-0.28998540995223	-0.568327727427425\\
-0.524408502926197	0.352350310019265\\
-0.524408502926197	-0.352350310019265\\
-0.568157438883936	0\\
-0.483642973640101	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.998159616633077	1.00674231752239\\
0.998159616633077	-1.00674231752239\\
0.912036428767865	0\\
0.737008496008105	0.219330310896371\\
0.737008496008105	-0.219330310896371\\
0.231609830045022	0.598043027263146\\
0.231609830045022	-0.598043027263146\\
-0.628136617919505	0.148984251889506\\
-0.628136617919505	-0.148984251889506\\
-0.509435500755596	0.418380818100015\\
-0.509435500755596	-0.418380818100015\\
0.0102113439569602	0.62214148903425\\
0.0102113439569602	-0.62214148903425\\
-0.252684671020979	0.60430265942279\\
-0.252684671020979	-0.60430265942279\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.0013114474557	0.999902074440436\\
1.0013114474557	-0.999902074440436\\
0.918009622487919	0\\
0.713679508422447	0.20125194955098\\
0.713679508422447	-0.20125194955098\\
-0.592458037220145	0.113193143909748\\
-0.592458037220145	-0.113193143909748\\
-0.523763425712169	0.406943823552556\\
-0.523763425712169	-0.406943823552556\\
-0.241615350811162	0.626065089226464\\
-0.241615350811162	-0.626065089226464\\
0.148934926521092	0.632889899576715\\
0.148934926521092	-0.632889899576715\\
0.0850563038347765	0.497428846888147\\
0.0850563038347765	-0.497428846888147\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.999522211982105	0.999370065883267\\
0.999522211982105	-0.999370065883267\\
0.93908360482792	0\\
0.728691453245482	0.235007385530708\\
0.728691453245482	-0.235007385530708\\
0.24375540064975	0.603944539218245\\
0.24375540064975	-0.603944539218245\\
-0.0420642685036582	0.684577389459614\\
-0.0420642685036582	-0.684577389459614\\
-0.373124546109051	0.534222548244095\\
-0.373124546109051	-0.534222548244095\\
-0.545481207515951	0.149436170668424\\
-0.545481207515951	-0.149436170668424\\
-0.427230799805265	0.253439355562597\\
-0.427230799805265	-0.253439355562597\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.99298183389576	1.0046238317914\\
0.99298183389576	-1.0046238317914\\
-0.601657825712513	0\\
-0.523507099627805	0.255261953797811\\
-0.523507099627805	-0.255261953797811\\
-0.38996696343533	0.484068576165326\\
-0.38996696343533	-0.484068576165326\\
-0.149274553657348	0.631650385406168\\
-0.149274553657348	-0.631650385406168\\
0.194882837875772	0.665540425197753\\
0.194882837875772	-0.665540425197753\\
0.858482718886955	0\\
0.704756398485373	0.138127464276791\\
0.704756398485373	-0.138127464276791\\
0.172062026052142	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00336708746454	1.00208185681374\\
1.00336708746454	-1.00208185681374\\
0.936207031976299	0\\
0.739892752711976	0.247704584464201\\
0.739892752711976	-0.247704584464201\\
-0.696805062365036	0.181713900875517\\
-0.696805062365036	-0.181713900875517\\
-0.514498119887187	0.469118970374242\\
-0.514498119887187	-0.469118970374242\\
-0.253114232320079	0.631326751514181\\
-0.253114232320079	-0.631326751514181\\
0.26802050888642	0.577685583734753\\
0.26802050888642	-0.577685583734753\\
0.0342121146210049	0.670884881156707\\
0.0342121146210049	-0.670884881156707\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.994045686647566	1.00079129426753\\
0.994045686647566	-1.00079129426753\\
-0.644570409621975	0.169595672239583\\
-0.644570409621975	-0.169595672239583\\
-0.488987222347973	0.488827939526909\\
-0.488987222347973	-0.488827939526909\\
-0.150754321286024	0.67832301952407\\
-0.150754321286024	-0.67832301952407\\
0.196781713493338	0.658675402665145\\
0.196781713493338	-0.658675402665145\\
0.898673850698465	0\\
0.699214463058361	0.16174056280242\\
0.699214463058361	-0.16174056280242\\
-0.00749401193408586	0.171203297265389\\
-0.00749401193408586	-0.171203297265389\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00193585209573	1.00120059452847\\
1.00193585209573	-1.00120059452847\\
0.94315387400116	0\\
0.73863559014554	0.255645157091659\\
0.73863559014554	-0.255645157091659\\
0.253388069092065	0.618315211746801\\
0.253388069092065	-0.618315211746801\\
-0.0288867678109551	0.646614510131809\\
-0.0288867678109551	-0.646614510131809\\
-0.628243425910537	0.140512949625423\\
-0.628243425910537	-0.140512949625423\\
-0.501881040029221	0.430613805282965\\
-0.501881040029221	-0.430613805282965\\
-0.254888664765743	0.562496281028944\\
-0.254888664765743	-0.562496281028944\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00044521551533	0.999710702311062\\
1.00044521551533	-0.999710702311062\\
-0.669189056981155	0\\
-0.623124691152225	0.312515176579944\\
-0.623124691152225	-0.312515176579944\\
-0.409717889098084	0.563090239025171\\
-0.409717889098084	-0.563090239025171\\
-0.127018452701188	0.700627992537022\\
-0.127018452701188	-0.700627992537022\\
0.236329466080007	0.686290559214313\\
0.236329466080007	-0.686290559214313\\
0.896981044991508	0\\
0.69917063525036	0.191669738169521\\
0.69917063525036	-0.191669738169521\\
0.321168149989008	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00419734087535	1.00283146817802\\
1.00419734087535	-1.00283146817802\\
0.90529995030807	0\\
0.737135637587811	0.217908958849081\\
0.737135637587811	-0.217908958849081\\
0.232633926056587	0.614988936321325\\
0.232633926056587	-0.614988936321325\\
-0.0474314615349557	0.622629597753952\\
-0.0474314615349557	-0.622629597753952\\
-0.6413778425895	0.17437848436571\\
-0.6413778425895	-0.17437848436571\\
-0.454438858117964	0.442707209208579\\
-0.454438858117964	-0.442707209208579\\
-0.233705152264628	0.51429727222583\\
-0.233705152264628	-0.51429727222583\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00003867635827	1.00237652626922\\
1.00003867635827	-1.00237652626922\\
0.939338748965335	0\\
0.742252666795849	0.265508336382027\\
0.742252666795849	-0.265508336382027\\
0.257044514757641	0.630158705392568\\
0.257044514757641	-0.630158705392568\\
-0.0450796444095066	0.687743143975432\\
-0.0450796444095066	-0.687743143975432\\
-0.372431692245996	0.581694723895015\\
-0.372431692245996	-0.581694723895015\\
-0.574602696704256	0.275598631532498\\
-0.574602696704256	-0.275598631532498\\
-0.551534737679217	0\\
-0.313902826661369	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00198508659427	0.993374822673616\\
1.00198508659427	-0.993374822673616\\
-0.691743169634264	0\\
-0.62210282390466	0.331312233788261\\
-0.62210282390466	-0.331312233788261\\
-0.390516980764355	0.553655956578491\\
-0.390516980764355	-0.553655956578491\\
-0.133746982482225	0.683616674459409\\
-0.133746982482225	-0.683616674459409\\
0.205315598116498	0.68583719419082\\
0.205315598116498	-0.68583719419082\\
0.938950354041128	0\\
0.650599708007065	0.240301726674228\\
0.650599708007065	-0.240301726674228\\
0.434003602066361	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.994538942814486	1.00156521905105\\
0.994538942814486	-1.00156521905105\\
0.920479432680245	0\\
0.739023016636803	0.241318564901655\\
0.739023016636803	-0.241318564901655\\
0.233627305585217	0.649286312350547\\
0.233627305585217	-0.649286312350547\\
-0.0943847681609379	0.689813194454355\\
-0.0943847681609379	-0.689813194454355\\
-0.411393549093936	0.541730797132787\\
-0.411393549093936	-0.541730797132787\\
-0.602321436102412	0.24259001919847\\
-0.602321436102412	-0.24259001919847\\
-0.530902409208324	0\\
-0.0147675716311038	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00196790231062	1.00539334258647\\
1.00196790231062	-1.00539334258647\\
0.91865567433069	0\\
0.74020370698806	0.230339032452727\\
0.74020370698806	-0.230339032452727\\
0.253256576601605	0.594673654082771\\
0.253256576601605	-0.594673654082771\\
-0.013246146319026	0.667796194865084\\
-0.013246146319026	-0.667796194865084\\
-0.652331212184677	0.178103697775997\\
-0.652331212184677	-0.178103697775997\\
-0.451444902808681	0.430986453839796\\
-0.451444902808681	-0.430986453839796\\
-0.28863092246849	0.544741880765406\\
-0.28863092246849	-0.544741880765406\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00475953485243	1.00085567834177\\
1.00475953485243	-1.00085567834177\\
0.884240467690988	0\\
0.735572020838094	0.210538930025899\\
0.735572020838094	-0.210538930025899\\
-0.696097829700225	0\\
-0.608522434619568	0.353345899520503\\
-0.608522434619568	-0.353345899520503\\
-0.35274585199587	0.605540919639319\\
-0.35274585199587	-0.605540919639319\\
-0.0199725189508743	0.663892538181613\\
-0.0199725189508743	-0.663892538181613\\
0.228469851714618	0.6099672389164\\
0.228469851714618	-0.6099672389164\\
-0.0649645522404845	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00342355928663	0.992940300316989\\
1.00342355928663	-0.992940300316989\\
0.956544780900551	0\\
0.733271539119537	0.257160371566372\\
0.733271539119537	-0.257160371566372\\
-0.661439109988987	0.17868996795875\\
-0.661439109988987	-0.17868996795875\\
-0.489730858398766	0.443470666389923\\
-0.489730858398766	-0.443470666389923\\
-0.252666953074454	0.618986256241115\\
-0.252666953074454	-0.618986256241115\\
0.176689467650851	0.602389928784772\\
0.176689467650851	-0.602389928784772\\
0.0699088869007908	0.584720903213705\\
0.0699088869007908	-0.584720903213705\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.0005899695234	0.998011692017656\\
1.0005899695234	-0.998011692017656\\
0.905619390695934	0\\
0.718446553686983	0.201673605834985\\
0.718446553686983	-0.201673605834985\\
0.237857991349183	0.60005621655341\\
0.237857991349183	-0.60005621655341\\
-0.0474397177435823	0.633935633768487\\
-0.0474397177435823	-0.633935633768487\\
-0.29438520583848	0.544926408967417\\
-0.29438520583848	-0.544926408967417\\
-0.533869946115955	0.366859741395359\\
-0.533869946115955	-0.366859741395359\\
-0.659723750034009	0\\
-0.309702238107664	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.999630530406495	0.997454712346457\\
0.999630530406495	-0.997454712346457\\
-0.690402975257306	0\\
-0.628079738769765	0.317798439243122\\
-0.628079738769765	-0.317798439243122\\
-0.427107354266386	0.57761533739364\\
-0.427107354266386	-0.57761533739364\\
-0.104520000110914	0.703896925466371\\
-0.104520000110914	-0.703896925466371\\
0.20202393977391	0.673173907268986\\
0.20202393977391	-0.673173907268986\\
0.879401368622926	0\\
0.746379947463483	0\\
0.542140062215665	0.247810565929377\\
0.542140062215665	-0.247810565929377\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.998800218281894	0.996692143473875\\
0.998800218281894	-0.996692143473875\\
0.937647594947588	0\\
0.763327832945355	0.262501432103966\\
0.763327832945355	-0.262501432103966\\
0.273724765134112	0.610451950070803\\
0.273724765134112	-0.610451950070803\\
0.00127783311290185	0.670748800837078\\
0.00127783311290185	-0.670748800837078\\
-0.667491367443443	0.164382396103519\\
-0.667491367443443	-0.164382396103519\\
-0.514155605677989	0.436289696299336\\
-0.514155605677989	-0.436289696299336\\
-0.278178290394673	0.620735559684989\\
-0.278178290394673	-0.620735559684989\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00000104402196	1.00165273008236\\
1.00000104402196	-1.00165273008236\\
0.906281339846006	0\\
0.732898540249036	0.219018553367015\\
0.732898540249036	-0.219018553367015\\
0.22098620897809	0.608999770761194\\
0.22098620897809	-0.608999770761194\\
-0.0468809349556475	0.623787749217285\\
-0.0468809349556475	-0.623787749217285\\
-0.599390715380592	0.157016220537953\\
-0.599390715380592	-0.157016220537953\\
-0.430934363025299	0.373862637933416\\
-0.430934363025299	-0.373862637933416\\
-0.280197640918654	0.514817740096353\\
-0.280197640918654	-0.514817740096353\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.99588732350082	1.00410429942919\\
0.99588732350082	-1.00410429942919\\
0.916349525051925	0\\
0.716373794033333	0.228966643429047\\
0.716373794033333	-0.228966643429047\\
0.22679207772387	0.629301822243652\\
0.22679207772387	-0.629301822243652\\
-0.0777943745531455	0.685378548032762\\
-0.0777943745531455	-0.685378548032762\\
-0.405910718742307	0.548267255823529\\
-0.405910718742307	-0.548267255823529\\
-0.572841865399524	0.275066819355875\\
-0.572841865399524	-0.275066819355875\\
-0.624550739461341	0\\
0.0336842883219684	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00153706565805	0.995518179898059\\
1.00153706565805	-0.995518179898059\\
0.898979046519852	0\\
0.710198215742219	0.212260718480729\\
0.710198215742219	-0.212260718480729\\
0.204765609415387	0.685709181780132\\
0.204765609415387	-0.685709181780132\\
-0.132293184665807	0.672711515514444\\
-0.132293184665807	-0.672711515514444\\
-0.423270338331043	0.539570818499533\\
-0.423270338331043	-0.539570818499533\\
-0.581666364465593	0.257500049420192\\
-0.581666364465593	-0.257500049420192\\
-0.620349909023462	0\\
0.268780824040425	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00177342986165	1.00588139369564\\
1.00177342986165	-1.00588139369564\\
0.889851653502414	0\\
0.693512355146624	0.16516990116366\\
0.693512355146624	-0.16516990116366\\
0.191744820147841	0.640396869300829\\
0.191744820147841	-0.640396869300829\\
-0.09971875243598	0.637675870789809\\
-0.09971875243598	-0.637675870789809\\
-0.397103259960541	0.525570063789478\\
-0.397103259960541	-0.525570063789478\\
-0.592394034984671	0.226474749883473\\
-0.592394034984671	-0.226474749883473\\
-0.4873682386186	0\\
0.104036346647279	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.998729231286049	1.00450045487528\\
0.998729231286049	-1.00450045487528\\
0.930486525831511	0\\
0.726671653139401	0.246458576874108\\
0.726671653139401	-0.246458576874108\\
-0.672141252568604	0\\
-0.599866254258685	0.321090167946213\\
-0.599866254258685	-0.321090167946213\\
-0.382491910693539	0.580212483867196\\
-0.382491910693539	-0.580212483867196\\
0.231967123413018	0.649527102610783\\
0.231967123413018	-0.649527102610783\\
-0.0704362819463787	0.675239278476356\\
-0.0704362819463787	-0.675239278476356\\
0.0208859644084317	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.998095830948779	0.997121980074956\\
0.998095830948779	-0.997121980074956\\
0.948132618922685	0\\
0.725450522699727	0.234708130848403\\
0.725450522699727	-0.234708130848403\\
0.246186854123628	0.61424672124316\\
0.246186854123628	-0.61424672124316\\
-0.0319723514628817	0.662562298941988\\
-0.0319723514628817	-0.662562298941988\\
-0.332409166483234	0.548992735891392\\
-0.332409166483234	-0.548992735891392\\
-0.488790680313124	0.326626211342311\\
-0.488790680313124	-0.326626211342311\\
-0.539022408879752	0.09614434898637\\
-0.539022408879752	-0.09614434898637\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00177060257443	1.00775980456569\\
1.00177060257443	-1.00775980456569\\
-0.641793377697428	0\\
-0.600254128408798	0.285466188873809\\
-0.600254128408798	-0.285466188873809\\
-0.417553243990562	0.549046582779008\\
-0.417553243990562	-0.549046582779008\\
-0.116708996583492	0.699363458887894\\
-0.116708996583492	-0.699363458887894\\
0.218924696042854	0.670051166380031\\
0.218924696042854	-0.670051166380031\\
0.905051784498939	0\\
0.712995553311487	0.222708386511989\\
0.712995553311487	-0.222708386511989\\
0.234073533994742	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.994718574357738	1.0021123563819\\
0.994718574357738	-1.0021123563819\\
0.909476316771608	0\\
0.711504794787201	0.204057082643487\\
0.711504794787201	-0.204057082643487\\
0.191065075924892	0.619200578273564\\
0.191065075924892	-0.619200578273564\\
-0.0879127955891891	0.596406847743076\\
-0.0879127955891891	-0.596406847743076\\
-0.517600991264526	0.0556354296217897\\
-0.517600991264526	-0.0556354296217897\\
-0.449624226075222	0.369584033150969\\
-0.449624226075222	-0.369584033150969\\
-0.251654055707313	0.443198538241828\\
-0.251654055707313	-0.443198538241828\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00468663520672	1.000250537379\\
1.00468663520672	-1.000250537379\\
0.919360158231976	0\\
0.708298804710574	0.233112438807307\\
0.708298804710574	-0.233112438807307\\
-0.70639849785904	0\\
-0.606877086307108	0.341325733204745\\
-0.606877086307108	-0.341325733204745\\
-0.383068210229834	0.560190805842709\\
-0.383068210229834	-0.560190805842709\\
-0.0945592016115263	0.67554972542158\\
-0.0945592016115263	-0.67554972542158\\
0.216725755329603	0.667207104954331\\
0.216725755329603	-0.667207104954331\\
0.200121447839975	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00270777180581	1.00288092225234\\
1.00270777180581	-1.00288092225234\\
0.938630492740836	0\\
0.729552161065244	0.26372169254211\\
0.729552161065244	-0.26372169254211\\
0.20583184872377	0.672862001513143\\
0.20583184872377	-0.672862001513143\\
-0.668694718461859	0\\
-0.595330281379158	0.318256605172349\\
-0.595330281379158	-0.318256605172349\\
-0.370466750486933	0.554395263795029\\
-0.370466750486933	-0.554395263795029\\
-0.104533484290836	0.655455811824235\\
-0.104533484290836	-0.655455811824235\\
0.0888680053006288	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.99857725989927	0.995271634804528\\
0.99857725989927	-0.995271634804528\\
-0.693142775922533	0\\
-0.611479601575552	0.323076907740463\\
-0.611479601575552	-0.323076907740463\\
-0.40176855881623	0.557012330059563\\
-0.40176855881623	-0.557012330059563\\
-0.117342789125715	0.698627506777757\\
-0.117342789125715	-0.698627506777757\\
0.222457095402834	0.671777138255375\\
0.222457095402834	-0.671777138255375\\
0.928441721260006	0\\
0.688084007679091	0.2146532716936\\
0.688084007679091	-0.2146532716936\\
0.309385819000761	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.996945475353211	1.00551689021919\\
0.996945475353211	-1.00551689021919\\
0.930070724878114	0\\
0.726514314410658	0.234564201099844\\
0.726514314410658	-0.234564201099844\\
-0.672972250820364	0.171430393512199\\
-0.672972250820364	-0.171430393512199\\
-0.498614341039944	0.461091729340807\\
-0.498614341039944	-0.461091729340807\\
-0.252137661760462	0.616406545473928\\
-0.252137661760462	-0.616406545473928\\
0.221993937337787	0.569911324852023\\
0.221993937337787	-0.569911324852023\\
0.0581105309267434	0.629321167928294\\
0.0581105309267434	-0.629321167928294\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00022604435465	0.999515824399797\\
1.00022604435465	-0.999515824399797\\
0.877013983660656	0\\
0.716240996900474	0.154071041624463\\
0.716240996900474	-0.154071041624463\\
0.222314359759879	0.581378788690213\\
0.222314359759879	-0.581378788690213\\
-0.0440974776922428	0.666201876714839\\
-0.0440974776922428	-0.666201876714839\\
-0.353063492466044	0.533448033730472\\
-0.353063492466044	-0.533448033730472\\
-0.62674478559811	0\\
-0.539856446064091	0.30353379793761\\
-0.539856446064091	-0.30353379793761\\
-0.145908623485995	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.996387863009637	0.997856135367437\\
0.996387863009637	-0.997856135367437\\
0.946909950965169	0\\
0.72123557674601	0.241534528629004\\
0.72123557674601	-0.241534528629004\\
0.212664378185732	0.652270347374269\\
0.212664378185732	-0.652270347374269\\
-0.695484656493336	0\\
-0.590637544036922	0.341948432927743\\
-0.590637544036922	-0.341948432927743\\
-0.341906202063667	0.57007231768399\\
-0.341906202063667	-0.57007231768399\\
-0.0766044064179378	0.640849566764082\\
-0.0766044064179378	-0.640849566764082\\
0.00642126157745105	0\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.99813895233148	0.995379665004221\\
0.99813895233148	-0.995379665004221\\
0.9048512213696	0\\
0.715860039753288	0.205412969802405\\
0.715860039753288	-0.205412969802405\\
0.198558558490168	0.627837884536928\\
0.198558558490168	-0.627837884536928\\
-0.110794839047708	0.642672536133882\\
-0.110794839047708	-0.642672536133882\\
-0.427799514463391	0.461988362607383\\
-0.427799514463391	-0.461988362607383\\
-0.572521452454633	0.13195704321594\\
-0.572521452454633	-0.13195704321594\\
-0.202496130806593	0.233672932290144\\
-0.202496130806593	-0.233672932290144\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.00216320405106	1.00323031061973\\
1.00216320405106	-1.00323031061973\\
0.914434494484641	0\\
0.736486925330778	0.223113618096788\\
0.736486925330778	-0.223113618096788\\
0.277327016840491	0.584914900779619\\
0.277327016840491	-0.584914900779619\\
-0.00675875343322062	0.674244299271405\\
-0.00675875343322062	-0.674244299271405\\
-0.641433844559504	0.132967499998352\\
-0.641433844559504	-0.132967499998352\\
-0.503664680089115	0.437972677974182\\
-0.503664680089115	-0.437972677974182\\
-0.272680975265126	0.589982043668841\\
-0.272680975265126	-0.589982043668841\\
};
\addplot [color=blue,mark size=0.2pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.999048995063578	1.00238668598307\\
0.999048995063578	-1.00238668598307\\
0.909491149534541	0\\
0.71892316784489	0.218960272776916\\
0.71892316784489	-0.218960272776916\\
0.219739731184214	0.667646022713441\\
0.219739731184214	-0.667646022713441\\
-0.148938930833464	0.66404213905707\\
-0.148938930833464	-0.66404213905707\\
-0.40575929915241	0.467283462730955\\
-0.40575929915241	-0.467283462730955\\
-0.581739019527296	0\\
-0.513290720614928	0.252067867286208\\
-0.513290720614928	-0.252067867286208\\
0.022044026765609	0\\
};
\end{axis}
\end{tikzpicture}%
